Split Packing: Algorithms for Packing Circles with Optimal Worst-Case Density

In the classic circle packing problem, one asks whether a given set of circles can be packed into a given container. Packing problems like this have been shown to be $\mathsf{NP}$-hard. In this paper, we present new sufficient conditions for packing circles into square and triangular containers, using only the sum of the circles' areas: For square containers, it is possible to pack any set of circles with a combined area of up to approximately 53.90% of the square's area. And when the container is a right or obtuse triangle, any set of circles whose combined area does not exceed the triangle's incircle can be packed. These area conditions are tight, in the sense that for any larger areas, there are sets of circles which cannot be packed. Similar results have long been known for squares, but to the best of our knowledge, we give the first results of this type for circular objects. Our proofs are constructive: We describe a versatile, divide-and-conquer-based algorithm for packing circles into various container shapes with optimal worst-case density. It employs an elegant subdivision scheme that recursively splits the circles into two groups and then packs these into subcontainers. We call this algorithm "Split Packing". It can be used as a constant-factor approximation algorithm when looking for the smallest container in which a given set of circles can be packed, due to its polynomial runtime. A browser-based, interactive visualization of the Split Packing approach and other related material can be found at https://morr.cc/split-packing/

==> tikz/apollonian.tex <==
\draw (0,0) rectangle (1,1);
\draw[filled] (0.5,0.5) circle (0.5);

\draw[filled] (0.085,0.085) circle (0.085);
\draw[filled] (1-0.085,0.085) circle (0.085);
\draw[filled] (0.085,1-0.085) circle (0.085);
\draw[filled] (1-0.085,1-0.085) circle (0.085);

\draw[filled] (0.205,0.045) circle (0.042);
\draw[filled] (0.045,0.205) circle (0.042);
\draw[filled] (1-0.205,0.045) circle (0.042);
\draw[filled] (1-0.045,0.205) circle (0.042);
\draw[filled] (0.205,1-0.045) circle (0.042);
\draw[filled] (0.045,1-0.205) circle (0.042);
\draw[filled] (1-0.205,1-0.045) circle (0.042);
\draw[filled] (1-0.045,1-0.205) circle (0.042);

\draw[filled] (0.27,0.026) circle (0.025);
\draw[filled] (0.026,0.27) circle (0.025);
\draw[filled] (1-0.27,0.026) circle (0.025);
\draw[filled] (1-0.026,0.27) circle (0.025);
\draw[filled] (0.27,1-0.026) circle (0.025);
\draw[filled] (0.026,1-0.27) circle (0.025);
\draw[filled] (1-0.27,1-0.026) circle (0.025);
\draw[filled] (1-0.026,1-0.27) circle (0.025);


==> tikz/big-question.tex <==
\draw (0,0) rectangle (\B,\B);

\draw[->,thick] (-1,{\B/2}) -- node[above] {?} +(0.5,0);

\draw[filled] (-3,{\B/2+0.3}) circle(0.3257); % 1/3
\draw[filled] (-2.3,{\B/2+0.3}) circle(0.3257); % 1/3
\draw[filled] (-1.7,{\B/2+0.3}) circle(0.2303); % 1/6
\draw[filled] (-3,{\B/2-0.3}) circle(0.1629); % 1/12
\draw[filled] (-2.6,{\B/2-0.3}) circle(0.1152); % 1/24
\draw[filled] (-2.2,{\B/2-0.3}) circle(0.1152); % 1/24

%\draw[bracket] (-1.4697,0) -- node[below] {$a$} (-3.3257,0);


==> tikz/circle-intro.tex <==
    \draw (0,0) rectangle (1,1);
    \draw[filled] (0.2929,0.2929) circle (0.2929);
    \draw[filled] (1-0.2929,1-0.2929) circle (0.2929);
\end{tikzpicture}
~
\begin{tikzpicture}[scale=0.0125]
    \draw (-200,-200) rectangle (200,200);
    \draw[helper] (-157.12765267543034,-161.69665337894088) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633421,200) -- (-174.88596038803695,200) arc (90.00000000000001:180:25.11403961196304) -- (-200,174.88596038803695) -- (-200,-143.93834566633421) arc (-180:-45:25.11403961196304);
    \draw[helper] (200,195.37820333164927) -- (-195.37820333164927,-200) arc (135:270:0) (-195.37820333164927,-200) -- (200,-200) arc (-90:0:0) -- (200,-200) -- (200,195.37820333164927) arc (0:135:0);
    \draw[helper] (-200,91.47989903807937) -- (-200,-16.287562406340413) arc (-180:-45:77.98872528580094) (-66.86491820851447,-71.433918912025) -- (-12.981187486304627,-17.550188189815167) arc (-44.99999999999999:45:77.98872528580094) -- (-12.98118748630462,92.74252482155407) -- (-66.8649182085145,146.62625554376393) arc (45:180:77.98872528580094);
    \draw[helper] (143.93834566633421,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304) (-57.15063531313485,157.12765267543034) -- (34.51470132029635,65.46231604199909) arc (-135.00000000000003:-45.000000000000014:25.11403961196304) -- (70.03131674550963,65.46231604199909) -- (161.69665337894085,157.1276526754303) arc (-45:90:25.11403961196304);
    \draw[helper] (84.46660722207993,79.89760651856939) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633424,200) -- (66.7082995094733,200) arc (90.00000000000001:180:25.11403961196304) -- (41.594259897510256,174.88596038803695) -- (41.594259897510256,97.65591423117601) arc (-180:-45.00000000000001:25.11403961196304);
    \draw[helper] (-57.15063531313484,157.1276526754303) -- (-2.085628531284158,102.06264589357963) arc (-135.00000000000003:-0:25.11403961196304) (40.78671879328553,119.82095360618624) -- (40.78671879328553,174.88596038803698) arc (0:89.99999999999999:25.11403961196304) -- (15.672679181322497,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304);
    \draw[helper] (41.594259897510256,156.0931664175156) -- (41.594259897510256,113.74264197693027) arc (-180:-45:31.777380418458012) (95.84164149820454,91.272640794694) -- (117.01690371849719,112.44790301498665) arc (-45:45:31.777380418458012) -- (117.01690371849719,157.3879053794592) -- (95.84164149820455,178.56316759975186) arc (44.99999999999999:180:31.777380418458012);
    \draw[helper] (143.93834566633424,200) -- (143.58694053928375,200) arc (90.00000000000001:225:25.11403961196304) (125.82863282667711,157.12765267543034) -- (126.00433539020236,156.9519501119051) arc (-135:-45:25.11403961196304) -- (161.52095081541563,156.9519501119051) -- (161.69665337894088,157.12765267543034) arc (-44.99999999999999:90:25.11403961196304);
    \draw[helper] (200,-128.56011804735198) -- (200,102.8446106120408) arc (0:135:38.32866907957012) (134.56886910041072,129.94707243206) -- (18.86650477071432,14.244708102363596) arc (135:225:38.32866907957012) -- (18.86650477071432,-39.96021553767477) -- (134.56886910041067,-155.66257986737116) arc (-135.00000000000003:-0:38.32866907957012);
    \draw[helper] (-195.37820333164927,-200) -- (177.71560807047825,-200) arc (-90:45:0) (177.71560807047825,-200) -- (-8.83129763058551,-13.453094298936236) arc (45:135:0) -- (-8.83129763058551,-13.453094298936236) -- (-195.37820333164927,-200) arc (135:270:0);
    \draw[helper] (49.165988748867306,-70.25969951582776) -- (134.56886910041072,-155.6625798673712) arc (-135.00000000000003:-0:38.32866907957012) (200,-128.56011804735203) -- (200,-43.1572376958086) arc (0:90:38.32866907957012) -- (161.67133092042988,-4.828568616238471) -- (76.2684505688865,-4.828568616238471) arc (90.00000000000001:225:38.32866907957012);
    \draw[helper] (134.5688691004107,129.94707243205997) -- (65.54662447898676,60.92482781063603) arc (135:270:38.32866907957012) (92.64908629900593,-4.506303088953274) -- (161.67133092042988,-4.506303088953274) arc (-90:0:38.32866907957012) -- (200,33.82236599061685) -- (200,102.8446106120408) arc (0:135:38.32866907957012);
    \draw[helper] (134.3921094540351,-4.828568616238471) -- (76.26845056888648,-4.828568616238471) arc (90.00000000000001:225:38.32866907957012) (49.16598874886729,-70.25969951582775) -- (78.22781819144159,-99.32152895840206) arc (-135:-44.999999999999986:38.32866907957012) -- (132.43274183147997,-99.32152895840206) -- (161.49457127405427,-70.25969951582775) arc (-45:90:38.32866907957012);
    \draw[helper] (200,-128.56011804735203) -- (200,-128.15645225720144) arc (0:135:38.32866907957012) (134.56886910041072,-101.05399043718225) -- (134.3670362053354,-101.25582333225753) arc (135:225:38.32866907957012) -- (134.3670362053354,-155.4607469722959) -- (134.56886910041072,-155.6625798673712) arc (-135:0:38.32866907957012);
    \draw[helper] (-50.946262856713275,-55.568059525064) -- (-134.14135184680535,-138.76314851515608) arc (135:270:35.871717082794575) (-108.77621744475599,-200) -- (-25.581128454663933,-200) arc (-90:0:35.871717082794575) -- (10.29058862813065,-164.1282829172054) -- (10.29058862813065,-80.93319392711336) arc (0:135:35.871717082794575);
    \draw[helper] (177.71560807047825,-200) -- (12.488963527027266,-34.77335545654901) arc (45:180:0) (12.488963527027266,-34.77335545654901) -- (12.488963527027266,-200) arc (-180:-90:0) -- (12.488963527027266,-200) -- (177.71560807047825,-200) arc (-90:44.99999999999999:0);
    \draw[filled] (-0.4554878989983552,158.75779330771616) circle (41.242206692283894);
    \draw[filled] (161.58772899795665,-128.3582851522767) circle (38.41227100204332);
    \draw[filled] (143.762643102809,174.8131820032811) circle (25.186817996718908);
    \draw[filled] (82.1427211144201,134.91790419722295) circle (40.54846121690985);
    \draw[filled] (-99.69190265779991,37.596168315869456) circle (100.3080973422);
    \draw[filled] (105.33028001146079,-55.19504159829659) circle (50.36647298205811);
    \draw[filled] (-49.94840585844361,-139.76100551342574) circle (60.23899448657425);
    \draw[filled] (141.4551835235315,54.03851338751521) circle (58.54481647646848);
    \draw[filled] (60.88272728110479,-151.60623624592245) circle (48.39376375407751);


==> tikz/circle-rect-worst.tex <==
    \draw (0,0) circle (1.5);
    \draw[filled] (0.75,0) circle (0.75);
    \draw[filled] (-0.75,0) circle (0.75);
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[scale=1.2]
    \draw (0,0) rectangle (4,3);
    \draw[filled] (1.05051,1.05051) circle (1.05051);
    \draw[filled] (4-1.05051,3-1.05051) circle (1.05051);


==> tikz/circles-worst.tex <==
\draw (0,0) rectangle (1,1);
\draw[filled] (0.2929,0.2929) circle (0.2929);
\draw[filled] (1-0.2929,1-0.2929) circle (0.2929);


==> tikz/cover.tex <==
    \draw[draw=none] (0,-1) -- (0,1.2); % for bounding box
    \draw (-1,0) -- (1,0) -- (0,1) -- cycle;
    \draw[cover] (0,0) circle (1);
\end{tikzpicture}
~
\begin{tikzpicture}[scale=1.1]
    \draw[draw=none] (0,-1) -- (0,1.2); % for bounding box
    \draw (-1,0) -- (1,0) -- (0,1) -- cycle;
    \draw (0.6,0.4) -- (0.6,0);
    \draw[cover] (-0.15,0.25) circle (0.9591);
    \draw[cover] (0.8,0.2) circle (0.2828);
\end{tikzpicture}
~
\begin{tikzpicture}[scale=1.1]
    \draw[draw=none] (0,-1) -- (0,1.2); % for bounding box
    \draw (-1,0) -- (1,0) -- (0,1) -- cycle;
    \draw (0.2,0.8) -- (0.2,0);
    \draw[cover] (-0.4,0.4) circle (0.824);
    \draw[cover] (0.6,0.4) circle (0.565);
\end{tikzpicture}
~
\begin{tikzpicture}[scale=1.1]
    \draw[draw=none] (0,-1) -- (0,1.2); % for bounding box
    \draw (-1,0) -- (1,0) -- (0,1) -- cycle;
    \draw (0,1) -- (0,0);
    \draw[cover] (-0.5,0.5) circle (0.707);
    \draw[cover] (0.5,0.5) circle (0.707);


==> tikz/easy.tex <==
    \draw (0,0) rectangle (\B,\B);
    \draw[filled] ({\B/2},{\B/2}) circle(0.5642) node {$a$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.85]
    \draw (0,0) rectangle (\B,\B);
    \draw (\B,0) -- (0,\B);
    \draw[filled] ({\B-0.3989},{\B-0.3989}) circle(0.3989) node {$\frac a 2$};
    \draw[filled] (0.3989,0.3989) circle(0.3989) node {$\frac a 2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.85]
    \draw (0,0) rectangle (\B,\B);
    \draw (\B,0) -- (0,\B);
    \draw[filled] ({\B-0.3989},{\B-0.3989}) circle(0.3989) node {$\frac a 2$};
    \draw ({\B/2}, {\B/2}) -- (0,0);
    \draw[filled] (0.2820,{\B/2}) circle(0.2820) node {$\frac a 4$};
    \draw[filled] ({\B/2},0.2820) circle(0.2820) node {$\frac a 4$};
\end{tikzpicture}

\vspace{10pt}

\begin{tikzpicture}[scale=2.85]
    \draw (0,0) rectangle (\B,\B);
    \draw (\B,0) -- (0,\B);
    \draw[filled] ({\B-0.3989},{\B-0.3989}) circle(0.3989) node {$\frac a 2$};
    \draw ({\B/2}, {\B/2}) -- (0,0);
    \draw[filled] (0.2820,{\B/2}) circle(0.2820) node {$\frac a 4$};
    \draw ({\B/2}, {\B/2}) -- ({\B/2}, 0);
    \draw[filled] ({\B/2+0.1995},0.1995) circle(0.1995) node {$\frac a 8$};
    \draw[filled] ({\B/2-0.1995},0.1995) circle(0.1995) node {$\frac a 8$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.85]
    \draw (0,0) rectangle (\B,\B);
    \draw (\B,0) -- (0,\B);
    \draw[filled] ({\B-0.3989},{\B-0.3989}) circle(0.3989) node {$\frac a 2$};
    \draw ({\B/2}, {\B/2}) -- (0,0);
    \draw[filled] (0.2820,{\B/2}) circle(0.2820) node {$\frac a 4$};
    \draw ({\B/2}, {\B/2}) -- ({\B/2}, 0);
    \draw[filled] ({\B/2+0.1995},0.1995) circle(0.1995) node {$\frac a 8$};
    %\draw[filled] ({\B/2-0.1995},0.1995) circle(0.1995) node {$\frac a 8$};
    \draw ({\B/4}, {\B/4}) -- ({\B/2}, 0);
    \draw[filled] ({\B/2-0.1410},{\B/4}) circle(0.1410) node {$\frac a {16}$};
    \draw[filled] ({\B/4},0.1410) circle(0.1410) node {$\frac a {16}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.85]
    \draw (0,0) rectangle (\B,\B);
    \draw (\B,0) -- (0,\B);
    \draw[filled] ({\B-0.3989},{\B-0.3989}) circle(0.3989) node {$\frac a 2$};
    \draw ({\B/2}, {\B/2}) -- (0,0);
    \draw[filled] (0.2820,{\B/2}) circle(0.2820) node {$\frac a 4$};
    \draw ({\B/2}, {\B/2}) -- ({\B/2}, 0);
    %\draw[filled] ({\B/2+0.1995},0.1995) circle(0.1995) node {$\frac a 8$};
    %\draw[filled] ({\B/2-0.1995},0.1995) circle(0.1995) node {$\frac a 8$};
    \draw ({\B/4}, {\B/4}) -- ({\B/2}, 0);
    \draw[filled] ({\B/2-0.1410},{\B/4}) circle(0.1410) node {$\frac a {16}$};
    \draw[filled] ({\B/4},0.1410) circle(0.1410) node {$\frac a {16}$};
    \draw ({\B/2+0.2}, 0) -- ({\B/4*3+0.1}, {\B/4-0.1});
    \draw[filled] ({\B/2+0.1995},0.1995) node {?};


==> tikz/example-circles-in-equilateral-3.tex <==
\draw (-231,-200) -- (231,-200) arc (-90:30.006433790459084:0) (231,-200) -- (0,200) arc (30.00643379045909:149.99356620954094:0) -- (0,200) -- (-231,-200) arc (149.99356620954094:270.00000000000006:0);
\draw[filled] (-31.423079392352545,-82.34063791763143) circle (53.47090095973908);
\draw[filled] (138.37367305995994,-146.52909904026095) circle (53.47090095973908);
\draw[filled] (-138.37367305995997,-146.52909904026092) circle (53.47090095973908);
\draw[filled] (77.85821983875859,-41.74043545376511) circle (53.47090095973908);
\draw[filled] (-31.423079392352538,38.666734150401254) circle (53.47090095973908);


==> tikz/example-circles-in-equilateral-4.tex <==
\draw (-231,-200) -- (231,-200) arc (-90:30.006433790459084:0) (231,-200) -- (0,200) arc (30.00643379045909:149.99356620954094:0) -- (0,200) -- (-231,-200) arc (149.99356620954094:270.00000000000006:0);
\draw[filled] (-84.54491778702948,-115.45508221297061) circle (84.54491778702946);
\draw[filled] (127.44061822797504,-140.21771531793226) circle (59.78228468206769);
\draw[filled] (68.21897918661811,-2.6565805750626503) circle (42.27245889351473);
\draw[filled] (29.891142341034012,-74.84011867856367) circle (29.891142341033845);
\draw[filled] (34.092218252708406,98.70161679575988) circle (21.136229446757365);
\draw[filled] (14.94557117051711,62.619816111144196) circle (14.945571170516923);
\draw[filled] (17.01154533017751,149.41065912719023) circle (10.568114723378683);
\draw[filled] (7.4727855852586496,131.36975046899093) circle (7.472785585258461);
\draw[filled] (8.436475280834255,174.82532503416567) circle (5.284057361689341);
\draw[filled] (3.736392792629428,165.80478020572386) circle (3.7363927926292306);
\draw[filled] (4.078255883067808,187.65505517050156) circle (2.6420286808446707);
\draw[filled] (1.8681963963148132,183.14398886538714) circle (1.8681963963146153);
\draw[filled] (1.7470432685549342,194.3333019107555) circle (1.3210143404223353);
\draw[filled] (0.9340981981575072,192.07046359705117) circle (0.9340981981573077);
\draw[filled] (138.9913858921648,-45.589546772859165) circle (0.6605071702111677);
\draw[filled] (0.7537203560398986,197.76093996291615) circle (0.46704909907865383);
\draw[filled] (0.33025358510578284,196.9634170053689) circle (0.33025358510558384);
\draw[filled] (0.3766693548173705,198.8808004112461) circle (0.23352454953932691);
\draw[filled] (0.16512679255299173,198.48214906840997) circle (0.16512679255279192);
\draw[filled] (0.18795279771360962,199.4410614691643) circle (0.11676227476966346);
\draw[filled] (0.08256339627659542,199.2417357058677) circle (0.08256339627639596);
\draw[filled] (0.09321076351245822,199.72185651007024) circle (0.05838113738483173);
\draw[filled] (0.04128169813839644,199.62219262853546) circle (0.04128169813819798);
\draw[filled] (0.045058786853553315,199.86360634144665) circle (0.029190568692415864);
\draw[filled] (0.0206408490692993,199.81376562933696) circle (0.02064084906909899);
\draw[filled] (0.019302282409546043,199.93739124174886) circle (0.014595284346207932);
\draw[filled] (0.010320424534749597,199.91239017426167) circle (0.010320424534549495);
\draw[filled] (1.5356523670449704,197.2865932201831) circle (0.007297642173103966);
\draw[filled] (0.008327509363074723,199.9752616526317) circle (0.005160212267274747);
\draw[filled] (0.003648821086750376,199.96645018557797) circle (0.003648821086551983);
\draw[filled] (0.004161642245048732,199.98763448421457) circle (0.0025801061336373737);
\draw[filled] (0.001824410543476194,199.98322996752924) circle (0.0018244105432759915);
\draw[filled] (0.002076593661831235,199.99382456238553) circle (0.0012900530668186869);
\draw[filled] (0.000912205271836298,199.99162230302287) circle (0.0009122052716379958);
\draw[filled] (0.001029821101578354,199.99692695778035) circle (0.0006450265334093434);
\draw[filled] (0.0004561026360156135,199.99582581700648) circle (0.0004561026358189979);
\draw[filled] (0.0004977891104840011,199.99849312640583) circle (0.0003225132667046717);
\draw[filled] (0.0002280513181077061,199.99794245871811) circle (0.00022805131790949894);
\draw[filled] (0.00021316589701689956,199.99930843100935) circle (0.00016125663335233586);
\draw[filled] (0.00011402565915142609,199.99903220161983) circle (0.00011402565895474947);
\draw[filled] (0.01696672191086317,199.97002081203132) circle (0.00008062831667616793);
\draw[filled] (0.00009177382727219285,199.999727080795) circle (0.000057012829477374735);
\draw[filled] (0.0000403141585386922,199.99962975376218) circle (0.000040314158338083964);
\draw[filled] (0.00004551306844441895,199.99986418774853) circle (0.000028506414738687367);
\draw[filled] (0.000020157079367766466,199.99981552374388) circle (0.000020157079169041982);
\draw[filled] (0.000022001361212392935,199.99993340153316) circle (0.000014253207369343684);
\draw[filled] (0.000010078539783265847,199.99990906524798) circle (0.000010078539584520991);
\draw[filled] (0.000009424943300852084,199.999969429316) circle (0.000007126603684671842);
\draw[filled] (0.000005039269989629742,199.99995722176357) circle (0.0000050392697922604955);
\draw[filled] (0.0000035633020412702454,199.9999867045621) circle (0.000003563301842335921);


==> tikz/example-circles-in-equilateral-5.tex <==
\draw (-231,-200) -- (231,-200) arc (-90:30.006433790459084:0) (231,-200) -- (0,200) arc (30.00643379045909:149.99356620954094:0) -- (0,200) -- (-231,-200) arc (149.99356620954094:270.00000000000006:0);
\draw[filled] (27.33501295117906,144.28113339383253) circle (0);
\draw[filled] (27.335012953218538,144.28113338622293) circle (0);
\draw[filled] (27.335012882165696,144.28113342708554) circle (0);
\draw[filled] (27.335014118875204,144.28113376216342) circle (0);
\draw[filled] (27.335012511041374,144.28113078587668) circle (0.0000019790550466382995);
\draw[filled] (27.3350060201951,144.28115360136215) circle (0.000007768143138991212);
\draw[filled] (27.335042271447573,144.28113668535727) circle (0.000024684148001129086);
\draw[filled] (27.33486074980401,144.28108095080856) circle (0.0000671982160940499);
\draw[filled] (27.334956107085713,144.28132943568178) circle (0.00016255549779896285);
\draw[filled] (27.335265724075068,144.2804019950059) circle (0.00035824723041776653);
\draw[filled] (27.334060066667114,144.2807759448347) circle (0.0007321970592418491);
\draw[filled] (-0.04506084891501667,199.78161137900798) circle (0.0014061841128469605);
\draw[filled] (27.341517661096187,144.28296847548987) circle (0.0025630553433435756);
\draw[filled] (-0.04097658669620331,199.7757166521131) circle (0.004468308080489149);
\draw[filled] (27.33658406558826,144.27185512372816) circle (0.007496650851264092);
\draw[filled] (27.325423192487957,144.30051454693145) circle (0.01216417645663787);
\draw[filled] (-0.09890189420936688,199.79041515024582) circle (0.019166806213211093);
\draw[filled] (27.373882236184432,144.28325303511605) circle (0.02942568827207719);
\draw[filled] (-0.044140253824494685,199.83530331389932) circle (0.04414025611409102);
\draw[filled] (26.94897207946323,144.24782904761986) circle (0.0648496757682438);
\draw[filled] (27.108330657725038,144.20389240149547) circle (0.09350343207467814);
\draw[filled] (-0.4392190985259453,196.72543904039028) circle (0.1325418254732185);
\draw[filled] (25.967223205839865,144.12769155199646) circle (0.18498717139164186);
\draw[filled] (26.40994233269484,143.98654173535704) circle (0.25454651437846404);
\draw[filled] (-1.3687080165829517,196.93862390362776) circle (0.345726688710723);
\draw[filled] (-1.4665644717521809,190.0414440019778) circle (0.46396257634167226);
\draw[filled] (-0.6157594294767188,197.69211564072927) circle (0.6157594317663128);
\draw[filled] (20.060265729504806,143.50382856168713) circle (0.8088501617009979);
\draw[filled] (-4.196012460666377,190.6298498910571) circle (1.0523684654209289);
\draw[filled] (22.22615737583761,142.84353685797916) circle (1.3570387591978863);
\draw[filled] (-1.735383823260023,192.7409841400705) circle (1.735383825549621);
\draw[filled] (10.032490427658741,142.11072757841828) circle (2.201951144969827);
\draw[filled] (15.071985981509778,140.34776548769736) circle (2.7735588844698116);
\draw[filled] (-10.488444228281635,147.58410192079546) circle (3.4695625336448037);
\draw[filled] (4.312143197382861,135.91067560962188) circle (4.312143195092984);
\draw[filled] (-23.0466831623831,149.4411579390271) circle (5.326618551876415);
\draw[filled] (-22.83748712926926,37.58961233361612) circle (6.541777550331749);
\draw[filled] (46.97634331626282,62.66983912424847) circle (7.99023985192569);
\draw[filled] (-9.708841120726063,162.42594217788982) circle (9.70884112301566);
\draw[filled] (11.739045248619256,156.1991237256136) circle (11.739045246329374);
\draw[filled] (14.127384555016466,50.786589234260546) circle (14.127384552726596);
\draw[filled] (-68.24950447369606,47.97376396964486) circle (16.925929186360484);
\draw[filled] (-64.71333454542483,-179.80721326927792) circle (20.19278673072209);
\draw[filled] (33.124601755786585,94.66544646780075) circle (23.992633237236912);
\draw[filled] (-28.39727680980403,81.1569479545294) circle (28.397276812093622);
\draw[filled] (33.48625493311816,-98.3829154223709) circle (33.4862549308283);
\draw[filled] (-162.8393510104859,-160.65253333613109) circle (39.347466663868886);
\draw[filled] (73.1340040638075,-18.776730488042617) circle (46.0778410097692);
\draw[filled] (137.83122558948997,-146.21595745376425) circle (53.784042546235746);
\draw[filled] (-62.583215619988266,-85.25832093864977) circle (62.58321562227784);


==> tikz/example-circles-in-equilateral-6.tex <==
\draw (-231,-200) -- (231,-200) arc (-90:30.006433790459084:0) (231,-200) -- (0,200) arc (30.00643379045909:149.99356620954094:0) -- (0,200) -- (-231,-200) arc (149.99356620954094:270.00000000000006:0);
\draw[filled] (3.4390837093820106,128.02715961512806) circle (3.348477704719685);
\draw[filled] (-4.644892103461389,182.48781323862298) circle (4.735462583318511);
\draw[filled] (-20.20637224278953,153.41339931800385) circle (5.799733512586111);
\draw[filled] (61.979345417069865,-193.30304459056063) circle (6.69695540943937);
\draw[filled] (69.81230441484595,31.520089448484942) circle (7.487423768895684);
\draw[filled] (-8.111491311791903,162.6207736530008) circle (8.202061791649028);
\draw[filled] (-31.206409894244526,-191.14076072266732) circle (8.859239277332657);
\draw[filled] (50.52536610317596,-30.330405720529797) circle (9.470925166637022);
\draw[filled] (110.11946236328572,-10.770011284871416) circle (10.045433114159055);
\draw[filled] (-39.42980800948378,110.5497616673356) circle (10.58881624120695);
\draw[filled] (-89.63434886273576,-134.338502487426) circle (11.105644165425655);
\draw[filled] (42.67537257058354,-86.20836035551348) circle (11.599467025172222);
\draw[filled] (43.198038336449045,-187.92689194088516) circle (12.07310805911479);
\draw[filled] (-42.49301080412114,-8.540839163924122) circle (12.528856338312261);
\draw[filled] (-91.4558904912157,-161.09207253129375) circle (12.968598385526176);
\draw[filled] (125.09966723236691,-111.21372106184859) circle (13.39391081887874);
\draw[filled] (13.896733266247368,148.32950727280016) circle (13.806127261585045);
\draw[filled] (-93.08169997977542,-59.13890470359473) circle (14.206387749955532);
\draw[filled] (-14.505105449715023,125.23817908041137) circle (14.595675929572133);
\draw[filled] (15.065453542453692,77.15951376535764) circle (14.974847537791367);
\draw[filled] (75.38314064429217,-36.20413309864273) circle (15.344652544749946);
\draw[filled] (-15.615182117777499,-69.3212803475784) circle (15.705752597634595);
\draw[filled] (-70.53493439746047,-183.94126506859553) circle (16.058734931404484);
\draw[filled] (126.04139631402751,-183.59587641670197) circle (16.404123583298055);
\draw[filled] (43.54519438790739,-114.56219876656829) circle (16.742388523598425);
\draw[filled] (-111.18746954908775,-114.99951882172401) circle (17.07395315719605);
\draw[filled] (-61.71516545449785,58.34227808192637) circle (17.399200537758333);
\draw[filled] (31.448609367399957,110.11346714492227) circle (17.718478554665314);
\draw[filled] (140.74744943594465,-79.77572308775471) circle (18.032104292930967);
\draw[filled] (-65.96080864420686,-79.57503787118415) circle (18.340367721780943);
\draw[filled] (-149.3975592013884,-134.18403592130215) circle (18.643534834069133);
\draw[filled] (90.10537709204397,-168.7697584926699) circle (18.941850333274044);
\draw[filled] (19.326145949960424,15.9307686218563) circle (19.235539945298097);
\draw[filled] (-19.434241937325385,76.60507541586749) circle (19.52481241718249);
\draw[filled] (-19.719290773194835,-164.66303266877452) circle (19.809861253051935);
\draw[filled] (80.92517782504672,-128.9910092587576) circle (20.09086622831811);
\draw[filled] (57.65946602109134,59.42870044743691) circle (20.367994715807885);
\draw[filled] (-91.91115454282495,-0.4282926506329442) circle (20.64140285160344);
\draw[filled] (-129.5973392731417,-179.08876343634387) circle (20.911236563656097);
\draw[filled] (194.31450798614603,-178.82236751758606) circle (21.1776324824139);
\draw[filled] (21.531324754256442,-60.26396941756086) circle (21.44071874959413);
\draw[filled] (-21.610045258831082,18.979445495108205) circle (21.7006157386882);
\draw[filled] (-134.00981904677465,-75.95796889426991) circle (21.9574366986952);
\draw[filled] (77.21094961513316,1.3958439318208484) circle (22.21128833085131);
\draw[filled] (22.55287731134936,-159.9625725312431) circle (22.462271306687054);
\draw[filled] (-45.81124530794979,-43.79416604155359) circle (22.7104807345468);
\draw[filled] (-191.23387426400726,-177.04399341929815) circle (22.956006580701835);
\draw[filled] (98.91075651538779,-67.12720542951547) circle (23.198934050344445);
\draw[filled] (149.69595183822562,-139.54979659717876) circle (23.439343933037794);
\draw[filled] (-45.27113940631355,-121.6028785811205) circle (23.677312916592548);


==> tikz/example-circles-in-rect-3.tex <==
\draw (-200,-128.14762606522714) rectangle (200,128.14762606522714);
\draw[filled] (-142.6906393925856,-47.82271033428281) circle (57.30936060741436);
\draw[filled] (142.69063939258567,-3.696770647171398) circle (57.30936060741436);
\draw[filled] (42.503545526137934,70.83826545781278) circle (57.30936060741436);
\draw[filled] (37.902908441617775,-70.8382654578128) circle (57.30936060741436);
\draw[filled] (-81.94905140642837,70.83826545781282) circle (57.30936060741436);


==> tikz/example-circles-in-rect-4.tex <==
\draw (-200,-128.14762606522714) rectangle (200,128.14762606522714);
\draw[filled] (-109.38594461631986,37.533570681547) circle (90.61405538368012);
\draw[filled] (135.92618696738637,10.992660221157843) circle (64.0738130326136);
\draw[filled] (-10.784766909748472,-60.72201007919361) circle (45.30702769184006);
\draw[filled] (77.34628454830417,-96.11071954892034) circle (32.0369065163068);
\draw[filled] (-119.57323054994818,-103.52216806030403) circle (22.65351384592003);
\draw[filled] (50.63238808837905,-24.726745819530795) circle (16.0184532581534);
\draw[filled] (-75.24908163307926,-116.82086914226714) circle (11.326756922960016);
\draw[filled] (-88.9104570569799,-89.35022974083724) circle (8.0092266290767);
\draw[filled] (-91.25630522457661,-103.07639404324209) circle (5.663378461480008);
\draw[filled] (-183.27233280263897,-122.18798727905596) circle (4.00461331453835);
\draw[filled] (-175.48257478775264,-125.31593683448713) circle (2.831689230740004);
\draw[filled] (-192.88796534700407,-125.97102252209883) circle (2.002306657269175);
\draw[filled] (-177.8437719550937,-119.00642534797544) circle (1.415844615370002);
\draw[filled] (-188.97022706332402,-127.14647273659256) circle (1.0011533286345875);
\draw[filled] (-190.17773346364598,-124.7183883110574) circle (0.707922307685001);
\draw[filled] (-190.38507910701367,-125.93162129329627) circle (0.5005766643172938);
\draw[filled] (-198.5182237418622,-127.62086344038596) circle (0.3539611538425005);
\draw[filled] (-197.82969990234497,-127.8973377330685) circle (0.2502883321586469);
\draw[filled] (-199.3681336141501,-127.95523967467672) circle (0.17698057692125024);
\draw[filled] (-198.03840221843816,-127.33965043830764) circle (0.12514416607932344);
\draw[filled] (-199.02185120073702,-128.05913577676648) circle (0.08849028846062512);
\draw[filled] (-199.12858069623624,-127.84452140644288) circle (0.06257208303966172);
\draw[filled] (-199.14690763504558,-127.95175706505538) circle (0.04424514423031256);
\draw[filled] (-199.86578285120027,-128.1010663877724) circle (0.03128604151983086);
\draw[filled] (-199.80492536669558,-128.12550349311198) circle (0.02212257211515628);
\draw[filled] (-199.94090498157203,-128.1306213513256) circle (0.01564302075991543);
\draw[filled] (-199.82337221956547,-128.07621043462362) circle (0.01106128605757814);
\draw[filled] (-199.9102976512299,-128.13980455484716) circle (0.007821510379957715);
\draw[filled] (-199.91973129498245,-128.1208351452727) circle (0.00553064302878907);
\draw[filled] (-199.92135118282127,-128.13031352794644) circle (0.003910755189978857);
\draw[filled] (-199.98489138321273,-128.14351073858134) circle (0.002765321514394535);
\draw[filled] (-199.9795122905652,-128.14567068763216) circle (0.0019553775949894287);
\draw[filled] (-199.9915313167491,-128.14612306102293) circle (0.0013826607571972675);
\draw[filled] (-199.98114277740973,-128.14131375564182) circle (0.0009776887974947144);
\draw[filled] (-199.98882598538455,-128.14693473484854) circle (0.0006913303785986338);
\draw[filled] (-199.98965980956817,-128.14525806008038) circle (0.0004888443987473572);
\draw[filled] (-199.98980298877757,-128.14609583866329) circle (0.0003456651892993169);
\draw[filled] (-199.99541929114608,-128.147262389714) circle (0.0002444221993736786);
\draw[filled] (-199.99494384033494,-128.1474532326325) circle (0.00017283259464965844);
\draw[filled] (-199.99600632606442,-128.14749337966842) circle (0.0001222110996868393);
\draw[filled] (-199.99508795637297,-128.14706813061306) circle (0.00008641629732482922);
\draw[filled] (-199.9957672061686,-128.1475649596773) circle (0.00006110554984341965);
\draw[filled] (-199.9958409065104,-128.14741676116503) circle (0.00004320814866241461);
\draw[filled] (-199.9958535618841,-128.14749081102963) circle (0.000030552774921709824);
\draw[filled] (-199.99635099222343,-128.14759473309454) circle (0.000021604074331207305);
\draw[filled] (-199.99630894631872,-128.14761078883967) circle (0.000015276387460854912);
\draw[filled] (-199.99640305605823,-128.14761526318995) circle (0.000010802037165603653);
\draw[filled] (-199.9963216844972,-128.14757675030853) circle (0.000007638193730427456);
\draw[filled] (-199.99638340596726,-128.14762066420855) circle (0.000005401018582801826);
\draw[filled] (-199.99638842114814,-128.14760990478632) circle (0.000003819096865213728);


==> tikz/example-circles-in-rect-5.tex <==
\draw (-200,-128.14762606522714) rectangle (200,128.14762606522714);
\draw[filled] (-188.24908106746486,-127.58374072929459) circle (0);
\draw[filled] (-188.24908106000177,-127.58374072710869) circle (0);
\draw[filled] (-188.24908110379772,-127.58374080746053) circle (0);
\draw[filled] (-188.2490814631848,-127.58373959433281) circle (0);
\draw[filled] (-188.24907811586849,-127.58374131758656) circle (0.0000021211234015883876);
\draw[filled] (-188.24910051552413,-127.58374830084588) circle (0.000008325786706636248);
\draw[filled] (-188.24908238518765,-127.58370800541022) circle (0.000026456123119164216);
\draw[filled] (-188.24902215117092,-127.5838864731469) circle (0.00007202210415733478);
\draw[filled] (-188.24929469003928,-127.58378427055173) circle (0.0001742246993199714);
\draw[filled] (-188.24838130727719,-127.58344813158305) circle (0.00038396434969513606);
\draw[filled] (-188.24878210145133,-127.58475470106927) circle (0.0007847585238067069);
\draw[filled] (172.7376648450043,116.58936900580828) circle (0.0015071283811776777);
\draw[filled] (-188.2761017391647,-127.52699937580056) circle (0.002747046716849522);
\draw[filled] (172.74094678646284,116.59658365979173) circle (0.0047890698397356065);
\draw[filled] (-188.25603214801345,-127.52042010279897) circle (0.008034805085974936);
\draw[filled] (-188.26112136829116,-127.54278548337298) circle (0.013037393470713669);
\draw[filled] (172.7584105379914,116.5401272345198) circle (0.02054271368631722);
\draw[filled] (-188.2898320136593,-127.46368422377284) circle (0.031538039382870794);
\draw[filled] (172.68581940426608,116.56689342735166) circle (0.04730890651815964);
\draw[filled] (-188.17639877467775,-127.5016511560132) circle (0.06950497162324829);
\draw[filled] (-188.399185957673,-127.60792541946637) circle (0.1002156651677401);
\draw[filled] (173.0497344823467,116.6875394445027) circle (0.1420564668870828);
\draw[filled] (-188.3011349708348,-127.23387944478013) circle (0.19826665200594928);
\draw[filled] (-187.97901202472073,-127.87480668642408) circle (0.27281937880305657);
\draw[filled] (191.34169634743145,126.72372396764949) circle (0.3705450089544703);
\draw[filled] (191.21497278378547,125.84782025551968) circle (0.49726857260045787);
\draw[filled] (190.35748799181516,127.48766375508983) circle (0.6599623101373);
\draw[filled] (-176.16460003304783,-120.33799309908287) circle (0.866914242368773);
\draw[filled] (172.06387720934583,114.83209211226198) circle (1.1279137398879837);
\draw[filled] (-175.5770591939945,-118.01198389897485) circle (1.4544550814220898);
\draw[filled] (193.64600279948732,126.28766605584593) circle (1.8599600093811997);
\draw[filled] (-191.93865344856547,-125.7876057561996) circle (2.3600203090275462);
\draw[filled] (-172.79058310916338,-125.17496460968779) circle (2.972661455539349);
\draw[filled] (168.99167194388957,124.42899767442557) circle (3.718628390801563);
\draw[filled] (-181.65552142925944,-121.88491959442626) circle (4.621694509027731);
\draw[filled] (178.9007867869659,121.4112034581843) circle (5.708994947316823);
\draw[filled] (-33.30767999565605,35.7889220388703) circle (7.011385293988869);
\draw[filled] (-74.62813796652493,-80.59804274157567) circle (8.563826844034852);
\draw[filled] (-36.70209424893767,18.354209064100253) circle (10.405799547270492);
\draw[filled] (71.55396272352884,-3.223101044362944) circle (12.581743810810218);
\draw[filled] (-61.67516680205884,-113.00609373194112) circle (15.141532333286017);
\draw[filled] (80.36272640545127,110.00665290139241) circle (18.140973163834754);
\draw[filled] (120.94014747058343,103.19707542533924) circle (21.642345194275006);
\draw[filled] (-108.91844707489118,-100.33121953663522) circle (25.71496730809817);
\draw[filled] (-63.76063408782998,97.71182364031172) circle (30.435802424915426);
\draw[filled] (100.9192265903402,-92.25752837138775) circle (35.890097693839394);
\draw[filled] (15.875935328802669,60.26083060190476) circle (42.172062103942544);
\draw[filled] (9.581425305618739,-52.51656649699757) circle (49.38558279443014);
\draw[filled] (142.35501863850055,22.74714859067174) circle (57.644981361499426);
\draw[filled] (-132.92418852696682,-5.503800417431151) circle (67.0758114730332);


==> tikz/example-circles-in-rect-6.tex <==
\draw (-200,-128.14762606522714) rectangle (200,128.14762606522714);
\draw[filled] (196.41114862810787,-67.28330521588589) circle (3.5888513718921247);
\draw[filled] (-88.3164567826669,21.689530367177674) circle (5.075402283471131);
\draw[filled] (-193.78392708306959,62.83687854098564) circle (6.216072916930428);
\draw[filled] (7.101830254081059,-84.08790821655073) circle (7.177702743784249);
\draw[filled] (91.13709987754875,-19.71286454623898) circle (8.024915628694169);
\draw[filled] (-74.45011593216351,70.37069643004968) circle (8.790854623823098);
\draw[filled] (9.885689388616232,17.513047134193) circle (9.495208222399544);
\draw[filled] (-10.227563011045673,-18.71174076982112) circle (10.150804566942263);
\draw[filled] (-163.0794428703976,-117.38107194955076) circle (10.766554115676376);
\draw[filled] (53.32314319207677,73.17234333710192) circle (11.348944518999106);
\draw[filled] (-71.33809712706821,91.23484103342342) circle (11.902873428918408);
\draw[filled] (187.56785416613917,-86.11381012369154) circle (12.432145833860856);
\draw[filled] (-100.11895909036524,-115.20783842385083) circle (12.939787641376338);
\draw[filled] (-186.57174775432603,83.20067809109243) circle (13.428252245673962);
\draw[filled] (111.11867293959892,114.24806446987532) circle (13.89956159535184);
\draw[filled] (68.75613780699189,-80.25703399337398) circle (14.355405487568499);
\draw[filled] (97.90939752980869,3.343689014717551) circle (14.797213280954079);
\draw[filled] (-98.46726134960919,-1.1882270273241715) circle (15.226206850413396);
\draw[filled] (-130.6978881702773,-65.26217852166049) circle (15.64344045346508);
\draw[filled] (130.05696645072632,64.16784577198553) circle (16.049831257388337);
\draw[filled] (-129.51432004733078,-102.6201077329208) circle (16.446183069641773);
\draw[filled] (142.67987867981478,111.31442103084036) circle (16.833205034386758);
\draw[filled] (17.13565405210118,-58.20991494194115) circle (17.211526541804353);
\draw[filled] (-17.194043789946335,61.43886857051329) circle (17.581709247646195);
\draw[filled] (37.42896676772845,110.20336920576655) circle (17.944256859460623);
\draw[filled] (101.41180742551674,-87.1605881758594) circle (18.29962317666218);
\draw[filled] (181.35178124920873,-0.8024241733256602) circle (18.648218750791283);
\draw[filled] (-181.00958355520092,-2.400923668276407) circle (18.990416444799088);
\draw[filled] (-102.56761060514563,85.97369685620347) circle (19.326556105949855);
\draw[filled] (-40.246732818236374,-108.49067754604035) circle (19.656948519186784);
\draw[filled] (63.129664522645804,16.615020891455366) circle (19.98187877191461);
\draw[filled] (-62.939361422102095,-16.314368365646423) circle (20.301609133884526);
\draw[filled] (-165.91864361622632,37.64355599410343) circle (20.61638153494826);
\draw[filled] (168.6721159649207,-40.878356520595936) circle (20.926419707252542);
\draw[filled] (-81.15678298749378,-77.31944957761365) circle (21.23193104580032);
\draw[filled] (86.33039442302996,80.79106283242905) circle (21.533108231352752);
\draw[filled] (-119.96301280319886,44.60113908077285) circle (21.83013065175478);
\draw[filled] (121.2892392798045,-46.72451953455805) circle (22.123165651466238);
\draw[filled] (41.41009932185827,-105.73525643121147) circle (22.41236963401567);
\draw[filled] (-39.317183720325346,105.44973702722892) circle (22.697889037998213);
\draw[filled] (-177.02013879609345,-86.22940927939217) circle (22.979861203906594);
\draw[filled] (176.74158485364183,85.51908659706324) circle (23.25841514635818);
\draw[filled] (-23.610430688142923,-54.168907192436954) circle (23.533672244039508);
\draw[filled] (24.19622802405352,53.23996639581659) circle (23.805746857836816);
\draw[filled] (-155.4029748675864,104.07287917914464) circle (24.074746886082508);
\draw[filled] (155.23029261178397,-103.80685180066294) circle (24.34077426456421);
\draw[filled] (47.52861214551979,-28.13071214604846) circle (24.603925417867845);
\draw[filled] (-46.86521556229464,29.014899393242793) circle (24.864291667721712);
\draw[filled] (-131.54030022621788,-24.362205133429566) circle (25.121959603244875);
\draw[filled] (133.36580737538682,22.473757899213766) circle (25.377011417355654);


==> tikz/example-circles-in-right-1.tex <==
\draw (-311,-200) -- (204,-200) arc (-90:38.99099404250547:0) (204,-200) -- (0,52) arc (38.99099404250548:129.0174830741425:0) -- (0,52) -- (-311,-200) arc (129.01748307414255:270.00000000000006:0);
\draw[filled] (-15.470497437021207,-95.29676904693574) circle (104.70323095306425);


==> tikz/example-circles-in-right-2.tex <==
\draw (-311,-200) -- (204,-200) arc (-90:38.99099404250547:0) (204,-200) -- (0,52) arc (38.99099404250548:129.0174830741425:0) -- (0,52) -- (-311,-200) arc (129.01748307414255:270.00000000000006:0);
\draw[filled] (-102.02908469703046,-125.96363538094703) circle (74.03636461905295);
\draw[filled] (48.810922991897435,-125.96363538094698) circle (74.03636461905295);


==> tikz/example-circles-in-right-3.tex <==
\draw (-311,-200) -- (204,-200) arc (-90:38.99099404250547:0) (204,-200) -- (0,52) arc (38.99099404250548:129.0174830741425:0) -- (0,52) -- (-311,-200) arc (129.01748307414255:270.00000000000006:0);
\draw[filled] (-47.80576607204117,-47.00354090915053) circle (46.82470837498235);
\draw[filled] (105.84980973502546,-153.17529162501765) circle (46.82470837498235);
\draw[filled] (-178.83518858249627,-153.17529162501762) circle (46.82470837498235);
\draw[filled] (45.799240514690425,-78.9951767057803) circle (46.82470837498235);
\draw[filled] (-83.41139705254764,-153.17529162501765) circle (46.82470837498235);


==> tikz/example-circles-in-right-4.tex <==
\draw (-311,-200) -- (204,-200) arc (-90:38.99099404250547:0) (204,-200) -- (0,52) arc (38.99099404250548:129.0174830741425:0) -- (0,52) -- (-311,-200) arc (129.01748307414255:270.00000000000006:0);
\draw[filled] (-74.11049026943945,-103.3414945585903) circle (74.03636461905297);
\draw[filled] (94.26475128148935,-147.64838452346785) circle (52.351615476532146);
\draw[filled] (36.895693738972454,-52.41092810832633) circle (37.01818230952649);
\draw[filled] (-237.1176243592553,-173.82419226173394) circle (26.175807738266073);
\draw[filled] (-184.08303840010288,-181.49090884523676) circle (18.509091154763244);
\draw[filled] (12.965415298579023,-117.60537279399287) circle (13.087903869133036);
\draw[filled] (-201.68726987380413,-145.06497175873298) circle (9.254545577381622);
\draw[filled] (40.08948590704475,-104.06721301563775) circle (6.543951934566518);
\draw[filled] (28.834871144622955,-102.15053386976206) circle (4.627272788690811);
\draw[filled] (-207.66983948390248,-162.98688578025295) circle (3.271975967283259);
\draw[filled] (-200.656657635136,-158.53763639632933) circle (2.3136363943454055);
\draw[filled] (-205.92042469509403,-157.15304608493287) circle (1.6359879836416296);
\draw[filled] (-204.12711239559096,-160.12734274719443) circle (1.1568181971727027);
\draw[filled] (-195.5626846948366,-156.33505209311207) circle (0.8179939918208148);
\draw[filled] (-197.2200155060374,-156.09546719987762) circle (0.5784090985863514);
\draw[filled] (-203.37929119432872,-158.08916243282104) circle (0.4089969959104074);
\draw[filled] (-196.669883272507,-157.2337777338028) circle (0.2892045492931757);
\draw[filled] (-204.22634782708516,-158.5123179867631) circle (0.2044984979552037);
\draw[filled] (-203.8746043949524,-158.57221421007176) circle (0.14460227464658784);
\draw[filled] (-196.48292797219142,-156.67371792070432) circle (0.10224924897760185);
\draw[filled] (-196.70208990507086,-156.8127569640374) circle (0.07230113732329392);
\draw[filled] (-196.53759718444715,-156.85602541107886) circle (0.051124624488800924);
\draw[filled] (-196.59363819380658,-156.76307864038316) circle (0.03615056866164696);
\draw[filled] (-196.86127655922118,-156.8815877233233) circle (0.025562312244400462);
\draw[filled] (-196.8094849720985,-156.88907475123682) circle (0.01807528433082348);
\draw[filled] (-196.61700760634605,-156.82677177520736) circle (0.012781156122200231);
\draw[filled] (-196.82667660366886,-156.8535025479495) circle (0.00903764216541174);
\draw[filled] (-196.5905370865724,-156.81354816414665) circle (0.0063905780611001155);
\draw[filled] (-196.60152906882655,-156.81167640716828) circle (0.00451882108270587);
\draw[filled] (-196.83251895680374,-156.87100441474064) circle (0.0031952890305500577);
\draw[filled] (-196.82567014302586,-156.86665944190148) circle (0.002259410541352935);
\draw[filled] (-196.8308105405462,-156.8653073090002) circle (0.0015976445152750289);
\draw[filled] (-196.82905925900374,-156.8682118955844) circle (0.0011297052706764675);
\draw[filled] (-196.82069556757338,-156.86450848674258) circle (0.0007988222576375144);
\draw[filled] (-196.82231403139477,-156.86427451712024) circle (0.0005648526353382338);
\draw[filled] (-196.82832896486187,-156.86622148512117) circle (0.0003994111288187572);
\draw[filled] (-196.82177681618785,-156.86538611974294) circle (0.0002824263176691169);
\draw[filled] (-196.8291561686048,-156.86663472296684) circle (0.0001997055644093786);
\draw[filled] (-196.82881266915933,-156.8666932153724) circle (0.00014121315883455844);
\draw[filled] (-196.82159424265237,-156.86483926218907) circle (0.0000998527822046893);
\draw[filled] (-196.82180837617742,-156.86497513017807) circle (0.00007060657941727922);
\draw[filled] (-196.82164773868823,-156.86501719005028) circle (0.00004992639110234465);
\draw[filled] (-196.82170246623645,-156.86492642171956) circle (0.00003530328970863961);
\draw[filled] (-196.8219635918929,-156.86504215324584) circle (0.000024963195551172326);
\draw[filled] (-196.8219137615005,-156.86504946479653) circle (0.000017651644854319805);
\draw[filled] (-196.82172528792836,-156.86498862204652) circle (0.000012481597775586163);
\draw[filled] (-196.82192980003904,-156.86501565211455) circle (0.000008825822427159902);
\draw[filled] (-196.8216994378114,-156.86497570836383) circle (0.0000062407988877930815);
\draw[filled] (-196.82171017216902,-156.86497388047616) circle (0.000004412911213579951);
\draw[filled] (-196.82193550546205,-156.86503025248265) circle (0.0000031203994438965408);


==> tikz/example-circles-in-right-5.tex <==
\draw (-311,-200) -- (204,-200) arc (-90:38.99099404250547:0) (204,-200) -- (0,52) arc (38.99099404250548:129.0174830741425:0) -- (0,52) -- (-311,-200) arc (129.01748307414255:270.00000000000006:0);
\draw[filled] (-300.82719132858534,-197.12856636489576) circle (0);
\draw[filled] (-300.82719133037136,-197.12856635985486) circle (0);
\draw[filled] (-300.82719125510914,-197.12856639563842) circle (0);
\draw[filled] (-300.8271920748867,-197.12856668985984) circle (0);
\draw[filled] (-300.82719066689936,-197.1285635861154) circle (0.0000017330674021492615);
\draw[filled] (-300.82718490072114,-197.12857875484133) circle (0.000006802597872294359);
\draw[filled] (-300.8272214490032,-197.1285639414198) circle (0.000021616019384226457);
\draw[filled] (-300.82710016942036,-197.1285135874537) circle (0.00005884577995594496);
\draw[filled] (-300.82718367422063,-197.12875441608645) circle (0.00014235058027014887);
\draw[filled] (-300.82746813797314,-197.12813114759672) circle (0.00031371871035215264);
\draw[filled] (-300.82634138733073,-197.1284586171431) circle (0.0006411882567274131);
\draw[filled] (-300.8287734343278,-197.12966962841895) circle (0.0012314017498072374);
\draw[filled] (-300.82776035698987,-197.1254892097574) circle (0.0022444790876325047);
\draw[filled] (-300.7942444069893,-197.23481842628817) circle (0.003912917475544675);
\draw[filled] (-300.82183154546595,-197.139668669157) circle (0.006564850855305603);
\draw[filled] (-300.84093556370993,-197.13558129599926) circle (0.010652224013071384);
\draw[filled] (-300.80711594788835,-197.11607028198836) circle (0.016784458374643187);
\draw[filled] (-300.81701464767013,-197.172001737759) circle (0.02576820751740473);
\draw[filled] (15.137456141203893,17.859263809256674) circle (0.03865382073317938);
\draw[filled] (15.040852366433018,17.877399141157124) circle (0.056789152633627);
\draw[filled] (-300.8926605687209,-196.98951393987304) circle (0.0818813758581213);
\draw[filled] (15.280215781923902,17.99490228673838) circle (0.11606747247337851);
\draw[filled] (-300.61349342039114,-197.06962666170267) circle (0.16199409768779732);
\draw[filled] (15.17337572731794,17.585797218197218) circle (0.22290752707934156);
\draw[filled] (-301.20892598601824,-197.3709298913074) circle (0.302754415687087);
\draw[filled] (14.753574375970038,18.395836107091665) circle (0.40629411407266286);
\draw[filled] (-300.97245709886045,-196.35277018659386) circle (0.5392233028448887);
\draw[filled] (16.118900665533946,18.093816497981994) circle (0.7083137231823325);
\draw[filled] (-91.01322753580568,-138.40417790786475) circle (0.9215637966052919);
\draw[filled] (-299.8155606854972,-198.81163505734017) circle (1.188364942659814);
\draw[filled] (-104.80758511831279,-146.17907898340036) circle (1.5196834182989756);
\draw[filled] (41.439811874730104,-86.84761516582275) circle (1.9282585175964044);
\draw[filled] (-304.14455376023494,-197.57118201498182) circle (2.4288179850181826);
\draw[filled] (-107.43773446427537,-140.52092562108436) circle (3.038311509824905);
\draw[filled] (-99.49409953815857,-141.6020474123607) circle (3.7761631832877733);
\draw[filled] (4.64537376142343,13.895792379069986) circle (4.664543814292238);
\draw[filled] (-236.80507158531597,-173.89878097026775) circle (5.728664012580072);
\draw[filled] (-235.5366466355408,-161.17245642943973) circle (6.997088962355278);
\draw[filled] (8.48290576939096,28.008561161764117) circle (8.502075822259771);
\draw[filled] (-122.10411275461452,-151.5518422046961) circle (10.279934700819338);
\draw[filled] (-221.01669959904942,-187.62858583062334) circle (12.37141416937668);
\draw[filled] (69.08147484688193,-99.74146893549982) circle (14.82211228727348);
\draw[filled] (-260.25901825179744,-181.64440457394286) circle (17.68291412662385);
\draw[filled] (-111.37359065898995,-114.56693372797555) circle (21.010456796443872);
\draw[filled] (24.848452925302585,-122.62464130639187) circle (24.867622978171354);
\draw[filled] (-76.60931955712655,-170.67593600326722) circle (29.3240639967328);
\draw[filled] (38.61398082683782,-50.462577072150694) circle (34.45675346329513);
\draw[filled] (-172.7346200423787,-139.8993500879107) circle (40.350572537683554);
\draw[filled] (105.27501286901293,-152.90107212984165) circle (47.098927870158356);
\draw[filled] (-54.77518152419314,-62.92127133430252) circle (54.804403293826574);


==> tikz/example-circles-in-right-6.tex <==
\draw (-311,-200) -- (204,-200) arc (-90:38.99099404250547:0) (204,-200) -- (0,52) arc (38.99099404250548:129.0174830741425:0) -- (0,52) -- (-311,-200) arc (129.01748307414255:270.00000000000006:0);
\draw[filled] (-183.656051413036,-170.70926795100266) circle (2.9322769807392186);
\draw[filled] (-43.82042356212926,-152.39353736398135) circle (4.146865874795834);
\draw[filled] (-192.71823419564234,-175.2894488390531) circle (5.078852712504994);
\draw[filled] (33.27676526679852,-44.98408504696542) circle (5.864553961478437);
\draw[filled] (-116.55013084041532,-103.39231537881595) circle (6.556770657790735);
\draw[filled] (85.25461774777995,-64.72998013900603) circle (7.182582387319944);
\draw[filled] (-84.40101364898717,-83.40190246563873) circle (7.758075666195308);
\draw[filled] (-173.19828889030404,-99.01541251692936) circle (8.293731749591668);
\draw[filled] (131.59464564241324,-170.1983327670557) circle (8.796830942217658);
\draw[filled] (-45.56811461441058,-98.18921995702834) circle (9.272673989617617);
\draw[filled] (49.39695136142308,-48.84479361199515) circle (9.725262526508178);
\draw[filled] (-238.9398053485659,-168.3095611650496) circle (10.157705425009988);
\draw[filled] (-76.92668110251373,-148.23691889127838) circle (10.572475007917987);
\draw[filled] (42.356150351585704,-138.66113332090075) circle (10.971575825050088);
\draw[filled] (-42.77151365254189,-10.011204842846626) circle (11.356659912870361);
\draw[filled] (77.63229714781437,-163.9973345042055) circle (11.729107922956874);
\draw[filled] (-225.54497488379042,-187.90991228484498) circle (12.090087715155041);
\draw[filled] (-110.66630387381855,-83.07113940950926) circle (12.440597624387506);
\draw[filled] (96.67388593363385,-87.73462893072943) circle (12.781499033512818);
\draw[filled] (-96.33224163995908,-60.17053793984311) circle (13.11354131558147);
\draw[filled] (-136.5443500885646,-162.50084391013695) circle (13.43738122281404);
\draw[filled] (93.03874621832907,-186.2464018373733) circle (13.753598162626698);
\draw[filled] (-27.635538403430658,-32.98925126047295) circle (14.062706379313392);
\draw[filled] (27.474085961974783,-114.88389352538267) circle (14.365164774639888);
\draw[filled] (-183.13570200445125,-149.63476509329982) circle (14.661384903696094);
\draw[filled] (-31.267355224763087,-185.0482624559518) circle (14.951737544048212);
\draw[filled] (15.218592530953416,8.984730902876759) circle (15.236558137514981);
\draw[filled] (-15.485725290496761,-156.12905810368346) circle (15.516151332390615);
\draw[filled] (138.58860950164305,-144.29438712272494) circle (15.790794801447461);
\draw[filled] (-265.6678436725432,-183.93925752795988) circle (16.060742472040115);
\draw[filled] (-16.295801233412814,-83.54864586436554) circle (16.326227275306643);
\draw[filled] (16.569497892621797,-66.59051972919656) circle (16.587463499183336);
\draw[filled] (-106.26225268534824,-163.9344465046336) circle (16.84464881285783);
\draw[filled] (47.7293193500269,-182.90203398294742) circle (17.097966017052606);
\draw[filled] (-140.45455342995024,-84.13652277850389) circle (17.347584564199675);
\draw[filled] (-72.58380455206606,-29.458295755351042) circle (17.593661884435317);
\draw[filled] (71.9406332402704,-118.3550732976393) circle (17.836344546896516);
\draw[filled] (-161.366468471518,-181.92423071934758) circle (18.075769280652434);
\draw[filled] (35.35330541158377,-20.775537315345602) circle (18.312063875466123);
\draw[filled] (-35.968050792140545,-126.03963924654587) circle (18.545347979235235);
\draw[filled] (-89.82780213049766,-118.8513364174661) circle (18.775733806237707);
\draw[filled] (164.16675377841358,-180.99667323191883) circle (19.003326768081177);
\draw[filled] (-217.0253140686143,-148.60152925704304) circle (19.22822603742331);
\draw[filled] (19.43255944645483,-158.7848113377401) circle (19.450525053016356);
\draw[filled] (-19.6398859314784,10.768789788585947) circle (19.670311973372208);
\draw[filled] (-67.87605704739737,-180.11232991470436) circle (19.88767008529564);
\draw[filled] (57.81398813162299,-80.41344979158733) circle (20.10267817265491);
\draw[filled] (-155.9416619300299,-127.6369169267644) circle (20.315410850019976);
\draw[filled] (102.27139594952835,-143.15933988444604) circle (20.525938865174535);
\draw[filled] (-55.76731530060816,-67.79132599824078) circle (20.734329373979172);


==> tikz/example-circles-in-square-1.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (-34.31457505076196,34.31457505076196) circle (165.68542494923804);


==> tikz/example-circles-in-square-2.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (-82.84271247461902,82.84271247461902) circle (117.15728752538101);
\draw[filled] (82.84271247461902,-82.84271247461902) circle (117.15728752538101);


==> tikz/example-circles-in-square-3.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (-125.90322538651282,88.9009414228247) circle (74.09677461348718);
\draw[filled] (125.9032253865128,-21.114561800016883) circle (74.09677461348718);
\draw[filled] (59.29260780414956,125.90322538651277) circle (74.09677461348718);
\draw[filled] (21.114561800016833,-125.90322538651283) circle (74.09677461348718);
\draw[filled] (-125.9032253865128,-59.2926078041496) circle (74.09677461348718);


==> tikz/example-circles-in-square-4.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (-82.84271247461896,82.84271247461896) circle (117.15728752538105);
\draw[filled] (117.15728752538094,-0) circle (82.84271247461905);
\draw[filled] (-58.57864376269019,-141.42135623730945) circle (58.578643762690525);
\draw[filled] (99.99999999999969,-158.5786437626905) circle (41.421356237309524);
\draw[filled] (29.289321881345618,-70.7106781186554) circle (29.289321881345263);
\draw[filled] (20.710678118655107,-149.99999999999915) circle (20.710678118654762);
\draw[filled] (64.64466094067159,-114.64466094067322) circle (14.644660940672631);
\draw[filled] (25.00000000000183,-110.35533905932797) circle (10.355339059327381);
\draw[filled] (42.6776695296627,-132.3223304703341) circle (7.322330470336316);
\draw[filled] (44.822330470335324,-112.50000000000347) circle (5.1776695296636905);
\draw[filled] (33.838834764836534,-121.33883476482961) circle (3.661165235168158);
\draw[filled] (43.749999999993335,-122.41116523516594) circle (2.5888347648318453);
\draw[filled] (39.33058261758878,-116.91941738242508) circle (1.830582617584079);
\draw[filled] (38.79441738242062,-121.87499999998639) circle (1.2944173824159226);
\draw[filled] (41.54029130877401,-119.66529130880119) circle (0.9152913087920395);
\draw[filled] (39.06250000002744,-119.39720869121709) circle (0.6472086912079613);
\draw[filled] (40.167354345585956,-120.77014565435967) circle (0.45764565439601973);
\draw[filled] (40.301395654378,-119.53125000005464) circle (0.32360434560398066);
\draw[filled] (39.614927172874914,-120.08367717276566) circle (0.22882282719800986);
\draw[filled] (40.234374999891024,-120.15069782716168) circle (0.16180217280199033);
\draw[filled] (39.958161413671924,-119.80746358654659) circle (0.11441141359900493);
\draw[filled] (39.92465108647392,-120.11718749978179) circle (0.08090108640099516);
\draw[filled] (40.096268206508626,-119.9790807069451) circle (0.057205706799502466);
\draw[filled] (39.94140625043672,-119.96232554334608) circle (0.04045054320049758);
\draw[filled] (40.01045964630937,-120.04813410281773) circle (0.028602853399751233);
\draw[filled] (40.01883722810888,-119.97070312587317) circle (0.02022527160024879);
\draw[filled] (39.97593294946444,-120.0052298227181) circle (0.014301426699875617);
\draw[filled] (40.014648435753934,-120.00941861361784) circle (0.010112635800124396);
\draw[filled] (39.99738508951426,-119.98796647647843) circle (0.007150713349937808);
\draw[filled] (39.99529069406437,-120.00732421525758) circle (0.005056317900062198);
\draw[filled] (40.00601675826852,-119.99869254650335) circle (0.003575356674968904);
\draw[filled] (39.99633789761008,-119.9976453487784) circle (0.002528158950031099);
\draw[filled] (40.00065372325606,-120.00300837214932) circle (0.001787678337484452);
\draw[filled] (40.00117732211853,-119.99816895928242) circle (0.0012640794750155494);
\draw[filled] (39.99849582789541,-120.00032685464308) circle (0.000893839168742226);
\draw[filled] (40.000915499404094,-120.0005886540743) circle (0.0006320397375077747);
\draw[filled] (39.9998365866487,-119.99924794188769) circle (0.000446919584371113);
\draw[filled] (39.99970568693308,-120.00045770779151) circle (0.00031601986875388736);
\draw[filled] (40.000375973174535,-119.99991832126567) circle (0.0002234597921855565);
\draw[filled] (39.99977122993167,-119.99985287140784) circle (0.00015800993437694368);
\draw[filled] (40.00004078347489,-120.00018787480889) circle (0.00011172989609277825);
\draw[filled] (40.00007350840379,-119.99988578266952) circle (0.00007900496718847184);
\draw[filled] (39.99990628627076,-120.00002027987365) circle (0.00005586494804638913);
\draw[filled] (40.00005677286338,-120.00003664233812) circle (0.00003950248359423592);
\draw[filled] (39.99999008442472,-119.99995359143499) circle (0.000027932474023194564);
\draw[filled] (39.99998190319249,-120.00002771164203) circle (0.00001975124179711796);
\draw[filled] (40.00002229996034,-119.99999549610641) circle (0.000013966237011597282);
\draw[filled] (39.99998752017844,-119.99999140549029) circle (0.00000987562089855898);
\draw[filled] (40.0000012992339,-120.00000927516186) circle (0.000006983118505798641);
\draw[filled] (40.00000334454196,-119.99999675952098) circle (0.00000493781044927949);


==> tikz/example-circles-in-square-5.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (88.40531002041091,-121.54823284026168) circle (0);
\draw[filled] (88.40531002323715,-121.54823284708458) circle (0);
\draw[filled] (88.40530988620473,-121.54823279045964) circle (0);
\draw[filled] (88.40531099627273,-121.54823232378726) circle (0);
\draw[filled] (88.4053087682328,-121.54823793675526) circle (0.00000274245604817574);
\draw[filled] (88.4052995308953,-121.54821735435358) circle (0.000010764627881780642);
\draw[filled] (88.40536463199265,-121.54824079554076) circle (0.00003420581509076833);
\draw[filled] (88.40519950973234,-121.54832260159922) circle (0.00009311926642302679);
\draw[filled] (88.40533165014672,-121.54790157203205) circle (0.00022525968080586715);
\draw[filled] (88.40580010121054,-121.54875352654855) circle (0.0004964375728054084);
\draw[filled] (88.40386585409499,-121.54823532925458) circle (0.0010146348667689656);
\draw[filled] (-30.568836741060213,115.8002307767114) circle (0.0019486057912721595);
\draw[filled] (88.41061721296475,-121.54507196290719) circle (0.0035517287101748812);
\draw[filled] (-30.564593432916976,115.81192055055763) circle (0.00619191393451403);
\draw[filled] (88.40378053155817,-121.56472089494943) circle (0.010388410116754329);
\draw[filled] (88.38606866213362,-121.5378619237992) circle (0.01685638777519079);
\draw[filled] (-30.54155614501455,115.76007813784132) circle (0.02656021302334192);
\draw[filled] (88.46654312539131,-121.56178189386739) circle (0.04077635784339093);
\draw[filled] (-30.653267797599543,115.79468485019163) circle (0.061166925373672645);
\draw[filled] (88.31097314602486,-121.64793033288198) circle (0.08986479978662265);
\draw[filled] (88.35067980674614,-121.38528736594074) circle (0.12957146050786764);
\draw[filled] (-30.317102681419048,115.95760653591137) circle (0.18366852984848506);
\draw[filled] (88.64144763614948,-121.85533885450926) circle (0.2563441516594916);
\draw[filled] (87.86230603697051,-121.75894767973855) circle (0.35273532643018807);
\draw[filled] (-30.612521506963247,115.0592024499691) circle (0.47908735539268693);
\draw[filled] (-31.39898713865972,116.07737879591255) circle (0.6429315727102998);
\draw[filled] (-29.27935491352397,115.86702779786401) circle (0.8532825707588387);
\draw[filled] (90.03415045871537,-120.67339014266358) circle (1.1208561488942967);
\draw[filled] (-32.18109166867866,113.82092796532088) circle (1.4583092409710623);
\draw[filled] (89.27450350634787,-124.23460332682801) circle (1.8805031012618034);
\draw[filled] (-31.2346098572891,119.23424597190974) circle (2.40479105236062);
\draw[filled] (85.60144559589635,-118.90574313581673) circle (3.051332122149742);
\draw[filled] (94.99922324102728,-119.69784293366651) circle (3.8434319199995275);
\draw[filled] (-25.802217858877448,110.40332756044442) circle (4.807912125072467);
\draw[filled] (82.76992295068553,-128.9119295127834) circle (5.975509981933292);
\draw[filled] (161.37459830033742,192.61869077935336) circle (7.381309220646655);
\draw[filled] (178.11466194730798,190.9347961598127) circle (9.065203840187307);
\draw[filled] (87.86680918406243,-103.97142529217268) circle (11.072396215310189);
\draw[filled] (-52.25607221155,119.04934644341525) circle (13.453931008043323);
\draw[filled] (102.92752770050083,35.56729913655748) circle (16.267266385687623);
\draw[filled] (66.56281177995366,38.87691681851679) circle (19.57688406764693);
\draw[filled] (-13.847040337998333,143.3148161257596) circle (23.454939743579683);
\draw[filled] (-18.374056019690222,77.60972023630171) circle (27.98195542527156);
\draw[filled] (119.28741783205234,-166.75244468571455) circle (33.247555314285464);
\draw[filled] (-85.33448295839592,160.6487532131388) circle (39.35124678686122);
\draw[filled] (153.59675188327952,87.97264905448485) circle (46.403248116720455);
\draw[filled] (64.13352682140095,141.24403689329145) circle (54.52536457539092);
\draw[filled] (136.14808543159384,-46.29322860143612) circle (63.85191456840612);
\draw[filled] (-20.06695517425086,-125.46929251573094) circle (74.53070748426906);
\draw[filled] (-113.275925048602,9.370437927961033) circle (86.724074951398);


==> tikz/example-circles-in-square-6.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (106.3812562905312,62.83713513995149) circle (4.640120015402711);
\draw[filled] (-104.4607353927466,-80.91522198331653) circle (6.562120656821369);
\draw[filled] (109.77805989502328,77.0410071537171) circle (8.036923619894777);
\draw[filled] (-22.6399140334728,-9.67250471958291) circle (9.280240030805421);
\draw[filled] (-70.24210909597723,110.21457367292807) circle (10.375623778197834);
\draw[filled] (56.311580322034104,-123.08920607852684) circle (11.365926383011862);
\draw[filled] (-87.30292687116163,-134.58417881963717) circle (12.276603614248772);
\draw[filled] (73.21092791447367,146.37099813831458) circle (13.124241313642738);
\draw[filled] (-141.23067894633206,78.69062417162694) circle (13.920360046208133);
\draw[filled] (79.98904311330476,-59.551521071228805) circle (14.67334786520815);
\draw[filled] (184.6104629266911,-163.16009639329374) circle (15.389537073308913);
\draw[filled] (-81.84464153562351,59.739503064342685) circle (16.073847239789554);
\draw[filled] (16.495249492346264,160.85830580899352) circle (16.73019063984123);
\draw[filled] (37.48643553239152,-182.63826066885085) circle (17.36173933114917);
\draw[filled] (-54.35131767361856,-79.92319520785811) circle (17.971107544058402);
\draw[filled] (-117.7368961101848,144.6130761152724) circle (18.560480061610843);
\draw[filled] (-149.82270355300426,-122.9232189566351) circle (19.131704939048024);
\draw[filled] (151.1617640807145,123.16415047373154) circle (19.686361970464105);
\draw[filled] (179.77418576695922,151.0136714539874) circle (20.22581423304081);
\draw[filled] (-179.24875244360427,-150.05888871294087) circle (20.75124755639567);
\draw[filled] (52.35656182475727,178.7362987957374) circle (21.263701204262585);
\draw[filled] (21.6855528732591,-143.01000662047363) circle (21.764092047717014);
\draw[filled] (-22.331773016280597,-53.9594916366128) circle (22.253233841822624);
\draw[filled] (-144.49275537659506,177.2681472339763) circle (22.731852766023724);
\draw[filled] (-176.79939992298642,56.24614450861535) circle (23.20060007701355);
\draw[filled] (56.728670636385495,-23.582014871022757) circle (23.660062503950876);
\draw[filled] (-57.191527999998215,23.72046314570552) circle (24.110770859684333);
\draw[filled] (160.34117510666113,-125.93142195868252) circle (24.553207228497545);
\draw[filled] (-64.85127858876153,-175.0121889921729) circle (24.98781100782709);
\draw[filled] (42.29316603364688,122.77823668352694) circle (25.414984019672836);
\draw[filled] (-26.07201147463596,132.52167762183672) circle (25.83509486101351);
\draw[filled] (76.77112424063552,-155.921324855331) circle (26.248482627285476);
\draw[filled] (133.75448093410674,26.733999290393836) circle (26.655460115935874);
\draw[filled] (-70.83798615579437,-32.73140827745117) circle (27.056316596122045);
\draw[filled] (-127.99058315172994,-27.843584903057348) circle (27.451320214279857);
\draw[filled] (172.15927990758368,-73.4986695185978) circle (27.840720092416266);
\draw[filled] (131.54545832012994,-171.77525183422156) circle (28.22474816577841);
\draw[filled] (28.368679650910128,68.6634761172389) circle (28.603620798405096);
\draw[filled] (-29.214456822140725,70.82258456704106) circle (28.977540208518278);
\draw[filled] (-128.99391564222563,-170.65330426958369) circle (29.3466957304163);
\draw[filled] (71.96477145089877,29.789804109680357) circle (29.711264935222385);
\draw[filled] (-128.02449305346917,29.68110691533845) circle (30.07141462931726);
\draw[filled] (-68.71576800097026,169.57269825361348) circle (30.42730174638653);
\draw[filled] (169.2209258533822,72.51003262745165) circle (30.779074146617827);
\draw[filled] (-31.205410509051475,-129.20305692257935) circle (31.126871334593503);
\draw[filled] (-168.52917489423447,124.6494215053322) circle (31.47082510576549);
\draw[filled] (-168.18893986999146,-71.6150614647661) circle (31.811060130008556);
\draw[filled] (32.069155305121186,-77.84683270065129) circle (32.14769447957911);
\draw[filled] (127.75165394491246,-32.402792474890866) circle (32.48084010781898);
\draw[filled] (120.9450285616189,167.18939671589314) circle (32.81060328410684);


==> tikz/example-rubies-in-square-2.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (-200.00000000000003,200.00000000000006) -- (21.50958961201482,200.00000000000003) -- (73.78822043788591,147.72136917412894) -- (73.78822043788588,73.78822043788588) -- (-73.78822043788591,-73.78822043788588) -- (-147.72136917412894,-73.78822043788591) -- (-200.00000000000003,-21.50958961201482) -- cycle;
\draw[filled] (200.00000000000006,-200.00000000000003) -- (-21.50958961201482,-200.00000000000003) -- (-73.78822043788591,-147.72136917412894) -- (-73.78822043788588,-73.78822043788591) -- (73.78822043788588,73.78822043788588) -- (147.72136917412894,73.78822043788591) -- (200.00000000000003,21.50958961201482) -- cycle;


==> tikz/example-rubies-in-square-3.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (-200,14.804166809337516) -- (-200,154.89913215796557) -- (-166.93609072703157,187.963041430934) -- (-120.17666180812611,187.96304143093397) -- (-26.841125378403518,94.62750500121139) -- (-26.841125378403525,47.868076082305926) -- (-59.90503465137195,14.8041668093375) -- cycle;
\draw[filled] (21.114561800016773,-21.114561800016876) -- (120.1766618081261,77.94753820809245) -- (166.93609072703157,77.94753820809245) -- (200,44.88362893512402) -- (199.99999999999997,-87.11275253515777) -- (166.93609072703157,-120.17666180812618) -- (120.17666180812608,-120.17666180812618) -- cycle;
\draw[filled] (59.292607804149576,21.114561800016745) -- (-39.76949220395976,120.17666180812607) -- (-39.769492203959764,166.93609072703157) -- (-6.705582930991341,199.99999999999997) -- (125.29079853929045,199.99999999999997) -- (158.35470781225888,166.93609072703157) -- (158.35470781225888,120.1766618081261) -- cycle;
\draw[filled] (21.114561800016833,-21.1145618000168) -- (120.17666180812616,-120.17666180812611) -- (120.17666180812616,-166.9360907270316) -- (87.11275253515774,-200) -- (-44.88362893512405,-200) -- (-77.94753820809247,-166.9360907270316) -- (-77.94753820809247,-120.17666180812611) -- cycle;
\draw[filled] (-200,14.804166809337602) -- (-59.905034651371906,14.804166809337586) -- (-26.841125378403483,-18.259742463630843) -- (-26.841125378403504,-65.01917138253631) -- (-120.17666180812608,-158.3547078122589) -- (-166.93609072703157,-158.35470781225894) -- (-200,-125.29079853929049) -- cycle;


==> tikz/example-rubies-in-square-4.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (-200,200.00000000000006) -- (21.509589612014935,200) -- (73.78822043788604,147.72136917412888) -- (73.788220437886,73.78822043788581) -- (-73.78822043788585,-73.78822043788604) -- (-147.72136917412894,-73.78822043788603) -- (-200.00000000000003,-21.509589612014906) -- cycle;
\draw[filled] (-0,-0) -- (110.75479480600737,110.75479480600711) -- (163.03342563187846,110.75479480600711) -- (200,73.78822043788557) -- (199.99999999999997,-73.78822043788631) -- (163.03342563187846,-110.75479480600784) -- (110.75479480600737,-110.75479480600784) -- cycle;
\draw[filled] (0,-199.99999999999997) -- (-110.75479480600714,-200) -- (-136.8941102189427,-173.86068458706444) -- (-136.8941102189427,-136.89411021894293) -- (-63.10588978105676,-63.105889781056966) -- (-26.13931541293523,-63.10588978105696) -- (0,-89.2452051939925) -- cycle;
\draw[filled] (99.99999999999969,-99.99999999999997) -- (155.37739740300339,-155.37739740300367) -- (155.37739740300339,-181.51671281593923) -- (136.89411021894264,-200) -- (63.105889781056725,-200) -- (44.622602596995954,-181.51671281593926) -- (44.622602596995954,-155.3773974030037) -- cycle;
\draw[filled] (0,-100.00000000000065) -- (0,-44.62260259699692) -- (13.069657706468135,-31.552944890529147) -- (31.552944890528902,-31.55294489052915) -- (68.44705510947186,-68.44705510947212) -- (68.44705510947186,-86.93034229353287) -- (55.37739740300408,-100.00000000000065) -- cycle;
\draw[filled] (50.00000000000037,-149.99999999999915) -- (22.3113012984985,-177.688698701501) -- (9.241643592030723,-177.688698701501) -- (0,-168.44705510947063) -- (0,-131.55294489052767) -- (9.24164359203072,-122.31130129849727) -- (22.311301298498496,-122.31130129849727) -- cycle;
\draw[filled] (49.99999999999895,-100.00000000000058) -- (77.68869870150081,-100.00000000000058) -- (84.2235275547347,-106.53482885323447) -- (84.22352755473472,-115.77647244526486) -- (65.77647244526322,-134.22352755473636) -- (56.534828853232845,-134.22352755473634) -- (49.999999999998956,-127.68869870150246) -- cycle;
\draw[filled] (25.000000000001833,-125.00000000000061) -- (11.155650649250896,-111.15565064924968) -- (11.155650649250896,-104.62082179601579) -- (15.776472445266087,-100.0000000000006) -- (34.22352755473757,-100.0000000000006) -- (38.844349350752765,-104.62082179601579) -- (38.844349350752765,-111.15565064924968) -- cycle;
\draw[filled] (49.99999999999902,-124.99999999999778) -- (49.99999999999901,-138.8443493507487) -- (46.73258557338207,-142.11176377736564) -- (42.111763777366875,-142.11176377736564) -- (32.88823622263114,-132.8882362226299) -- (32.88823622263114,-128.26741442661472) -- (36.15565064924809,-124.99999999999777) -- cycle;
\draw[filled] (37.499999999999005,-112.50000000000347) -- (44.42217467537447,-105.57782532462801) -- (47.689589101991416,-105.57782532462801) -- (49.99999999999901,-107.8882362226356) -- (49.99999999999901,-117.11176377737134) -- (47.689589101991416,-119.42217467537893) -- (44.42217467537447,-119.42217467537893) -- cycle;
\draw[filled] (37.50000000000469,-124.99999999999777) -- (30.577825324629224,-124.99999999999777) -- (28.944118111320755,-123.3662927866893) -- (28.94411811132075,-121.05588188868171) -- (33.555881888688624,-116.44411811131383) -- (35.86629278669623,-116.44411811131384) -- (37.5000000000047,-118.07782532462231) -- cycle;
\draw[filled] (43.749999999993335,-118.74999999999778) -- (47.211087337681064,-122.21108733768551) -- (47.211087337681064,-123.84479455099398) -- (46.05588188867727,-124.99999999999778) -- (41.4441181113094,-124.99999999999778) -- (40.288912662305606,-123.84479455099398) -- (40.288912662305606,-122.21108733768551) -- cycle;
\draw[filled] (37.500000000004704,-118.75000000000915) -- (37.500000000004704,-115.28891266232142) -- (38.31685360665894,-114.47205905566719) -- (39.47205905566273,-114.47205905566719) -- (41.777940944346675,-116.77794094435113) -- (41.77794094434667,-117.93314639335493) -- (40.96108733769243,-118.75000000000917) -- cycle;
\draw[filled] (40.6250000000047,-121.87499999998639) -- (38.89445633116083,-123.60554366883025) -- (38.0776027245066,-123.60554366883025) -- (37.5000000000047,-123.02794094432835) -- (37.5000000000047,-120.72205905564442) -- (38.0776027245066,-120.14445633114252) -- (38.89445633116083,-120.14445633114252) -- cycle;
\draw[filled] (40.62499999998197,-118.75000000000915) -- (42.35554366882584,-118.75000000000915) -- (42.763970472152955,-119.15842680333627) -- (42.763970472152955,-119.73602952783817) -- (41.611029527810985,-120.88897047218013) -- (41.033426803309084,-120.88897047218013) -- (40.624999999981966,-120.48054366885302) -- cycle;
\draw[filled] (39.06250000002744,-120.31250000000912) -- (38.19722816560551,-119.44722816558719) -- (38.19722816560551,-119.03880136226007) -- (38.48602952785646,-118.75000000000912) -- (39.63897047219842,-118.75000000000912) -- (39.92777183444937,-119.03880136226007) -- (39.92777183444937,-119.44722816558719) -- cycle;
\draw[filled] (40.62499999998198,-120.31249999996365) -- (40.62499999998197,-121.17777183438558) -- (40.420786598318415,-121.38198523604913) -- (40.131985236067464,-121.38198523604913) -- (39.55551476389648,-120.80551476387815) -- (39.55551476389649,-120.51671340162719) -- (39.75972816556005,-120.31249999996363) -- cycle;
\draw[filled] (39.84374999998198,-119.53125000005464) -- (40.27638591719295,-119.09861408284367) -- (40.480599318856505,-119.09861408284367) -- (40.62499999998198,-119.24301476396914) -- (40.62499999998198,-119.81948523614014) -- (40.480599318856505,-119.96388591726561) -- (40.27638591719295,-119.96388591726561) -- cycle;
\draw[filled] (39.84375000007292,-120.31249999996368) -- (39.41111408286196,-120.31249999996366) -- (39.309007382030174,-120.21039329913188) -- (39.30900738203018,-120.0659926180064) -- (39.597242618115665,-119.77775738192094) -- (39.74164329924114,-119.77775738192092) -- (39.84375000007292,-119.8798640827527) -- cycle;
\draw[filled] (40.234374999891024,-119.92187499996366) -- (40.45069295849651,-120.13819295856915) -- (40.45069295849651,-120.24029965940093) -- (40.37849261793377,-120.31249999996366) -- (40.090257381848275,-120.31249999996366) -- (40.01805704128554,-120.24029965940093) -- (40.01805704128554,-120.13819295856915) -- cycle;
\draw[filled] (39.843750000072916,-119.92187500014559) -- (39.843750000072916,-119.7055570415401) -- (39.89480335048881,-119.65450369112422) -- (39.967003691051545,-119.65450369112422) -- (40.11112130909429,-119.79862130916696) -- (40.111121309094294,-119.8708216497297) -- (40.0600679586784,-119.92187500014559) -- cycle;
\draw[filled] (40.03906250007293,-120.11718749978179) -- (39.93090352077019,-120.22534647908454) -- (39.879850170354295,-120.22534647908454) -- (39.84375000007293,-120.18924630880316) -- (39.84375000007293,-120.04512869076042) -- (39.879850170354295,-120.00902852047905) -- (39.93090352077019,-120.00902852047905) -- cycle;
\draw[filled] (40.039062499709125,-119.92187500014559) -- (40.14722147901187,-119.92187500014559) -- (40.17274815421981,-119.94740167535353) -- (40.17274815421981,-119.9835018456349) -- (40.10068934519844,-120.05556065465628) -- (40.06458917491707,-120.05556065465628) -- (40.039062499709125,-120.03003397944833) -- cycle;
\draw[filled] (39.94140625043672,-120.01953125014559) -- (39.88732676078535,-119.96545176049422) -- (39.88732676078535,-119.93992508528628) -- (39.905376845926035,-119.92187500014559) -- (39.977435654947406,-119.92187500014559) -- (39.99548574008809,-119.93992508528628) -- (39.99548574008809,-119.96545176049422) -- cycle;
\draw[filled] (40.039062499709125,-120.01953124941798) -- (40.039062499709125,-120.07361073906935) -- (40.026299162105154,-120.08637407667332) -- (40.00824907696447,-120.08637407667332) -- (39.97221967245378,-120.05034467216264) -- (39.97221967245378,-120.03229458702195) -- (39.98498301005775,-120.01953124941798) -- cycle;
\draw[filled] (39.990234374709125,-119.97070312587317) -- (40.01727411953481,-119.94366338104749) -- (40.03003745713878,-119.94366338104749) -- (40.039062499709125,-119.95268842361783) -- (40.039062499709125,-119.98871782812851) -- (40.03003745713878,-119.99774287069886) -- (40.01727411953481,-119.99774287069886) -- cycle;
\draw[filled] (39.99023437616432,-120.01953124941798) -- (39.96319463133863,-120.01953124941798) -- (39.956812962536645,-120.01314958061599) -- (39.956812962536645,-120.00412453804566) -- (39.97482766479199,-119.9861098357903) -- (39.98385270736233,-119.9861098357903) -- (39.99023437616432,-119.9924915045923) -- cycle;
\draw[filled] (40.014648435753934,-119.99511718691797) -- (40.02816830816678,-120.00863705933081) -- (40.02816830816678,-120.0150187281328) -- (40.023655786881605,-120.01953124941797) -- (40.00564108462626,-120.01953124941797) -- (40.00112856334109,-120.0150187281328) -- (40.00112856334109,-120.00863705933081) -- cycle;
\draw[filled] (39.990234376164324,-119.99511718982838) -- (39.990234376164324,-119.98159731741553) -- (39.99342521056532,-119.97840648301454) -- (39.997937731850485,-119.97840648301454) -- (40.00694508297816,-119.98741383414222) -- (40.00694508297816,-119.99192635542738) -- (40.00375424857717,-119.99511718982838) -- cycle;
\draw[filled] (40.00244140741431,-120.00732421525758) -- (39.99568147120789,-120.014084151464) -- (39.99249063680689,-120.014084151464) -- (39.99023437616431,-120.01182789082142) -- (39.99023437616431,-120.00282053969374) -- (39.99249063680689,-120.00056427905116) -- (39.99568147120789,-120.00056427905116) -- cycle;
\draw[filled] (40.00244140159355,-119.99511718982838) -- (40.00920133779997,-119.99511718982838) -- (40.01079675500047,-119.99671260702887) -- (40.01079675500047,-119.99896886767146) -- (40.00629307943663,-120.00347254323529) -- (40.00403681879405,-120.00347254323529) -- (40.00244140159355,-120.0018771260348) -- cycle;
\draw[filled] (39.99633789761008,-120.00122070545338) -- (39.99295792950687,-119.99784073735017) -- (39.99295792950687,-119.99624532014968) -- (39.99408605982816,-119.99511718982838) -- (39.998589735392,-119.99511718982838) -- (39.99971786571329,-119.99624532014968) -- (39.99971786571329,-119.99784073735017) -- cycle;
\draw[filled] (40.00244140159354,-120.00122069381185) -- (40.00244140159354,-120.00460066191505) -- (40.0016436929933,-120.0053983705153) -- (40.000515562672,-120.00539837051531) -- (39.99826372489009,-120.00314653273338) -- (39.99826372489009,-120.00201840241209) -- (39.99906143349033,-120.00122069381185) -- cycle;
\draw[filled] (39.99938964378104,-119.99816895928242) -- (40.001079627832645,-119.99647897523081) -- (40.00187733643289,-119.99647897523081) -- (40.00244140159354,-119.99704304039146) -- (40.00244140159354,-119.99929487817339) -- (40.00187733643289,-119.99985894333403) -- (40.001079627832645,-119.99985894333403) -- cycle;
\draw[filled] (39.99938966706415,-120.00122069381182) -- (39.99769968301255,-120.00122069381182) -- (39.997300828712426,-120.00082183951169) -- (39.99730082871242,-120.00025777435104) -- (39.99842674760338,-119.99913185546009) -- (39.99899081276403,-119.99913185546008) -- (39.99938966706415,-119.99953070976021) -- cycle;
\draw[filled] (40.000915499404094,-119.99969481490557) -- (40.0017604914299,-120.00053980693137) -- (40.0017604914299,-120.0009386612315) -- (40.001478458849576,-120.00122069381182) -- (40.00035253995861,-120.00122069381182) -- (40.00007050737829,-120.0009386612315) -- (40.00007050737829,-120.00053980693137) -- cycle;
\draw[filled] (39.99938966706433,-119.99969486147207) -- (39.99938966706433,-119.99884986944626) -- (39.99958909421439,-119.9986504422962) -- (39.999871126794716,-119.9986504422962) -- (40.00043408624019,-119.99921340174168) -- (40.0004340862402,-119.999495434322) -- (40.00023465909013,-119.99969486147207) -- cycle;
\draw[filled] (40.00015260651745,-120.00045770779151) -- (39.99973011050455,-120.00088020380441) -- (39.999530683354486,-120.00088020380441) -- (39.99938966706433,-120.00073918751426) -- (39.99938966706433,-120.00017622806877) -- (39.999530683354486,-120.00003521177861) -- (39.99973011050455,-120.00003521177861) -- cycle;
\draw[filled] (40.000152513382346,-119.99969486147349) -- (40.00057500939525,-119.99969486147349) -- (40.00067472297028,-119.99979457504851) -- (40.00067472297028,-119.99993559133868) -- (40.00039324324754,-120.00021707106141) -- (40.00025222695738,-120.00021707106141) -- (40.000152513382346,-120.00011735748639) -- cycle;
\draw[filled] (39.99977122993167,-120.00007633120002) -- (39.999559981925216,-119.99986508319357) -- (39.999559981925216,-119.99976536961854) -- (39.999630490070295,-119.99969486147346) -- (39.99991196979304,-119.99969486147346) -- (39.99998247793812,-119.99976536961854) -- (39.99998247793812,-119.99986508319357) -- cycle;
\draw[filled] (40.00015251337098,-120.0000761449128) -- (40.000152513370985,-120.00028739291925) -- (40.00010265658347,-120.00033724970676) -- (40.000032148438386,-120.00033724970676) -- (39.999891408577014,-120.0001965098454) -- (39.999891408577014,-120.00012600170031) -- (39.99994126536453,-120.0000761449128) -- cycle;
\draw[filled] (39.999961778507696,-119.99988578266952) -- (40.00006740251092,-119.9997801586663) -- (40.000117259298435,-119.9997801586663) -- (40.00015251337098,-119.99981541273884) -- (40.00015251337098,-119.9999561526002) -- (40.000117259298435,-119.99999140667275) -- (40.00006740251092,-119.99999140667275) -- cycle;
\draw[filled] (39.9999621512188,-120.0000761448217) -- (39.99985652721558,-120.0000761448217) -- (39.99983159882182,-120.00005121642795) -- (39.99983159882182,-120.0000159623554) -- (39.9999019687525,-119.99994559242472) -- (39.99993722282505,-119.99994559242472) -- (39.9999621512188,-119.99997052081848) -- cycle;
\draw[filled] (40.00005677286338,-119.99998077739006) -- (40.000109584864994,-120.00003358939168) -- (40.000109584864994,-120.00005851778543) -- (40.00009195782872,-120.0000761448217) -- (40.00002158789804,-120.0000761448217) -- (40.00000396086177,-120.00005851778543) -- (40.00000396086177,-120.00003358939168) -- cycle;
\draw[filled] (39.99996215195069,-119.99998152390901) -- (39.99996215195069,-119.9999287119074) -- (39.99997461614757,-119.99991624771052) -- (39.99999224318384,-119.99991624771052) -- (40.00002742814918,-119.99995143267587) -- (40.00002742814918,-119.99996905971213) -- (40.0000149639523,-119.99998152390901) -- cycle;
\draw[filled] (40.00000983566652,-120.00002771164203) -- (39.99998342966571,-120.00005411764283) -- (39.99997096546883,-120.00005411764283) -- (39.9999621519507,-120.00004530412471) -- (39.9999621519507,-120.00001011915936) -- (39.99997096546883,-120.00000130564123) -- (39.99998342966571,-120.00000130564123) -- cycle;
\draw[filled] (40.00000833372333,-119.9999815298694) -- (40.000034739724136,-119.9999815298694) -- (40.00004097182258,-119.99998776196784) -- (40.00004097182258,-119.99999657548598) -- (40.0000233793399,-120.00001416796864) -- (40.00001456582177,-120.00001416796864) -- (40.00000833372333,-120.0000079358702) -- cycle;
\draw[filled] (39.99998752017844,-120.0000053717273) -- (39.999974317178044,-119.99999216872689) -- (39.999974317178044,-119.99998593662845) -- (39.999978723937105,-119.99998152986939) -- (39.99999631641978,-119.99998152986939) -- (40.00000072317884,-119.99998593662845) -- (40.00000072317884,-119.99999216872689) -- cycle;
\draw[filled] (40.00000828235241,-120.00000229204336) -- (40.000008282352404,-120.00001549504377) -- (40.00000516630318,-120.00001861109298) -- (40.000000759544115,-120.00001861109298) -- (39.99999196330278,-120.00000981485164) -- (39.99999196330279,-120.00000540809256) -- (39.99999507935201,-120.00000229204335) -- cycle;
\draw[filled] (40.000008282352404,-120.00000169733143) -- (39.99999894642129,-120.00000169733143) -- (39.99999674304176,-119.99999949395189) -- (39.999996743041756,-119.99999637790268) -- (40.00000296292366,-119.99999015802078) -- (40.00000607897288,-119.99999015802078) -- (40.00000828235241,-119.99999236140032) -- cycle;


==> tikz/example-rubies-in-square-5.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (88.4053100204331,-121.54823284026168) -- (88.40531002041212,-121.54823284028267) -- (88.40531002040221,-121.54823284028267) -- (88.4053100203952,-121.54823284027566) -- (88.4053100203952,-121.54823284024769) -- (88.40531002040221,-121.54823284024069) -- (88.40531002041212,-121.54823284024069) -- cycle;
\draw[filled] (88.40531002039538,-121.54823284992635) -- (88.40531002039538,-121.54823284455341) -- (88.40531002166345,-121.54823284328533) -- (88.40531002345678,-121.54823284328533) -- (88.40531002703639,-121.54823284686495) -- (88.40531002703639,-121.54823284865827) -- (88.40531002576832,-121.54823284992635) -- cycle;
\draw[filled] (88.40530988620473,-121.54823270636098) -- (88.40530996570752,-121.54823278586376) -- (88.40530996570752,-121.54823282339076) -- (88.4053099391719,-121.54823284992636) -- (88.40530983323757,-121.54823284992636) -- (88.40530980670195,-121.54823282339076) -- (88.40530980670195,-121.54823278586376) -- cycle;
\draw[filled] (88.40531151068886,-121.54823283820339) -- (88.40531053808094,-121.54823283820339) -- (88.40531030853508,-121.54823260865753) -- (88.40531030853508,-121.54823228403065) -- (88.40531095651612,-121.54823163604961) -- (88.405311281143,-121.54823163604961) -- (88.40531151068886,-121.54823186559547) -- cycle;
\draw[filled] (88.40530488981426,-121.54823793675526) -- (88.4053085562823,-121.54823427028722) -- (88.40531028693358,-121.54823427028722) -- (88.40531151068885,-121.54823549404249) -- (88.40531151068885,-121.54824037946803) -- (88.40531028693358,-121.54824160322329) -- (88.4053085562823,-121.54824160322329) -- cycle;
\draw[filled] (88.4053102955232,-121.5482065897257) -- (88.4053102955232,-121.54822694243576) -- (88.40530549206608,-121.54823174589288) -- (88.40529869895187,-121.54823174589288) -- (88.40528513935601,-121.54821818629702) -- (88.40528513935601,-121.54821139318281) -- (88.40528994281313,-121.5482065897257) -- cycle;
\draw[filled] (88.40536463199265,-121.54828916986838) -- (88.40531890125885,-121.54824343913457) -- (88.40531890125885,-121.5482218532506) -- (88.40533416478378,-121.54820658972567) -- (88.40539509920153,-121.54820658972567) -- (88.40541036272646,-121.5482218532506) -- (88.40541036272646,-121.54824343913457) -- cycle;
\draw[filled] (88.40510639046592,-121.5482294823328) -- (88.40528245130622,-121.5482294823328) -- (88.40532400354641,-121.54827103457299) -- (88.40532400354643,-121.54832979831463) -- (88.40520670644774,-121.54844709541331) -- (88.40514794270611,-121.5484470954133) -- (88.40510639046592,-121.5484055431731) -- cycle;
\draw[filled] (88.40565021544238,-121.54790157203205) -- (88.40534905932398,-121.54820272815044) -- (88.40520690719809,-121.54820272815044) -- (88.40510639046592,-121.54810221141827) -- (88.40510639046592,-121.54770093264582) -- (88.40520690719809,-121.54760041591365) -- (88.40534905932398,-121.54760041591365) -- cycle;
\draw[filled] (88.40580010121054,-121.54805145780021) -- (88.4064638028189,-121.54871515940857) -- (88.4064638028189,-121.5490284407561) -- (88.40624227945365,-121.54924996412136) -- (88.40535792296744,-121.54924996412136) -- (88.40513639960218,-121.5490284407561) -- (88.40513639960218,-121.54871515940857) -- cycle;
\draw[filled] (88.40488048896175,-121.54924996412134) -- (88.4029621161683,-121.54924996412134) -- (88.40250935968389,-121.54879720763694) -- (88.40250935968389,-121.54815691327623) -- (88.40378743811664,-121.54687883484348) -- (88.40442773247734,-121.54687883484348) -- (88.40488048896175,-121.54733159132789) -- cycle;
\draw[filled] (-30.570785346851487,115.80217938250267) -- (-30.567101112790958,115.80217938250267) -- (-30.566231594172535,115.80130986388426) -- (-30.566231594172535,115.80008017886135) -- (-30.568686143210158,115.79762562982371) -- (-30.569915828233064,115.79762562982373) -- (-30.570785346851487,115.79849514844214) -- cycle;
\draw[filled] (88.41416894167493,-121.54862369161737) -- (88.40745367892328,-121.54862369161737) -- (88.40586880513561,-121.5470388178297) -- (88.40586880513561,-121.54479746782454) -- (88.4103427178821,-121.54032355507805) -- (88.41258406788727,-121.54032355507805) -- (88.41416894167493,-121.54190842886571) -- cycle;
\draw[filled] (-30.55583674425374,115.81192055055763) -- (-30.564114891320493,115.80364240349087) -- (-30.568022353703345,115.80364240349087) -- (-30.57078534685149,115.80640539663902) -- (-30.57078534685149,115.81743570447624) -- (-30.568022353703345,115.82019869762439) -- (-30.564114891320493,115.82019869762439) -- cycle;
\draw[filled] (88.38908910107956,-121.56472089494943) -- (88.4029776640741,-121.5508323319549) -- (88.40953336271238,-121.5508323319549) -- (88.41416894167493,-121.55546791091744) -- (88.41416894167493,-121.57397387898142) -- (88.40953336271238,-121.57860945794397) -- (88.4029776640741,-121.57860945794397) -- cycle;
\draw[filled] (88.38606866213362,-121.56170045600349) -- (88.36353287457375,-121.53916466844362) -- (88.36353287457375,-121.52852729495314) -- (88.37105463350288,-121.521005536024) -- (88.40108269076437,-121.521005536024) -- (88.4086044496935,-121.52852729495314) -- (88.4086044496935,-121.53916466844362) -- cycle;
\draw[filled] (-30.56811635803789,115.73351792481797) -- (-30.56811635803789,115.78373538897303) -- (-30.55626449973157,115.79558724727934) -- (-30.539503440975444,115.79558724727934) -- (-30.506047035576525,115.76213084188042) -- (-30.506047035576525,115.74536978312429) -- (-30.517898893882847,115.73351792481797) -- cycle;
\draw[filled] (88.42576676754791,-121.521005536024) -- (88.50286273385565,-121.52100553602399) -- (88.52105820596964,-121.53920100813798) -- (88.52105820596964,-121.56493329157536) -- (88.46969452309929,-121.61629697444572) -- (88.44396223966191,-121.61629697444572) -- (88.42576676754793,-121.59810150233173) -- cycle;
\draw[filled] (-30.653267797599543,115.88118794562374) -- (-30.571491983332827,115.79941213135703) -- (-30.571491983332827,115.76081219884826) -- (-30.598786257363123,115.73351792481796) -- (-30.707749337835963,115.73351792481796) -- (-30.73504361186626,115.76081219884826) -- (-30.73504361186626,115.79941213135703) -- cycle;
\draw[filled] (88.43806116466305,-121.64793033288198) -- (88.31791834022692,-121.7680731573181) -- (88.2612083587216,-121.7680731573181) -- (88.22110834623824,-121.72797314483473) -- (88.22110834623824,-121.56788752092923) -- (88.2612083587216,-121.52778750844587) -- (88.31791834022692,-121.52778750844587) -- cycle;
\draw[filled] (88.22110834623828,-121.5148588264486) -- (88.22110834623828,-121.26987772754507) -- (88.27892650413983,-121.21205956964351) -- (88.36069372719564,-121.21205956964351) -- (88.52390760304337,-121.37527344549125) -- (88.52390760304337,-121.45704066854705) -- (88.46608944514182,-121.5148588264486) -- cycle;
\draw[filled] (-30.133434151570565,115.77393800606288) -- (-30.48069672081165,115.77393800606289) -- (-30.562654398981685,115.85589568423293) -- (-30.56265439898168,115.9718013442416) -- (-30.331297489749268,116.203158253474) -- (-30.215391829740597,116.203158253474) -- (-30.13343415157056,116.12120057530396) -- cycle;
\draw[filled] (88.64144763614948,-121.49281347859738) -- (88.98416147383877,-121.83552731628667) -- (88.98416147383877,-121.9972955740931) -- (88.86977404176312,-122.11168300616875) -- (88.41312123053584,-122.11168300616875) -- (88.29873379846019,-121.9972955740931) -- (88.29873379846019,-121.83552731628667) -- cycle;
\draw[filled] (88.2150413634007,-122.11168300616875) -- (87.54812376015485,-122.11168300616875) -- (87.39072407722269,-121.95428332323658) -- (87.39072407722269,-121.7316865569207) -- (87.83504491415266,-121.28736571999073) -- (88.05764168046854,-121.28736571999073) -- (88.2150413634007,-121.4447654029229) -- cycle;
\draw[filled] (-31.290053342521045,115.0592024499691) -- (-30.64954773670899,115.69970805578116) -- (-30.347215398259898,115.69970805578116) -- (-30.13343415157056,115.48592680909182) -- (-30.13343415157056,114.63247809084639) -- (-30.347215398259898,114.41869684415705) -- (-30.64954773670899,114.41869684415705) -- cycle;
\draw[filled] (-31.39898713865972,115.16813624610778) -- (-32.25854077087148,116.02768987831953) -- (-32.25854077087148,116.43341756796171) -- (-31.97164797021034,116.72031036862285) -- (-30.8263263071091,116.72031036862285) -- (-30.539433506447963,116.43341756796171) -- (-30.539433506447963,116.02768987831953) -- cycle;
\draw[filled] (-30.13263748428281,116.72031036862285) -- (-28.519333898443744,116.72031036862285) -- (-28.138577007864594,116.3395534780437) -- (-28.138577007864598,115.80108191941966) -- (-29.213409035079614,114.72624989220463) -- (-29.75188059370366,114.72624989220463) -- (-30.13263748428281,115.10700678278378) -- cycle;
\draw[filled] (91.15500660760966,-121.79424629155787) -- (89.03580095852111,-121.79424629155787) -- (88.53564577351601,-121.29409110655277) -- (88.53564577351601,-120.58676486062734) -- (89.94752517667914,-119.17488545746421) -- (90.65485142260457,-119.17488545746421) -- (91.15500660760966,-119.67504064246931) -- cycle;
\draw[filled] (-30.118730961963372,113.82092796532088) -- (-32.068386350141765,111.87127257714248) -- (-32.98866537241593,111.87127257714248) -- (-33.63940090964972,112.52200811437626) -- (-33.63940090964972,115.11984781626549) -- (-32.98866537241593,115.77058335349928) -- (-32.068386350141765,115.77058335349928) -- cycle;
\draw[filled] (91.15500660760968,-122.35410022556621) -- (91.15500660760966,-125.9095723521668) -- (90.31587718190941,-126.74870177786705) -- (89.12916896749779,-126.74870177786704) -- (86.76040505530884,-124.37993786567809) -- (86.76040505530884,-123.19322965126645) -- (87.59953448100909,-122.3541002255662) -- cycle;
\draw[filled] (-33.63940090964972,116.82945491954912) -- (-33.639400909649716,121.3761996450588) -- (-32.56632055506671,122.4492799996418) -- (-31.048755764099297,122.4492799996418) -- (-28.01957582955704,119.42010006509955) -- (-28.01957582955704,117.90253527413212) -- (-29.092656184140047,116.82945491954912) -- cycle;
\draw[filled] (85.60144559589635,-123.22097840626557) -- (81.52203229593695,-119.14156510630617) -- (81.52203229593695,-117.21599482044837) -- (82.88361610271832,-115.85441101366699) -- (88.31927508907438,-115.85441101366699) -- (89.68085889585575,-117.21599482044837) -- (89.68085889585575,-119.14156510630617) -- cycle;
\draw[filled] (91.15579132102775,-115.85441101366698) -- (98.42257809360795,-115.85441101366698) -- (100.13761744535545,-117.56945036541447) -- (100.13761744535545,-119.99488227665934) -- (95.29626258402011,-124.83623713799467) -- (92.87083067277524,-124.83623713799467) -- (91.15579132102775,-123.12119778624718) -- cycle;
\draw[filled] (-25.802217858877448,117.20274209441996) -- (-19.374382447031646,110.77490668257416) -- (-19.374382447031646,107.74083095615585) -- (-21.51979796781553,105.59541543537196) -- (-30.084637749939365,105.59541543537196) -- (-32.23005327072325,107.74083095615585) -- (-32.23005327072325,110.77490668257416) -- cycle;
\draw[filled] (91.2205702092314,-128.9119295127834) -- (83.23173978418906,-136.90075993782574) -- (79.46084104113417,-136.90075993782574) -- (76.79441296875224,-134.2343318654438) -- (76.79441296875223,-123.589527160123) -- (79.46084104113417,-120.92309908774105) -- (83.23173978418906,-120.92309908774105) -- cycle;
\draw[filled] (168.7559075209841,200) -- (168.75590752098407,186.04413937194812) -- (165.46217524099947,182.75040709196352) -- (160.8041343798192,182.75040709196352) -- (151.50631461294756,192.04822685883514) -- (151.5063146129476,196.70626772001543) -- (154.8000468929322,200.00000000000003) -- cycle;
\draw[filled] (169.04945810712067,200) -- (186.18906269171922,200) -- (190.23419257593363,195.95487011578558) -- (190.23419257593363,190.2341925719688) -- (178.81526553515187,178.81526553118704) -- (173.0945879913351,178.81526553118704) -- (169.04945810712067,182.86039541540146) -- cycle;
\draw[filled] (76.79441296875224,-115.04382150748287) -- (76.79441296875225,-94.10921305520333) -- (81.73520432987497,-89.1684216940806) -- (88.72253848163055,-89.1684216940806) -- (102.66981278215452,-103.11569599460456) -- (102.66981278215451,-110.10303014636015) -- (97.72902142103179,-115.04382150748287) -- cycle;
\draw[filled] (-52.256072211550006,138.07607814222203) -- (-34.2691265452484,120.08913247592044) -- (-34.2691265452484,111.59890960276516) -- (-40.27262071264161,105.59541543537193) -- (-64.23952371045839,105.59541543537192) -- (-70.24301787785161,111.59890960276515) -- (-70.24301787785161,120.08913247592042) -- cycle;
\draw[filled] (86.66026131481321,19.30003275086985) -- (86.6602613148132,50.05659580651722) -- (93.91913894749335,57.315473439197376) -- (104.18474214323633,57.315473439197376) -- (124.67570200314073,36.824513579293) -- (124.67570200314074,26.558910383550018) -- (117.41682437046059,19.300032750869864) -- cycle;
\draw[filled] (86.13969584760059,19.30003275086986) -- (49.12562999389082,19.300032750869857) -- (40.389914815510046,28.035747929250633) -- (40.389914815510046,40.38991481154522) -- (65.04981378692523,65.0498137829604) -- (77.40398066921982,65.0498137829604) -- (86.13969584760059,56.31409860457963) -- cycle;
\draw[filled] (-47.017334228012444,143.3148161257596) -- (-15.659753568357893,174.67239678541412) -- (-0.8583051455611503,174.67239678541412) -- (9.607899405581351,164.2061922342716) -- (9.607899405581348,122.42344001724754) -- (-0.8583051455611503,111.95723546610503) -- (-15.659753568357893,111.95723546610503) -- cycle;
\draw[filled] (9.607899405581335,105.59167566157328) -- (9.607899405581337,52.686119432723245) -- (-2.878377362706237,40.19984266443567) -- (-20.536639311962617,40.199842664435664) -- (-55.78393359155626,75.44713694402931) -- (-55.783933591556256,93.1053988932857) -- (-43.29765682326868,105.59167566157326) -- cycle;
\draw[filled] (86.03986251776688,-200) -- (86.03986251776689,-137.13876030396614) -- (100.87578699887702,-122.30283582285601) -- (121.85695261040598,-122.30283582285601) -- (163.73702669491087,-164.1829099073609) -- (163.7370266949109,-185.1640755188899) -- (148.90110221380075,-200) -- cycle;
\draw[filled] (-85.33448295839592,104.99768631086899) -- (-137.9442917520742,157.60749510454724) -- (-137.9442917520742,182.44044952933564) -- (-120.38474128140987,200) -- (-50.284224635381996,200.00000000000003) -- (-32.72467416471765,182.44044952933567) -- (-32.72467416471764,157.60749510454727) -- cycle;
\draw[filled] (87.97264905844968,87.97264905448485) -- (150.01048038940962,150.01048038544477) -- (179.29366300077766,150.01048038544477) -- (200,129.30414338622245) -- (199.99999999999997,46.641154722747245) -- (179.29366300077763,25.93481772352492) -- (150.0104803894096,25.934817723524922) -- cycle;
\draw[filled] (9.608162246010032,195.76940146868236) -- (112.69941150290134,195.76940146868236) -- (137.03004825194142,171.43876471964228) -- (137.03004825194142,137.03004824797657) -- (68.34751546671582,68.34751546275098) -- (33.93879899505011,68.34751546275098) -- (9.608162246010025,92.67815221179106) -- cycle;
\draw[filled] (199.99999999999997,17.558685966970017) -- (199.99999999999997,-103.1662957284704) -- (171.50761391156652,-131.65868181690385) -- (131.21329508093345,-131.65868181690385) -- (50.78263221612612,-51.22801895209654) -- (50.7826322161261,-10.93370012146346) -- (79.27501830455955,17.558685966969996) -- cycle;
\draw[filled] (54.46375231001821,-200) -- (-86.45165105109996,-200) -- (-119.7091924645351,-166.74245858656485) -- (-119.70919246453512,-119.70919246849998) -- (-25.82705522148187,-25.827055225446685) -- (21.206210896583023,-25.827055225446692) -- (54.46375231001818,-59.08459663888185) -- cycle;
\draw[filled] (9.370437931925863,9.37043792796104) -- (-106.57346152604595,-106.57346153001076) -- (-161.3014606785165,-106.57346153001076) -- (-200,-67.87492220852721) -- (-200,86.61579806444928) -- (-161.3014606785165,125.31433738593283) -- (-106.57346152604595,125.31433738593283) -- cycle;


==> tikz/example-rubies-in-square-6.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (67.32017680643824,-101.74113627512848) -- (67.32017680643824,-110.51422331113281) -- (65.2496344919414,-112.58476562562964) -- (62.3214454693126,-112.58476562562964) -- (56.47654745593709,-106.73986761225413) -- (56.47654745593708,-103.81167858962533) -- (58.547089770433914,-101.7411362751285) -- cycle;
\draw[filled] (-200,155.1910373111037) -- (-187.5929813298031,155.1910373111037) -- (-184.6647923071743,152.2628482884749) -- (-184.6647923071743,148.12176365948125) -- (-192.93072634837753,139.85582961827802) -- (-197.0718109773712,139.85582961827802) -- (-200,142.78401864090682) -- cycle;
\draw[filled] (68.84700518490635,-101.7411362751285) -- (84.04243767048968,-101.7411362751285) -- (87.62872215841945,-105.32742076305827) -- (87.62872215841945,-110.39919292441681) -- (77.50506183419468,-120.52285324864161) -- (72.43328967283614,-120.52285324864161) -- (68.84700518490637,-116.93656876071184) -- cycle;
\draw[filled] (-23.90027088878184,23.900270888781844) -- (-11.493252218584953,36.30728955897873) -- (-5.636874173327349,36.30728955897873) -- (-1.4957895443336817,32.166204929985064) -- (-1.495789544333683,15.634336847578629) -- (-5.636874173327352,11.493252218584958) -- (-11.493252218584956,11.493252218584958) -- cycle;
\draw[filled] (-139.56360937955023,-57.66261391377586) -- (-125.69214080721558,-43.79114534144122) -- (-119.1445111016489,-43.79114534144122) -- (-114.51463773614424,-48.42101870694589) -- (-114.51463773614424,-66.90420912060583) -- (-119.1445111016489,-71.53408248611049) -- (-125.69214080721558,-71.53408248611049) -- cycle;
\draw[filled] (129.78090355990963,-72.66180038614053) -- (144.97633604549296,-87.85723287172385) -- (144.97633604549296,-95.0298018475834) -- (139.90456388413443,-100.10157400894194) -- (119.65724323568485,-100.10157400894195) -- (114.5854710743263,-95.02980184758341) -- (114.5854710743263,-87.85723287172387) -- cycle;
\draw[filled] (-200,158.08505344035342) -- (-200,181.2964599679456) -- (-194.5218599568053,186.7746000111403) -- (-186.7746000111402,186.7746000111403) -- (-171.3104534292131,171.3104534292132) -- (-171.3104534292131,163.5631934835481) -- (-176.78859347240783,158.0850534403534) -- cycle;
\draw[filled] (142.06679599746096,141.90990248289424) -- (159.6129700694696,124.3637284108856) -- (159.6129700694696,116.08155915289827) -- (153.756592024212,110.22518110764065) -- (130.37699997070993,110.22518110764065) -- (124.52062192545233,116.08155915289827) -- (124.52062192545233,124.3637284108856) -- cycle;
\draw[filled] (-58.84786022812588,-59.004753742692614) -- (-40.23733222283056,-77.61528174798795) -- (-40.23733222283056,-86.39984881587436) -- (-46.44895916632107,-92.61147575936486) -- (-71.24676128993072,-92.61147575936485) -- (-77.45838823342122,-86.39984881587435) -- (-77.45838823342122,-77.61528174798794) -- cycle;
\draw[filled] (58.14606860387639,57.98923660412353) -- (38.52884961884859,77.60645558915134) -- (38.52884961884859,86.86620232016068) -- (45.07647932441526,93.41383202572736) -- (71.21565788333751,93.41383202572734) -- (77.76328758890418,86.86620232016067) -- (77.76328758890418,77.60645558915132) -- cycle;
\draw[filled] (60.270299794370885,139.49475905813415) -- (80.84501264235953,160.06947190612277) -- (90.55671694565677,160.06947190612277) -- (97.42392891539681,153.20225993638275) -- (97.4239289153968,125.78725817988557) -- (90.55671694565675,118.92004621014553) -- (80.8450126423595,118.92004621014553) -- cycle;
\draw[filled] (-161.03740647962002,-161.19429999418674) -- (-139.54781977238335,-182.6838867014234) -- (-139.54781977238335,-192.82743102414048) -- (-146.72038874824293,-200.00000000000003) -- (-175.3544242109971,-200.00000000000003) -- (-182.52699318685666,-192.82743102414048) -- (-182.52699318685666,-182.6838867014234) -- cycle;
\draw[filled] (40.625685832816764,40.468792318250046) -- (62.99275682833371,18.101721322733088) -- (62.99275682833371,7.54398565739416) -- (55.527310345397495,0.07853917445793805) -- (25.724061320236036,0.0785391744579433) -- (18.258614837299813,7.543985657394167) -- (18.258614837299813,18.101721322733095) -- cycle;
\draw[filled] (-158.0850534403533,-39.1905711652067) -- (-181.29645996794548,-62.40197769279888) -- (-192.2527400543349,-62.40197769279889) -- (-200,-54.65471774713379) -- (-200.00000000000003,-23.726424583279613) -- (-192.25274005433494,-15.979164637614513) -- (-181.2964599679455,-15.97916463761451) -- cycle;
\draw[filled] (-53.881005351912734,53.881005351912805) -- (-77.90709369479124,29.854917009034306) -- (-89.24792101397996,29.85491700903431) -- (-97.26709691564396,37.874092910698316) -- (-97.26709691564396,69.88791779312731) -- (-89.24792101397995,77.90709369479131) -- (-77.90709369479123,77.90709369479131) -- cycle;
\draw[filled] (51.16458214602162,-51.47830766034135) -- (75.9786194864154,-26.66427031994758) -- (87.69137557693061,-26.66427031994758) -- (95.97354483491794,-34.946439577934925) -- (95.97354483491793,-68.01017574274779) -- (87.69137557693061,-76.29234500073512) -- (75.9786194864154,-76.29234500073512) -- cycle;
\draw[filled] (149.50873168952162,-149.8227035530043) -- (123.93100745140555,-175.40042779112036) -- (111.85777481933286,-175.40042779112036) -- (103.32071015435154,-166.86336312613903) -- (103.32071015435156,-132.78204397986954) -- (111.85777481933287,-124.24497931488823) -- (123.93100745140556,-124.24497931488823) -- cycle;
\draw[filled] (-151.16176408071453,151.16176408071456) -- (-124.84250297270158,177.48102518872753) -- (-112.41924908572057,177.48102518872753) -- (-103.63468201783417,168.6964581208411) -- (-103.63468201783417,133.62707004058802) -- (-112.41924908572057,124.84250297270161) -- (-124.84250297270158,124.84250297270161) -- cycle;
\draw[filled] (-151.17056496855406,151.17056496855406) -- (-178.21103525555935,178.21103525555938) -- (-178.21103525555935,190.97471529278346) -- (-169.18575054834284,199.99999999999997) -- (-133.15537938876528,199.99999999999997) -- (-124.13009468154875,190.97471529278346) -- (-124.13009468154875,178.21103525555938) -- cycle;
\draw[filled] (149.58808484970538,-149.90205671318802) -- (177.33102199437465,-177.64499385785732) -- (177.33102199437465,-190.74025326899067) -- (168.07127526336532,-200) -- (131.10489443604544,-200) -- (121.84514770503611,-190.74025326899067) -- (121.84514770503611,-177.64499385785732) -- cycle;
\draw[filled] (50.943342686332,-51.257068200651744) -- (22.515291583878216,-22.829017098197948) -- (22.515291583878216,-9.410369252862704) -- (32.00370846966903,0.07804763292809987) -- (69.882976902995,0.07804763292809462) -- (79.3713937887858,-9.410369252862711) -- (79.3713937887858,-22.829017098197955) -- cycle;
\draw[filled] (-144.29079241021364,-52.93543088311242) -- (-173.38783036177114,-23.838392931554914) -- (-173.38783036177114,-10.103968992074812) -- (-163.6761260584739,-0.3922646887775843) -- (-124.90545876195338,-0.3922646887775895) -- (-115.19375445865614,-10.103968992074819) -- (-115.19375445865614,-23.83839293155492) -- cycle;
\draw[filled] (-53.33228580034022,53.3322858003403) -- (-23.581300175910396,23.58130017591046) -- (-23.581300175910396,9.538198954968989) -- (-33.5112722781272,-0.39177314724781004) -- (-73.15329932255327,-0.3917731472478048) -- (-83.08327142477006,9.538198954969) -- (-83.08327142477006,23.58130017591047) -- cycle;
\draw[filled] (145.12045275439718,144.96355923983046) -- (175.51131772556386,175.3544242109971) -- (189.85645567728295,175.3544242109971) -- (200.00000000000003,165.21087988828003) -- (200,124.71623859138089) -- (189.85645567728292,114.57269426866381) -- (175.51131772556383,114.57269426866381) -- cycle;
\draw[filled] (-56.08974253557841,-56.24663605014513) -- (-25.072195860086197,-25.229089374652922) -- (-10.431250746942185,-25.229089374652922) -- (-0.07853917445801398,-35.58180094713709) -- (-0.07853917445801659,-76.91147115315316) -- (-10.431250746942192,-87.26418272563733) -- (-25.072195860086204,-87.26418272563733) -- cycle;
\draw[filled] (55.636943683352754,55.48011168359991) -- (24.005128530930794,23.848296531177958) -- (9.074235565058348,23.84829653117796) -- (-1.48350010028058,34.40603219651689) -- (-1.483500100280572,76.55419117068294) -- (9.074235565058359,87.11192683602187) -- (24.005128530930804,87.11192683602187) -- cycle;
\draw[filled] (57.973608861224925,141.7914499912801) -- (25.739228800369958,174.02583005213506) -- (25.739228800369958,189.2411465362107) -- (36.49808226415927,200) -- (79.44913545829057,200) -- (90.20798892207989,189.2411465362107) -- (90.20798892207989,174.02583005213506) -- cycle;
\draw[filled] (-158.9239058026052,-159.08079931717188) -- (-126.09801988952894,-126.25491340409562) -- (-110.60349999819876,-126.25491340409562) -- (-99.64721991180933,-137.21119349048504) -- (-99.64721991180934,-180.95040514385872) -- (-110.60349999819877,-191.90668523024814) -- (-126.09801988952896,-191.90668523024814) -- cycle;
\draw[filled] (42.579752127072396,42.42285861250568) -- (75.9866722791749,75.82977876460818) -- (91.7554527524731,75.82977876460818) -- (102.90566435618427,64.679567160897) -- (102.90566435618427,20.166150064114355) -- (91.7554527524731,9.015938460403179) -- (75.9866722791749,9.015938460403177) -- cycle;
\draw[filled] (-156.27086671911994,-41.00475788644004) -- (-122.29284673384703,-74.98277787171295) -- (-122.29284673384703,-91.02112967504095) -- (-133.63367405303575,-102.36195699422967) -- (-178.90805938520413,-102.36195699422967) -- (-190.24888670439285,-91.02112967504095) -- (-190.24888670439285,-74.98277787171295) -- cycle;
\draw[filled] (-162.1755498250303,162.17554982503043) -- (-127.63587162458582,127.63587162458595) -- (-127.63587162458582,111.33240513676323) -- (-139.1641633349729,99.80411342637616) -- (-185.18693631508768,99.80411342637616) -- (-196.71522802547474,111.33240513676323) -- (-196.71522802547474,127.63587162458595) -- cycle;
\draw[filled] (200,-92.06062932384278) -- (150.37192531921247,-92.06062932384278) -- (138.65916922869727,-80.34787323332756) -- (138.65916922869724,-63.783534717352886) -- (171.7229053935101,-30.719798552540034) -- (188.28724390948477,-30.719798552540034) -- (199.99999999999997,-42.43255464305524) -- cycle;
\draw[filled] (-0.0785391744579691,-107.09902081817093) -- (50.31900890739945,-107.09902081817091) -- (62.213368945334366,-118.99338085610583) -- (62.21336894533438,-135.81454613750194) -- (28.63698614487308,-169.39092893796328) -- (11.815820863476972,-169.39092893796328) -- (-0.07853917445794746,-157.49656890002836) -- cycle;
\draw[filled] (-6.778616536885323,99.15465960722548) -- (-6.7786165368853295,47.99921113099335) -- (-18.851849168958026,35.92597849892066) -- (-35.92597849892064,35.92597849892067) -- (-70.00729764519014,70.00729764519016) -- (-70.00729764519015,87.0814269751528) -- (-57.934065013117454,99.15465960722548) -- cycle;
\draw[filled] (-1.4957895443336646,99.19509228255453) -- (-53.39807239341214,99.19509228255453) -- (-65.64756592025915,111.44458580940153) -- (-65.64756592025915,128.76798568727003) -- (-31.068682949049165,163.34686865848) -- (-13.745283071180681,163.34686865848) -- (-1.4957895443336724,151.097375131633) -- cycle;
\draw[filled] (-99.5795304854104,-200.00000000000003) -- (-99.5795304854104,-147.36147778397412) -- (-87.1562765984294,-134.93822389699312) -- (-69.58714246265659,-134.93822389699312) -- (-34.51775438240348,-170.0076119772462) -- (-34.51775438240349,-187.57674611301903) -- (-46.9410082693845,-200.00000000000003) -- cycle;
\draw[filled] (103.00550071543428,0.07853917445793712) -- (103.00550071543427,53.443144272110054) -- (115.60011792345256,66.03776148012837) -- (133.4115963919296,66.03776148012837) -- (168.96472302110467,30.484634850953313) -- (168.9647230211047,12.67315638247627) -- (156.3701058130864,0.0785391744579627) -- cycle;
\draw[filled] (-200,-102.497961936861) -- (-145.91905942598936,-102.49796193686102) -- (-133.15537938876528,-115.26164197408511) -- (-133.15537938876528,-133.31221138851814) -- (-169.1857505483429,-169.3425825480957) -- (-187.23631996277592,-169.3425825480957) -- (-200,-156.57890251087161) -- cycle;
\draw[filled] (-200,99.80012477555952) -- (-145.2120890203781,99.80012477555951) -- (-132.2815564107462,86.86959216592759) -- (-132.2815564107462,68.58305758067857) -- (-168.78293280511906,32.0816811863057) -- (-187.06946739036812,32.08168118630571) -- (-200.00000000000003,45.01221379593763) -- cycle;
\draw[filled] (199.99999999999997,-100.11783894069576) -- (200,-155.60371323003432) -- (186.90474058886667,-168.69897264116767) -- (168.38524712684796,-168.69897264116767) -- (131.4188662995281,-131.7325918138478) -- (131.4188662995281,-113.21309835182912) -- (144.51412571066143,-100.11783894069578) -- cycle;
\draw[filled] (-0.07853917445795489,-101.67603638612121) -- (-0.07853917445794899,-45.50087014877404) -- (13.179400504127042,-32.24293047018905) -- (31.92895860670633,-32.24293047018905) -- (69.3545667414742,-69.66853860495694) -- (69.3545667414742,-88.41809670753622) -- (56.09662706288921,-101.67603638612121) -- cycle;
\draw[filled] (97.48660033259314,200) -- (154.3427025375007,199.99999999999997) -- (167.76135038283596,186.58135215466473) -- (167.76135038283599,167.60451838308313) -- (129.88208194951,129.72524994975714) -- (110.90524817792839,129.72524994975717) -- (97.48660033259314,143.1438977950924) -- cycle;
\draw[filled] (-97.36325266385408,-0.3917731472477932) -- (-154.89223157080323,-0.39177314724777157) -- (-168.4696855100822,13.185680792031208) -- (-168.4696855100822,32.38710029545553) -- (-130.14212610655736,70.71465969898036) -- (-110.94070660313302,70.71465969898034) -- (-97.36325266385406,57.13720575970137) -- cycle;
\draw[filled] (103.13202842515355,-200) -- (44.93795252203856,-200.00000000000003) -- (31.203528582558448,-186.26557606051995) -- (31.20352858255844,-166.84216745392547) -- (69.97419587907893,-128.07150015740496) -- (89.3976044856734,-128.07150015740493) -- (103.1320284251535,-141.805924096885) -- cycle;
\draw[filled] (96.2156479821337,0.07804763292806882) -- (155.0673049372171,0.07804763292808456) -- (168.95692503373112,-13.811572463585927) -- (168.95692503373112,-33.45446158028594) -- (129.74815719534774,-72.66322941866932) -- (110.10526807864774,-72.66322941866933) -- (96.21564798213372,-58.773609322155316) -- cycle;
\draw[filled] (-1.4835001002805832,93.79275739898317) -- (-1.4835001002805734,153.29472864784282) -- (12.5596011206609,167.3378298687843) -- (32.41954532509451,167.3378298687843) -- (72.06157236952055,127.69580282435825) -- (72.06157236952056,107.83585861992465) -- (58.01847114857909,93.79275739898317) -- cycle;
\draw[filled] (-103.26928959502185,200) -- (-43.12403509692009,199.99999999999997) -- (-28.929112153214838,185.80507705629472) -- (-28.929112153214838,165.73042451246573) -- (-68.99971410748762,125.65982255819299) -- (-89.0743666513166,125.65982255819299) -- (-103.26928959502185,139.85474550189824) -- cycle;
\draw[filled] (200,109.21042782939105) -- (200.00000000000003,48.42869788705774) -- (185.65486204828093,34.08355993533863) -- (165.36777340284675,34.08355993533864) -- (124.87313210594762,74.57820123223777) -- (124.8731321059476,94.86528987767193) -- (139.2182700576667,109.21042782939104) -- cycle;
\draw[filled] (-0.07853917445801528,-93.45344703940978) -- (-0.07853917445801134,-154.86505629144) -- (-14.572335375935854,-169.35885249291783) -- (-35.069658534337464,-169.35885249291783) -- (-75.98394462796608,-128.44456639928924) -- (-75.98394462796608,-107.94724324088764) -- (-61.49014842648825,-93.4534470394098) -- cycle;
\draw[filled] (-112.25783941126554,-0.392264688777594) -- (-50.222746060281125,-0.3922646887776019) -- (-35.58180094713711,-15.033209801921611) -- (-35.58180094713712,-35.738632946889965) -- (-76.9114711531532,-77.06830315290603) -- (-97.61689429812154,-77.06830315290604) -- (-112.25783941126555,-62.42735803976203) -- cycle;


==> tikz/example-sharp-rubies-in-iso-2.tex <==
\draw (0,200) -- (400,-200) -- (400,-200) -- (400,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;
\draw[filled] (-0,-200) -- (-400.00000000000006,-200.00000000000006) -- (-400.00000000000006,-200.00000000000006) -- (-400.00000000000006,-200.00000000000006) -- (-126.21177956211416,73.78822043788587) -- (-52.27863082587112,73.78822043788591) -- (-0,21.50958961201482) -- cycle;
\draw[filled] (0,-200) -- (0,200) -- (0,200) -- (0,200) -- (273.7882204378859,-73.78822043788593) -- (273.78822043788597,-147.72136917412894) -- (221.50958961201488,-200.00000000000003) -- cycle;


==> tikz/example-sharp-rubies-in-iso-3.tex <==
\draw (0,200) -- (400,-200) -- (400,-200) -- (400,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;
\draw[filled] (-147.01778718652963,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- (-226.84112537840358,-26.841125378403547) -- (-180.0816964594981,-26.84112537840354) -- (-147.01778718652966,-59.90503465137196) -- cycle;
\draw[filled] (221.11456180001684,-21.114561800016816) -- (320.17666180812614,-120.17666180812611) -- (320.17666180812614,-166.9360907270316) -- (287.1127525351577,-200) -- (42.22912360003369,-200) -- (42.22912360003369,-200) -- (42.22912360003369,-200) -- cycle;
\draw[filled] (-140.70739219585036,59.29260780414966) -- (-41.645292187741056,158.35470781225894) -- (5.114136731164429,158.35470781225894) -- (38.17804600413284,125.29079853929048) -- (38.17804600413282,-119.5928303958335) -- (38.17804600413282,-119.5928303958335) -- (38.17804600413282,-119.5928303958335) -- cycle;
\draw[filled] (221.11456180001687,-21.114561800016844) -- (122.05246179190759,-120.17666180812613) -- (75.29303287300209,-120.17666180812613) -- (42.229123600033695,-87.11275253515768) -- (42.229123600033674,157.7708763999663) -- (42.229123600033674,157.7708763999663) -- (42.229123600033674,157.7708763999663) -- cycle;
\draw[filled] (-147.01778718652963,-200) -- (-147.01778718652957,52.98221281347037) -- (-147.01778718652957,52.98221281347037) -- (-147.01778718652957,52.98221281347037) -- (26.141087435066837,-120.1766618081261) -- (26.141087435066837,-166.93609072703157) -- (-6.922821837901594,-200) -- cycle;


==> tikz/example-sharp-rubies-in-iso-4.tex <==
\draw (0,200) -- (400,-200) -- (400,-200) -- (400,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;
\draw[filled] (0,-200) -- (-400.00000000000006,-200.00000000000006) -- (-400.00000000000006,-200.00000000000006) -- (-400.00000000000006,-200.00000000000006) -- (-126.21177956211403,73.78822043788601) -- (-52.278630825870984,73.78822043788603) -- (0,21.509589612014935) -- cycle;
\draw[filled] (200.0000000000004,-0) -- (89.24520519399292,-110.75479480600785) -- (36.96657436812182,-110.75479480600785) -- (0,-73.78822043788631) -- (0,199.99999999999972) -- (0,199.99999999999972) -- (0,199.99999999999972) -- cycle;
\draw[filled] (200.0000000000006,-199.99999999999997) -- (0,-200) -- (0,-200) -- (0,-200) -- (136.8941102189435,-63.10588978105697) -- (173.860684587065,-63.10588978105696) -- (200.00000000000057,-89.2452051939925) -- cycle;
\draw[filled] (300.00000000000074,-100.00000000000071) -- (244.62260259699698,-155.37739740300444) -- (218.48328718406142,-155.37739740300444) -- (200.00000000000065,-136.89411021894367) -- (200.00000000000068,-0) -- (200.00000000000068,-0) -- (200.00000000000068,-0) -- cycle;
\draw[filled] (300.0000000000014,-200) -- (200.00000000000136,-199.99999999999994) -- (200.00000000000136,-199.99999999999994) -- (200.00000000000136,-199.99999999999994) -- (268.4470551094729,-131.55294489052847) -- (286.9303422935337,-131.5529448905285) -- (300.0000000000015,-144.62260259699627) -- cycle;
\draw[filled] (350.0000000000013,-150.0000000000014) -- (322.3113012984995,-177.68869870150326) -- (309.2416435920317,-177.68869870150326) -- (300.0000000000013,-168.44705510947287) -- (300.0000000000013,-100.00000000000136) -- (300.0000000000013,-100.00000000000136) -- (300.0000000000013,-100.00000000000136) -- cycle;
\draw[filled] (350.0000000000028,-199.99999999999997) -- (300.0000000000028,-200) -- (300.0000000000028,-200) -- (300.0000000000028,-200) -- (334.22352755473855,-165.77647244526423) -- (343.4651711467689,-165.77647244526423) -- (350.0000000000028,-172.3113012984981) -- cycle;
\draw[filled] (375.00000000000284,-175.0000000000028) -- (361.1556506492519,-188.84434935075373) -- (354.62082179601805,-188.84434935075373) -- (350.00000000000284,-184.22352755473855) -- (350.00000000000284,-150.0000000000028) -- (350.00000000000284,-150.0000000000028) -- (350.00000000000284,-150.0000000000028) -- cycle;
\draw[filled] (375.00000000000557,-199.99999999999997) -- (350.0000000000055,-200) -- (350.0000000000055,-200) -- (350.0000000000055,-200) -- (367.11176377737337,-182.88823622263212) -- (371.7325855733886,-182.88823622263212) -- (375.0000000000055,-186.15565064924905) -- cycle;
\draw[filled] (387.5000000000057,-187.50000000000568) -- (380.57782532463017,-194.42217467538114) -- (377.31041089801323,-194.42217467538114) -- (375.0000000000056,-192.11176377737354) -- (375.0000000000056,-175.00000000000568) -- (375.0000000000056,-175.00000000000568) -- (375.0000000000056,-175.00000000000568) -- cycle;
\draw[filled] (387.5000000000113,-200.00000000000003) -- (375.0000000000113,-200.00000000000003) -- (375.0000000000113,-200.00000000000003) -- (375.0000000000113,-200.00000000000003) -- (383.55588188869524,-191.44411811131607) -- (385.86629278670284,-191.44411811131607) -- (387.5000000000113,-193.07782532462454) -- cycle;
\draw[filled] (393.7500000000113,-193.75000000001134) -- (390.2889126623236,-197.21108733769907) -- (388.6552054490151,-197.21108733769907) -- (387.5000000000113,-196.05588188869527) -- (387.5000000000113,-187.50000000001134) -- (387.5000000000113,-187.50000000001134) -- (387.5000000000113,-187.50000000001134) -- cycle;
\draw[filled] (393.75000000002274,-200) -- (387.50000000002274,-200) -- (387.50000000002274,-200) -- (387.50000000002274,-200) -- (391.77794094436473,-195.72205905565804) -- (392.9331463933685,-195.72205905565804) -- (393.75000000002274,-196.53891266231227) -- cycle;
\draw[filled] (396.87500000002274,-196.87500000002274) -- (395.14445633117884,-198.6055436688666) -- (394.3276027245246,-198.6055436688666) -- (393.75000000002274,-198.0279409443647) -- (393.75000000002274,-193.75000000002274) -- (393.75000000002274,-193.75000000002274) -- (393.75000000002274,-193.75000000002274) -- cycle;
\draw[filled] (396.8750000000455,-200) -- (393.7500000000455,-200) -- (393.7500000000455,-200) -- (393.7500000000455,-200) -- (395.88897047221644,-197.861029527829) -- (396.46657319671834,-197.861029527829) -- (396.8750000000455,-198.26945633115614) -- cycle;
\draw[filled] (398.43750000004553,-198.43750000004547) -- (397.5722281656236,-199.30277183446742) -- (397.16380136229645,-199.30277183446742) -- (396.87500000004553,-199.01397047221647) -- (396.87500000004553,-196.87500000004547) -- (396.87500000004553,-196.87500000004547) -- (396.87500000004553,-196.87500000004547) -- cycle;
\draw[filled] (398.43750000009095,-200.00000000000003) -- (396.87500000009095,-200.00000000000003) -- (396.87500000009095,-200.00000000000003) -- (396.87500000009095,-200.00000000000003) -- (397.94448523617643,-198.93051476391454) -- (398.2332865984274,-198.93051476391452) -- (398.43750000009095,-199.13472816557808) -- cycle;
\draw[filled] (399.2187500000909,-199.21875000009095) -- (398.7861140828799,-199.65138591730192) -- (398.5819006812164,-199.65138591730192) -- (398.4375000000909,-199.50698523617643) -- (398.4375000000909,-198.43750000009095) -- (398.4375000000909,-198.43750000009095) -- (398.4375000000909,-198.43750000009095) -- cycle;
\draw[filled] (399.21875000018196,-200) -- (398.43750000018196,-200) -- (398.43750000018196,-200) -- (398.43750000018196,-200) -- (398.9722426182247,-199.46525738195726) -- (399.1166432993502,-199.46525738195726) -- (399.21875000018196,-199.56736408278903) -- cycle;
\draw[filled] (399.60937500018196,-199.6093750001819) -- (399.39305704157647,-199.82569295878739) -- (399.2909503407447,-199.82569295878739) -- (399.21875000018196,-199.75349261822464) -- (399.21875000018196,-199.2187500001819) -- (399.21875000018196,-199.2187500001819) -- (399.21875000018196,-199.2187500001819) -- cycle;
\draw[filled] (399.60937500036374,-200.00000000000003) -- (399.21875000036374,-200.00000000000003) -- (399.21875000036374,-200.00000000000003) -- (399.21875000036374,-200.00000000000003) -- (399.4861213093851,-199.73262869097866) -- (399.55832164994786,-199.73262869097866) -- (399.60937500036374,-199.78368204139454) -- cycle;
\draw[filled] (399.80468750036374,-199.8046875003638) -- (399.696528521061,-199.91284647966654) -- (399.6454751706451,-199.91284647966654) -- (399.60937500036374,-199.87674630938517) -- (399.60937500036374,-199.6093750003638) -- (399.60937500036374,-199.6093750003638) -- (399.60937500036374,-199.6093750003638) -- cycle;
\draw[filled] (399.8046875007276,-200) -- (399.6093750007276,-200) -- (399.6093750007276,-200) -- (399.6093750007276,-200) -- (399.7430606552383,-199.86631434548931) -- (399.7791608255196,-199.86631434548931) -- (399.8046875007276,-199.89184102069726) -- cycle;
\draw[filled] (399.9023437507276,-199.9023437507276) -- (399.8482642610762,-199.95642324037897) -- (399.82273758586825,-199.95642324037897) -- (399.8046875007276,-199.93837315523828) -- (399.8046875007276,-199.8046875007276) -- (399.8046875007276,-199.8046875007276) -- (399.8046875007276,-199.8046875007276) -- cycle;
\draw[filled] (399.90234375145525,-200) -- (399.80468750145525,-200) -- (399.80468750145525,-200) -- (399.80468750145525,-200) -- (399.8715303287106,-199.93315717274464) -- (399.88958041385126,-199.93315717274464) -- (399.90234375145525,-199.94592051034863) -- cycle;
\draw[filled] (399.95117187645525,-199.95117187645522) -- (399.92413213162956,-199.9782116212809) -- (399.9113687940256,-199.9782116212809) -- (399.90234375145525,-199.96918657871058) -- (399.90234375145525,-199.90234375145522) -- (399.90234375145525,-199.90234375145522) -- (399.90234375145525,-199.90234375145522) -- cycle;
\draw[filled] (399.95117187791044,-200.00000000000003) -- (399.90234375291044,-200.00000000000003) -- (399.90234375291044,-200.00000000000003) -- (399.90234375291044,-200.00000000000003) -- (399.9357651665381,-199.96657858637235) -- (399.9447902091085,-199.96657858637235) -- (399.95117187791044,-199.97296025517434) -- cycle;
\draw[filled] (399.9755859404104,-199.97558594041038) -- (399.96206606799757,-199.98910581282323) -- (399.9556843991956,-199.98910581282323) -- (399.9511718779104,-199.98459329153806) -- (399.9511718779104,-199.95117187791038) -- (399.9511718779104,-199.95117187791038) -- (399.9511718779104,-199.95117187791038) -- cycle;
\draw[filled] (399.97558594332077,-200) -- (399.95117188082077,-200) -- (399.95117188082077,-200) -- (399.95117188082077,-200) -- (399.9678825876346,-199.98328929318617) -- (399.9723951089198,-199.98328929318617) -- (399.97558594332077,-199.98648012758716) -- cycle;
\draw[filled] (399.98779297457077,-199.98779297457077) -- (399.98103303836433,-199.99455291077717) -- (399.97784220396335,-199.99455291077717) -- (399.97558594332077,-199.9922966501346) -- (399.97558594332077,-199.97558594332077) -- (399.97558594332077,-199.97558594332077) -- (399.97558594332077,-199.97558594332077) -- cycle;
\draw[filled] (399.9877929803915,-200) -- (399.9755859491415,-200) -- (399.9755859491415,-200) -- (399.9755859491415,-200) -- (399.9839413025484,-199.99164464659307) -- (399.98619756319096,-199.9916446465931) -- (399.9877929803915,-199.9932400637936) -- cycle;
\draw[filled] (399.9938964960165,-199.99389649601653) -- (399.99051652791326,-199.99727646411975) -- (399.98892111071274,-199.99727646411975) -- (399.9877929803915,-199.99614833379846) -- (399.9877929803915,-199.98779298039153) -- (399.9877929803915,-199.98779298039153) -- (399.9877929803915,-199.98779298039153) -- cycle;
\draw[filled] (399.9938965076581,-200) -- (399.9877929920331,-200) -- (399.9877929920331,-200) -- (399.9877929920331,-200) -- (399.9919706687366,-199.99582232329655) -- (399.99309879905786,-199.99582232329652) -- (399.9938965076581,-199.99662003189678) -- cycle;
\draw[filled] (399.9969482654707,-199.99694826547062) -- (399.99525828141907,-199.99863824952223) -- (399.9944605728188,-199.99863824952223) -- (399.9938965076582,-199.99807418436157) -- (399.9938965076582,-199.99389650765812) -- (399.9938965076582,-199.99389650765812) -- (399.9938965076582,-199.99389650765812) -- cycle;
\draw[filled] (399.99694828875374,-200.00000000000003) -- (399.99389653094124,-200.00000000000003) -- (399.99389653094124,-200.00000000000003) -- (399.99389653094124,-200.00000000000003) -- (399.99598536929295,-199.9979111616483) -- (399.99654943445364,-199.9979111616483) -- (399.99694828875374,-199.99831001594842) -- cycle;
\draw[filled] (399.99847416766016,-199.99847416766022) -- (399.99762917563436,-199.99931915968602) -- (399.99723032133426,-199.99931915968602) -- (399.9969482887539,-199.9990371271057) -- (399.9969482887539,-199.99694828875397) -- (399.9969482887539,-199.99694828875397) -- (399.9969482887539,-199.99694828875397) -- cycle;
\draw[filled] (399.9984742142275,-200.00000000000003) -- (399.99694833532124,-200.00000000000006) -- (399.99694833532124,-200.00000000000006) -- (399.99694833532124,-200.00000000000006) -- (399.9979927544971,-199.99895558082417) -- (399.99827478707743,-199.99895558082417) -- (399.9984742142275,-199.99915500797422) -- cycle;
\draw[filled] (399.999237153682,-199.99923715368197) -- (399.9988146576691,-199.99965964969488) -- (399.998615230519,-199.99965964969488) -- (399.99847421422885,-199.9995186334047) -- (399.99847421422885,-199.99847421422885) -- (399.99847421422885,-199.99847421422885) -- (399.99847421422885,-199.99847421422885) -- cycle;
\draw[filled] (399.99923724682276,-200) -- (399.99847430736963,-200) -- (399.99847430736963,-200) -- (399.99847430736963,-200) -- (399.99899651695756,-199.99947779041207) -- (399.99913753324773,-199.99947779041207) -- (399.99923724682276,-199.9995775039871) -- cycle;
\draw[filled] (399.9996187165607,-199.9996187165607) -- (399.99940746855424,-199.99982996456714) -- (399.9993077549792,-199.99982996456714) -- (399.9992372468341,-199.99975945642205) -- (399.9992372468341,-199.99923724683413) -- (399.9992372468341,-199.99923724683413) -- (399.9992372468341,-199.99923724683413) -- cycle;
\draw[filled] (399.9996189028935,-200) -- (399.9992374331669,-200.00000000000003) -- (399.9992374331669,-200.00000000000003) -- (399.9992374331669,-200.00000000000003) -- (399.9994985379609,-199.99973889520604) -- (399.99956904610593,-199.99973889520604) -- (399.9996189028935,-199.99978875199355) -- cycle;
\draw[filled] (399.9998096378479,-199.99980963784782) -- (399.9997040138447,-199.99991526185104) -- (399.99965415705714,-199.99991526185104) -- (399.9996189029846,-199.9998800077785) -- (399.9996189029846,-199.99961890298454) -- (399.9996189029846,-199.99961890298454) -- (399.9996189029846,-199.99961890298454) -- cycle;
\draw[filled] (399.99981001092374,-200) -- (399.99961927606046,-200) -- (399.99961927606046,-200) -- (399.99961927606046,-200) -- (399.9997498284574,-199.999869447603) -- (399.99978508252997,-199.999869447603) -- (399.99981001092374,-199.99989437599677) -- cycle;
\draw[filled] (399.99990537908724,-199.9999053790873) -- (399.9998525670856,-199.9999581910889) -- (399.99982763869184,-199.9999581910889) -- (399.9998100116556,-199.99994056405265) -- (399.9998100116556,-199.99981001165565) -- (399.9998100116556,-199.99981001165565) -- (399.9998100116556,-199.99981001165565) -- cycle;
\draw[filled] (399.9999061285512,-200) -- (399.99981076111953,-200) -- (399.99981076111953,-200) -- (399.99981076111953,-200) -- (399.999876037318,-199.99993472380152) -- (399.9998936643543,-199.99993472380152) -- (399.9999061285512,-199.9999471879984) -- cycle;
\draw[filled] (399.9999538182274,-199.99995381822737) -- (399.9999274122266,-199.99998022422818) -- (399.99991494802975,-199.99998022422818) -- (399.9999061345116,-199.99997141071003) -- (399.9999061345116,-199.99990613451155) -- (399.9999061345116,-199.99990613451155) -- (399.9999061345116,-199.99990613451155) -- cycle;
\draw[filled] (399.99995534459714,-200) -- (399.9999076608813,-200) -- (399.9999076608813,-200) -- (399.9999076608813,-200) -- (399.99994029898056,-199.99996736190076) -- (399.9999491124987,-199.99996736190076) -- (399.99995534459714,-199.9999735939992) -- cycle;
\draw[filled] (399.99997923782604,-199.99997923782604) -- (399.99996603482566,-199.99999244082645) -- (399.99995980272723,-199.99999244082645) -- (399.99995539596813,-199.99998803406737) -- (399.99995539596813,-199.99995539596813) -- (399.99995539596813,-199.99995539596813) -- (399.99995539596813,-199.99995539596813) -- cycle;
\draw[filled] (399.9999825465487,-199.99999999999997) -- (399.9999587046908,-199.99999999999994) -- (399.9999587046908,-199.99999999999994) -- (399.9999587046908,-199.99999999999994) -- (399.99997502374043,-199.99998368095035) -- (399.9999794304995,-199.99998368095035) -- (399.9999825465487,-199.99998679699956) -- cycle;
\draw[filled] (399.99998314126054,-200) -- (399.99998314126054,-199.9999831412606) -- (399.99998314126054,-199.9999831412606) -- (399.99998314126054,-199.9999831412606) -- (399.9999946805712,-199.99999468057126) -- (399.9999946805712,-199.9999977966205) -- (399.99999247719165,-200.00000000000003) -- cycle;


==> tikz/example-sharp-rubies-in-iso-5.tex <==
\draw (0,200) -- (400,-200) -- (400,-200) -- (400,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;
\draw[filled] (399.9999999999621,-199.9999999999621) -- (399.99999999998306,-199.9999999999831) -- (399.99999999998306,-199.99999999999298) -- (399.99999999997607,-200) -- (399.99999999992417,-200) -- (399.99999999992417,-200) -- (399.99999999992417,-200) -- cycle;
\draw[filled] (399.9999999902975,-199.99999999999986) -- (399.9999999902975,-199.99999999029743) -- (399.9999999902975,-199.99999999029743) -- (399.9999999902975,-199.99999999029743) -- (399.9999999969385,-199.99999999693847) -- (399.9999999969385,-199.9999999987318) -- (399.99999999567046,-199.99999999999986) -- cycle;
\draw[filled] (399.9999998561069,-199.9999998564346) -- (399.9999999356097,-199.99999993593738) -- (399.9999999356097,-199.99999997346438) -- (399.99999990907406,-200) -- (399.9999997125415,-200) -- (399.9999997125415,-200) -- (399.9999997125415,-200) -- cycle;
\draw[filled] (399.9999982319505,-199.99999998827704) -- (399.9999982319505,-199.99999823195049) -- (399.9999982319505,-199.99999823195049) -- (399.9999982319505,-199.99999823195049) -- (399.99999943410427,-199.9999994341043) -- (399.99999943410427,-199.99999975873118) -- (399.9999992045584,-199.99999998827704) -- cycle;
\draw[filled] (399.9999931451215,-199.9999933791254) -- (399.9999968115895,-199.99999704559343) -- (399.9999968115895,-199.99999877624472) -- (399.99999558783423,-200) -- (399.99998652424694,-200) -- (399.99998652424694,-200) -- (399.99998652424694,-200) -- cycle;
\draw[filled] (399.9999620320958,-199.99999878483436) -- (399.9999620320958,-199.99996203209585) -- (399.9999620320958,-199.99996203209585) -- (399.9999620320958,-199.99996203209585) -- (399.999987188263,-199.99998718826302) -- (399.99998718826293,-199.99999398137723) -- (399.99998238480583,-199.99999878483436) -- cycle;
\draw[filled] (399.99990891079204,-199.99991741985727) -- (399.99995464152585,-199.99996315059107) -- (399.99995464152585,-199.99998473647503) -- (399.99993937800093,-199.99999999999997) -- (399.99982633064934,-199.99999999999997) -- (399.99982633064934,-199.99999999999997) -- (399.99982633064934,-199.99999999999997) -- cycle;
\draw[filled] (399.99965917833055,-199.99997710739294) -- (399.99965917833055,-199.99965917833057) -- (399.99965917833055,-199.99965917833057) -- (399.99965917833055,-199.99965917833057) -- (399.999876791411,-199.99987679141108) -- (399.999876791411,-199.99993555515272) -- (399.9998352391708,-199.9999771073929) -- cycle;
\draw[filled] (399.99935416063687,-199.99945617502354) -- (399.99965531675525,-199.99975733114192) -- (399.99965531675525,-199.99989948326782) -- (399.9995548000231,-200) -- (399.99881033566044,-200) -- (399.99881033566044,-200) -- (399.99881033566044,-200) -- cycle;
\draw[filled] (399.9993062892554,-199.99930628925532) -- (399.99864258764705,-199.9999699908637) -- (399.9983293062995,-199.9999699908637) -- (399.99810778293426,-199.99974846749842) -- (399.99810778293426,-199.99810778293417) -- (399.99810778293426,-199.99810778293417) -- (399.99810778293426,-199.99810778293417) -- cycle;
\draw[filled] (399.99788188143003,-200.00000000000003) -- (399.9944177013071,-200.00000000000003) -- (399.9944177013071,-200.00000000000003) -- (399.9944177013071,-200.00000000000003) -- (399.99678883058493,-199.99762887072217) -- (399.9974291249456,-199.99762887072217) -- (399.99788188143003,-199.99808162720657) -- cycle;
\draw[filled] (0,199.9933470476444) -- (-0.006652952355566115,199.99334704764442) -- (-0.006652952355566115,199.99334704764442) -- (-0.006652952355566115,199.99334704764442) -- (-0.0020991996766102144,199.99790080032335) -- (-0.0008695146537037408,199.99790080032338) -- (0,199.99703128170495) -- cycle;
\draw[filled] (399.98724736716383,-199.999373727496) -- (399.98724736716383,-199.98724736716383) -- (399.98724736716383,-199.98724736716383) -- (399.98724736716383,-199.98724736716383) -- (399.99554750370316,-199.99554750370314) -- (399.99554750370316,-199.9977888537083) -- (399.9939626299155,-199.99937372749596) -- cycle;
\draw[filled] (-0.014948598633036488,199.98360587958953) -- (-0.006670451566286502,199.99188402665627) -- (-0.002762989183432896,199.99188402665627) -- (0,199.98912103350813) -- (0,199.9686572769918) -- (0,199.9686572769918) -- (0,199.9686572769918) -- cycle;
\draw[filled] (399.9717764363358,-199.9749201594046) -- (399.98566499933037,-199.98880872239914) -- (399.98566499933037,-199.99536442103744) -- (399.9810294203678,-199.99999999999997) -- (399.94669659574043,-199.99999999999997) -- (399.94669659574043,-199.99999999999997) -- (399.94669659574043,-199.99999999999997) -- cycle;
\draw[filled] (399.97189972045874,-199.97189972045874) -- (399.94936393289885,-199.9944355080186) -- (399.93872655940834,-199.9944355080186) -- (399.93120480047924,-199.98691374908947) -- (399.93120480047924,-199.93120480047926) -- (399.93120480047924,-199.93120480047926) -- (399.93120480047924,-199.93120480047926) -- cycle;
\draw[filled] (-0.0026689848488782378,199.9066487756273) -- (-0.09335122437269072,199.9066487756273) -- (-0.09335122437269072,199.9066487756273) -- (-0.09335122437269072,199.9066487756273) -- (-0.031281901911317855,199.96871809808866) -- (-0.014520843155191887,199.96871809808866) -- (-0.0026689848488730926,199.95686623978233) -- cycle;
\draw[filled] (399.9196069746063,-200) -- (399.7803877806332,-200) -- (399.7803877806332,-200) -- (399.7803877806332,-200) -- (399.875679219055,-199.90470856157827) -- (399.90141150249235,-199.9047085615783) -- (399.9196069746063,-199.92290403369228) -- cycle;
\draw[filled] (-0.14767001684106784,199.82416632487923) -- (-0.06589420257435245,199.90594213914594) -- (-0.027294270065580252,199.90594213914594) -- (0,199.87864786511565) -- (0,199.67649630407345) -- (0,199.67649630407345) -- (0,199.67649630407345) -- cycle;
\draw[filled] (399.87307520314215,-199.8730752031421) -- (399.7529323787061,-199.9932180275782) -- (399.69622239720076,-199.9932180275782) -- (399.6561223847174,-199.95311801509484) -- (399.6561223847174,-199.6561223847173) -- (399.6561223847174,-199.6561223847173) -- (399.6561223847174,-199.6561223847173) -- cycle;
\draw[filled] (399.64997567514183,-200) -- (399.20759103737936,-200) -- (399.20759103737936,-200) -- (399.20759103737936,-200) -- (399.5103902941845,-199.6972007431949) -- (399.5921575172403,-199.6972007431949) -- (399.64997567514183,-199.75501890109646) -- cycle;
\draw[filled] (-0.04042007728022218,199.33249633712995) -- (-0.6675036628700475,199.33249633712995) -- (-0.6675036628700475,199.33249633712995) -- (-0.6675036628700475,199.33249633712995) -- (-0.23828341545892623,199.76171658454106) -- (-0.12237775545025159,199.76171658454106) -- (-0.04042007728021867,199.67975890637103) -- cycle;
\draw[filled] (399.57966071008883,-199.5796607100888) -- (399.2369468723995,-199.9223745477781) -- (399.0751786145931,-199.9223745477781) -- (398.9607911825174,-199.80798711570245) -- (398.9607911825174,-198.96079118251743) -- (398.9607911825174,-198.96079118251743) -- (398.9607911825174,-198.96079118251743) -- cycle;
\draw[filled] (398.95472419967984,-200) -- (397.7504104642538,-200) -- (397.7504104642538,-200) -- (397.7504104642538,-200) -- (398.5747277504318,-199.175682713822) -- (398.79732451674766,-199.17568271382203) -- (398.95472419967984,-199.33308239675418) -- cycle;
\draw[filled] (-1.1566191869857683,198.65818086228109) -- (-0.5161135811737104,199.29868646809314) -- (-0.21378124272462173,199.29868646809314) -- (0,199.0849052214038) -- (0,197.5015616713306) -- (0,197.5015616713306) -- (0,197.5015616713306) -- cycle;
\draw[filled] (-1.265552983124436,198.73444701687552) -- (-0.4059993509126837,197.87489338466378) -- (-0.4059993509126837,197.46916569502162) -- (-0.6928921515738159,197.18227289436047) -- (-2.8177271056395052,197.18227289436047) -- (-2.8177271056395052,197.18227289436047) -- (-2.8177271056395052,197.18227289436047) -- cycle;
\draw[filled] (0,197.1814762270727) -- (0,194.2681873014513) -- (0,194.2681873014513) -- (0,194.2681873014513) -- (-1.9940604724534996,196.2622477778695) -- (-1.994060472453501,196.80071933649353) -- (-1.6133035818743515,197.1814762270727) -- cycle;
\draw[filled] (395.85572102036497,-199.68256328538916) -- (395.85572102036497,-195.855721020365) -- (395.85572102036497,-195.855721020365) -- (395.85572102036497,-195.855721020365) -- (398.4750818544586,-198.47508185445864) -- (398.4750818544586,-199.18240810038407) -- (397.9749266694535,-199.68256328538916) -- cycle;
\draw[filled] (-2.8993823993372607,197.10061760066273) -- (-0.9497270111588689,195.15096221248433) -- (-0.9497270111588688,194.23068319021016) -- (-1.6004625483926573,193.5799476529764) -- (-6.420052347023613,193.5799476529764) -- (-6.420052347023613,193.5799476529764) -- (-6.420052347023613,193.5799476529764) -- cycle;
\draw[filled] (395.61330380096746,-200) -- (389.1928646085547,-199.99999999999997) -- (389.1928646085547,-199.99999999999997) -- (389.1928646085547,-199.99999999999997) -- (393.58746616085557,-195.60539844769914) -- (394.7741743752672,-195.60539844769917) -- (395.61330380096746,-196.4445278733994) -- cycle;
\draw[filled] (0,193.47080310205007) -- (0,185.26033287640698) -- (0,185.26033287640698) -- (0,185.26033287640698) -- (-5.61982507612796,190.88015795649966) -- (-5.6198250761279605,192.39772274746707) -- (-4.546744721544956,193.47080310205007) -- cycle;
\draw[filled] (394.4464389882866,-194.44643898828667) -- (390.3670256883272,-198.52585228824609) -- (388.4414554024694,-198.52585228824609) -- (387.079871595688,-197.16426848146472) -- (387.079871595688,-187.07987159568808) -- (387.079871595688,-187.07987159568808) -- (387.079871595688,-187.07987159568808) -- cycle;
\draw[filled] (387.07908688227,-199.99999999999997) -- (373.95678949494993,-200) -- (373.95678949494993,-200) -- (373.95678949494993,-200) -- (382.9386156192776,-191.01817387567232) -- (385.36404753052244,-191.0181738756723) -- (387.07908688226996,-192.73321322741978) -- cycle;
\draw[filled] (-7.8371830468075805,192.16281695319242) -- (-1.4093476349617777,185.73498154134663) -- (-1.4093476349617775,182.70090581492832) -- (-3.5547631557456647,180.55549029414442) -- (-19.444509705855577,180.55549029414442) -- (-19.444509705855577,180.55549029414442) -- (-19.444509705855577,180.55549029414442) -- cycle;
\draw[filled] (386.9424815008837,-186.94248150088364) -- (378.9536510758413,-194.931311925926) -- (375.18275233278644,-194.931311925926) -- (372.51632426040453,-192.26488385354406) -- (372.51632426040453,-172.51632426040447) -- (372.51632426040453,-172.51632426040447) -- (372.51632426040453,-172.51632426040447) -- cycle;
\draw[filled] (-165.19047170478865,10.055041110427817) -- (-165.19047170478865,-15.146324938773567) -- (-165.19047170478865,-15.146324938773567) -- (-165.19047170478865,-15.146324938773567) -- (-182.44006461282515,2.1032679692629452) -- (-182.44006461282513,6.761308830443225) -- (-179.14633233284053,10.055041110427823) -- cycle;
\draw[filled] (-164.89692111865205,10.055041110427815) -- (-133.9463792218079,10.055041110427792) -- (-133.9463792218079,10.055041110427792) -- (-133.9463792218079,10.055041110427792) -- (-155.13111369062085,-11.12969335838516) -- (-160.85179123443763,-11.129693358385158) -- (-164.89692111865205,-7.084563474170729) -- cycle;
\draw[filled] (371.7057347542204,-199.99999999999997) -- (333.9022094279398,-200.00000000000003) -- (333.9022094279398,-200.00000000000003) -- (333.9022094279398,-200.00000000000003) -- (359.777609241342,-174.12460018659775) -- (366.7649433930976,-174.12460018659775) -- (371.7057347542203,-179.06539154772045) -- cycle;
\draw[filled] (-32.4806627028854,161.9388189922442) -- (-14.493717036583783,179.9257646585458) -- (-6.003494163428506,179.9257646585458) -- (0,173.92227049115257) -- (0,129.45815628539407) -- (0,129.45815628539407) -- (0,129.45815628539407) -- cycle;
\draw[filled] (0,-144.90546521921993) -- (55.539921520715524,-144.90546521921993) -- (55.539921520715524,-144.90546521921993) -- (55.539921520715524,-144.90546521921993) -- (17.524480832388026,-182.92090590754748) -- (7.258877636645053,-182.92090590754748) -- (0,-175.66202827486734) -- cycle;
\draw[filled] (0,-144.38489975200736) -- (0,-77.54523665924145) -- (0,-77.54523665924145) -- (0,-77.54523665924145) -- (45.74978103605543,-123.29501769133199) -- (45.74978103605543,-135.6491845736266) -- (37.01406585767466,-144.38489975200736) -- cycle;
\draw[filled] (-37.719400686422965,162.280599313577) -- (-6.361820026768417,130.92301865392244) -- (-6.3618200267684175,116.1215702311257) -- (-16.828024577910924,105.6553656799832) -- (-94.34463432001677,105.65536567998322) -- (-94.34463432001677,105.65536567998322) -- (-94.34463432001677,105.65536567998322) -- cycle;
\draw[filled] (0,105.65162590618446) -- (0,10.115254191502927) -- (0,10.115254191502927) -- (0,10.115254191502927) -- (-65.39183299317288,75.50708718864048) -- (-65.3918329931729,93.16534913789685) -- (-52.90555622488532,105.65162590618444) -- cycle;
\draw[filled] (277.2402961812022,-190.75455045098528) -- (277.2402961812022,-77.24029618120221) -- (277.2402961812022,-77.24029618120221) -- (277.2402961812022,-77.24029618120221) -- (354.93746035834624,-154.93746035834621) -- (354.93746035834624,-175.91862596987514) -- (340.10153587723613,-190.75455045098528) -- cycle;
\draw[filled] (-94.94238236001263,105.05761763998738) -- (-42.332573566334375,52.4478088463091) -- (-42.33257356633438,27.614854421520707) -- (-59.89212403699874,10.05530395085636) -- (-189.94469604914366,10.055303950856398) -- (-189.94469604914366,10.055303950856398) -- (-189.94469604914366,10.055303950856398) -- cycle;
\draw[filled] (68.67261630757996,-131.77277043235551) -- (6.6347849766200255,-69.73493910139558) -- (6.63478497662002,-40.451756490027535) -- (27.341121975842356,-19.7454194908052) -- (180.69996724913022,-19.745419490805183) -- (180.69996724913022,-19.745419490805183) -- (180.69996724913022,-19.745419490805183) -- cycle;
\draw[filled] (0,5.82444257911029) -- (0,-180.33679664752685) -- (0,-180.33679664752685) -- (0,-180.33679664752685) -- (-127.42188600196668,-52.91491064159549) -- (-127.42188600196668,-18.50619416992977) -- (-103.09124925292659,5.824442579110306) -- cycle;
\draw[filled] (0,-18.004072706905347) -- (0,199.99999999603503) -- (0,199.99999999603503) -- (0,199.99999999603503) -- (149.21736778783878,50.782632212161175) -- (149.21736778783878,10.488313381528098) -- (120.72498169940532,-18.004072706905347) -- cycle;
\draw[filled] (254.90963552246808,-200) -- (0.44588321641472817,-200) -- (0.44588321641472817,-200) -- (0.44588321641472817,-200) -- (174.61882799096801,-25.82705522544667) -- (221.65209410903287,-25.827055225446664) -- (254.90963552246805,-59.08459663888182) -- cycle;
\draw[filled] (-190.62956206807416,9.37043793192582) -- (-74.68566261010237,-106.57346152604597) -- (-74.68566261010237,-161.3014606785165) -- (-113.38420193158592,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;


==> tikz/example-sharp-rubies-in-iso-6.tex <==
\draw (0,200) -- (400,-200) -- (400,-200) -- (400,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;
\draw[filled] (384.15763931237313,-200) -- (384.15763931237313,-184.15763931237322) -- (384.15763931237313,-184.15763931237322) -- (384.15763931237313,-184.15763931237322) -- (395.0012686628743,-195.00126866287437) -- (395.0012686628743,-197.92945768550317) -- (392.93072634837745,-200) -- cycle;
\draw[filled] (-199.6082268527521,-22.012708197200297) -- (-222.01270819720025,-22.012708197200286) -- (-222.01270819720025,-22.012708197200286) -- (-222.01270819720025,-22.012708197200286) -- (-206.67750050437456,-6.677500504374611) -- (-202.5364158753809,-6.677500504374612) -- (-199.6082268527521,-9.605689527003415) -- cycle;
\draw[filled] (382.63081093390514,-200) -- (355.19103731110374,-200.00000000000003) -- (355.19103731110374,-200.00000000000003) -- (355.19103731110374,-200.00000000000003) -- (373.9727542846168,-181.21828302648692) -- (379.04452644597535,-181.21828302648694) -- (382.63081093390514,-184.8045675144167) -- cycle;
\draw[filled] (-22.24764934469536,177.75235065530467) -- (-9.840630674498472,190.15936932550156) -- (-3.984252629240869,190.15936932550156) -- (0.15683199975279716,186.0182846965079) -- (0.15683199975279472,155.3478693108565) -- (0.15683199975279472,155.3478693108565) -- (0.15683199975279472,155.3478693108565) -- cycle;
\draw[filled] (-199.60822685275218,-23.46031732194418) -- (-199.60822685275218,-58.884912743547986) -- (-199.60822685275218,-58.884912743547986) -- (-199.60822685275218,-58.884912743547986) -- (-223.85531920328464,-34.63782039301553) -- (-223.8553192032846,-28.090190687448853) -- (-219.22544583777994,-23.460317321944185) -- cycle;
\draw[filled] (27.596667137368136,-172.8739518915182) -- (12.401234651784819,-188.06938437710153) -- (5.228665675925267,-188.06938437710153) -- (0.15689351456672784,-182.99761221574298) -- (0.1568935145667254,-145.4341782687168) -- (0.1568935145667254,-145.4341782687168) -- (0.1568935145667254,-145.4341782687168) -- cycle;
\draw[filled] (-29.481510945644832,-170.36165705460212) -- (-13.068567989106706,-186.77460001114025) -- (-13.068567989106706,-194.52185995680534) -- (-18.546708032301417,-200.00000000000006) -- (-59.119853891042766,-200.00000000000006) -- (-59.119853891042766,-200.00000000000006) -- (-59.119853891042766,-200.00000000000006) -- cycle;
\draw[filled] (168.86394528656106,31.136054713438917) -- (186.41011935856972,13.589880641430284) -- (186.41011935856972,5.307711383442946) -- (180.55374131331212,-0.548666661814657) -- (137.1792239113075,-0.5486666618146643) -- (137.1792239113075,-0.5486666618146643) -- (137.1792239113075,-0.5486666618146643) -- cycle;
\draw[filled] (167.25591650862492,-33.21494886942441) -- (185.86644451392027,-14.604420864129084) -- (194.65101158180667,-14.604420864129088) -- (200.86263852529717,-20.81604780761959) -- (200.86263852529714,-66.82167088609665) -- (200.86263852529714,-66.82167088609665) -- (200.86263852529714,-66.82167088609665) -- cycle;
\draw[filled] (-35.26776342185103,-28.86548362387504) -- (-15.650544436823232,-9.248264638847242) -- (-6.390797705813888,-9.248264638847242) -- (0.1568319997527794,-15.795894344413917) -- (0.15683199975277695,-64.29007904547885) -- (0.15683199975277695,-64.29007904547885) -- (0.15683199975277695,-64.29007904547885) -- cycle;
\draw[filled] (-67.98832278153724,-61.390108515860774) -- (-88.56303562952588,-81.9648213638494) -- (-98.27473993282312,-81.9648213638494) -- (-105.14195190256316,-75.09760939410934) -- (-105.14195190256315,-24.236479394834845) -- (-105.14195190256315,-24.236479394834845) -- (-105.14195190256315,-24.236479394834845) -- cycle;
\draw[filled] (69.11328326741223,-131.35758211063714) -- (90.60286997464888,-109.8679954034005) -- (100.74641429736596,-109.8679954034005) -- (107.9189832732255,-117.04056437926005) -- (107.91898327322549,-170.16328211645043) -- (107.91898327322549,-170.16328211645043) -- (107.91898327322549,-170.16328211645043) -- cycle;
\draw[filled] (63.65194665970605,136.34805334029397) -- (86.019017655223,113.98098234477702) -- (86.019017655223,103.4232466794381) -- (78.55357117228677,95.95780019650186) -- (23.261693515913954,95.95780019650186) -- (23.261693515913954,95.95780019650186) -- (23.261693515913954,95.95780019650186) -- cycle;
\draw[filled] (-240.27461445961325,-158.0850534403533) -- (-217.06320793202107,-181.29645996794548) -- (-217.06320793202107,-192.2527400543349) -- (-224.81046787768616,-200) -- (-282.18956101925994,-200) -- (-282.18956101925994,-200) -- (-282.18956101925994,-200) -- cycle;
\draw[filled] (-137.907494486284,-61.93567351396294) -- (-113.8814061434055,-85.96176185684145) -- (-113.8814061434055,-97.30258917603017) -- (-121.90058204506951,-105.32176507769417) -- (-181.29358605001522,-105.32176507769417) -- (-181.29358605001522,-105.32176507769417) -- (-181.29358605001522,-105.32176507769417) -- cycle;
\draw[filled] (39.38996018011889,-45.358120892240635) -- (14.575922839725116,-20.54408355184686) -- (14.575922839725115,-8.831327461331654) -- (22.858092097712458,-0.549158203344315) -- (84.1989228690152,-0.5491582033443052) -- (84.1989228690152,-0.5491582033443052) -- (84.1989228690152,-0.5491582033443052) -- cycle;
\draw[filled] (247.05263552659463,-161.2357042539833) -- (221.47491128847858,-186.81342849209935) -- (209.4016786564059,-186.81342849209935) -- (200.8646139914246,-178.27636382711805) -- (200.86461399142456,-115.04768271881323) -- (200.86461399142456,-115.04768271881323) -- (200.86461399142456,-115.04768271881323) -- cycle;
\draw[filled] (-45.494485274069376,47.9193467516579) -- (-19.175224166056424,21.600085643644938) -- (-19.175224166056424,9.17683175666393) -- (-27.95979123394283,0.39226468877752296) -- (-93.02156733694974,0.39226468877752296) -- (-93.02156733694974,0.39226468877752296) -- (-93.02156733694974,0.39226468877752296) -- cycle;
\draw[filled] (-45.50328616190883,47.92814763949736) -- (-72.54375644891414,20.88767735249206) -- (-85.30743648613822,20.88767735249206) -- (-94.33272119335473,29.912962059708573) -- (-94.33272119335473,96.75758267094326) -- (-94.33272119335473,96.75758267094326) -- (-94.33272119335473,96.75758267094326) -- cycle;
\draw[filled] (165.64685857517014,-34.824006802879175) -- (193.3897957198394,-62.56694394754845) -- (193.3897957198394,-75.6622033586818) -- (184.13004898883008,-84.92195008969114) -- (115.54891528835819,-84.92195008969114) -- (115.54891528835819,-84.92195008969114) -- (115.54891528835819,-84.92195008969114) -- cycle;
\draw[filled] (39.6111996398085,-45.57936035193023) -- (68.03925074226228,-17.15130924947644) -- (81.45789858759753,-17.151309249476437) -- (90.94631547338832,-26.639726135267246) -- (90.94631547338834,-96.91447618551004) -- (90.94631547338834,-96.91447618551004) -- (90.94631547338834,-96.91447618551004) -- cycle;
\draw[filled] (-240.87066583139242,-157.48900206857414) -- (-269.9677037829499,-186.58604002013163) -- (-283.70212772243,-186.58604002013163) -- (-293.41383202572723,-176.8743357168344) -- (-293.4138320257273,-104.94583587423931) -- (-293.4138320257273,-104.94583587423931) -- (-293.4138320257273,-104.94583587423931) -- cycle;
\draw[filled] (-32.891292180121255,-166.95187582012565) -- (-62.642277804551085,-196.70286144455548) -- (-76.68537902549255,-196.70286144455548) -- (-86.61535112770936,-186.7728893423387) -- (-86.61535112770936,-113.22781687253755) -- (-86.61535112770936,-113.22781687253755) -- (-86.61535112770936,-113.22781687253755) -- cycle;
\draw[filled] (165.81028852962487,34.18971147037511) -- (135.41942355845822,3.7988464992084694) -- (121.07428560673912,3.7988464992084685) -- (110.93074128402206,13.942390821925542) -- (110.93074128402206,89.06925871597792) -- (110.93074128402206,89.06925871597792) -- (110.93074128402206,89.06925871597792) -- cycle;
\draw[filled] (247.52364229746382,-160.7646974831142) -- (216.5060956219716,-129.74715080762198) -- (216.5060956219716,-115.10620569447796) -- (226.85880719445578,-104.7534941219938) -- (303.53484565858423,-104.75349412199378) -- (303.53484565858423,-104.75349412199378) -- (303.53484565858423,-104.75349412199378) -- cycle;
\draw[filled] (-37.77688834237464,-31.37460854439862) -- (-6.145073189952694,-63.006423696820576) -- (-6.1450731899526945,-77.93731666269302) -- (-16.70280885529163,-88.49505232803196) -- (-94.89733212600797,-88.49505232803195) -- (-94.89733212600797,-88.49505232803195) -- (-94.89733212600797,-88.49505232803195) -- cycle;
\draw[filled] (311.79346874033223,-194.1127896087365) -- (311.7934687403323,-111.79346874033226) -- (311.7934687403323,-111.79346874033226) -- (311.7934687403323,-111.79346874033226) -- (368.13861966087154,-168.1386196608716) -- (368.13861966087154,-183.35393614494723) -- (357.37976619708223,-194.11278960873653) -- cycle;
\draw[filled] (-65.48312700922439,-58.88491274354792) -- (-98.30901292230064,-26.059026830471673) -- (-98.30901292230064,-10.56450693914148) -- (-87.35273283591121,0.39177314724794693) -- (-6.206441118428522,0.39177314724795664) -- (-6.206441118428522,0.39177314724795664) -- (-6.206441118428522,0.39177314724795664) -- cycle;
\draw[filled] (-139.28182308211046,-60.56134491813642) -- (-172.68874323421295,-93.96826507023891) -- (-188.45752370751117,-93.96826507023891) -- (-199.60773531122234,-82.81805346652773) -- (-199.60773531122237,-0.23543268902455594) -- (-199.60773531122237,-0.23543268902455594) -- (-199.60773531122237,-0.23543268902455594) -- cycle;
\draw[filled] (61.51409262235636,138.48590737764366) -- (27.536072637083446,104.50788739237075) -- (11.49772083375544,104.50788739237075) -- (0.1568935145667196,115.84871471155947) -- (0.15689351456671474,199.84310648543328) -- (0.15689351456671474,199.84310648543328) -- (0.15689351456671474,199.84310648543328) -- cycle;
\draw[filled] (8.315680237064775,-103.94840753215381) -- (96.52221149673254,-103.9484075321538) -- (96.52221149673254,-103.9484075321538) -- (96.52221149673254,-103.9484075321538) -- (36.147438435274566,-164.32318059361177) -- (19.843971947451852,-164.32318059361177) -- (8.315680237064779,-152.7948888832247) -- cycle;
\draw[filled] (-235.1742948863798,-35.17429488637976) -- (-200.08194674236253,-70.26664303039702) -- (-200.08194674236253,-86.8309815463717) -- (-211.79470283287776,-98.54373763688692) -- (-298.54373763688693,-98.54373763688693) -- (-298.54373763688693,-98.54373763688693) -- (-298.54373763688693,-98.54373763688693) -- cycle;
\draw[filled] (-5.201052543289542,103.79151401758705) -- (-96.20848598241291,103.79151401758705) -- (-96.20848598241291,103.79151401758705) -- (-96.20848598241291,103.79151401758705) -- (-33.91657786262057,166.08342213737942) -- (-17.095412581224465,166.08342213737942) -- (-5.201052543289548,154.1890620994445) -- cycle;
\draw[filled] (65.79059185226744,-134.68027352578193) -- (101.9629563644502,-170.85263803796468) -- (101.9629563644502,-187.9267673679273) -- (89.88972373237752,-200) -- (0.4708653780493677,-200) -- (0.4708653780493677,-200) -- (0.4708653780493677,-200) -- cycle;
\draw[filled] (108.38652769744179,-199.99999999999997) -- (108.38652769744176,-106.27533021935902) -- (108.38652769744176,-106.27533021935902) -- (108.38652769744176,-106.27533021935902) -- (172.53830407336727,-170.42710659528447) -- (172.53830407336727,-187.75050647315294) -- (160.28881054652027,-199.99999999999994) -- cycle;
\draw[filled] (-105.18077702173434,0.39177314724791046) -- (-105.18077702173433,-94.66239097851282) -- (-105.18077702173433,-94.66239097851282) -- (-105.18077702173433,-94.66239097851282) -- (-170.24255312474125,-29.600614875505926) -- (-170.24255312474125,-12.031480739733118) -- (-157.81929923776025,0.3917731472478947) -- cycle;
\draw[filled] (-199.60773531122237,-105.51044680689229) -- (-103.24241732905662,-105.51044680689226) -- (-103.24241732905662,-105.51044680689226) -- (-103.24241732905662,-105.51044680689226) -- (-169.201639634727,-171.4696691125627) -- (-187.01311810320405,-171.4696691125627) -- (-199.60773531122234,-158.87505190454442) -- cycle;
\draw[filled] (0.15689351456670764,-103.94409554814493) -- (0.1568935145667183,-6.285225485253136) -- (0.1568935145667183,-6.285225485253136) -- (0.1568935145667183,-6.285225485253136) -- (67.00151412580138,-73.12984609648784) -- (67.00151412580138,-91.18041551092087) -- (54.237834088577294,-103.94409554814494) -- cycle;
\draw[filled] (0.15689351456671474,95.89740987537508) -- (99.09240429870148,95.8974098753751) -- (99.09240429870148,95.8974098753751) -- (99.09240429870148,95.8974098753751) -- (31.373960709447683,28.17896628612127) -- (13.08742612419865,28.178966286121266) -- (0.1568935145667285,41.109498895753184) -- cycle;
\draw[filled] (-199.60822685275215,-98.5477262877037) -- (-199.60822685275215,-198.74361286132762) -- (-199.60822685275215,-198.74361286132762) -- (-199.60822685275215,-198.74361286132762) -- (-268.189360553224,-130.16247916085572) -- (-268.189360553224,-111.64298569883705) -- (-255.09410114209066,-98.54772628770371) -- cycle;
\draw[filled] (0.1568319997527965,103.72641412857963) -- (0.15683199975276452,2.2858104314832133) -- (0.15683199975276452,2.2858104314832133) -- (0.15683199975276452,2.2858104314832133) -- (-69.27627391617935,71.71891634741536) -- (-69.27627391617935,90.46847444999466) -- (-56.01833423759436,103.72641412857965) -- cycle;
\draw[filled] (311.24625914829784,-199.99999999999997) -- (208.5760274811382,-199.99999999999997) -- (208.5760274811382,-199.99999999999997) -- (208.5760274811382,-199.99999999999997) -- (278.85077753138097,-129.7252499497572) -- (297.8276113029626,-129.72524994975717) -- (311.24625914829784,-143.1438977950924) -- cycle;
\draw[filled] (200.86461399142456,-104.74992028035598) -- (200.86461399142456,-0.8646139914245339) -- (200.86461399142456,-0.8646139914245339) -- (200.86461399142456,-0.8646139914245339) -- (271.9710468376527,-71.97104683765268) -- (271.9710468376527,-91.17246634107701) -- (258.3935928983737,-104.74992028035598) -- cycle;
\draw[filled] (-94.52140292255282,0.3922646887775123) -- (-199.60773531122248,0.39226468877750875) -- (-199.60773531122248,0.39226468877750875) -- (-199.60773531122248,0.39226468877750875) -- (-127.6792354686274,72.32076453137259) -- (-108.25582686203293,72.32076453137259) -- (-94.52140292255284,58.586340591892494) -- cycle;
\draw[filled] (-293.7262137351885,-199.99999999999994) -- (-399.9999999999999,-199.99999999999994) -- (-399.9999999999999,-199.99999999999994) -- (-399.9999999999999,-199.99999999999994) -- (-327.2587229484025,-127.25872294840255) -- (-307.6158338317025,-127.25872294840254) -- (-293.7262137351885,-141.14834304491654) -- cycle;
\draw[filled] (110.12576298872132,-0.5486666618146501) -- (2.6776450935451237,-0.5486666618146501) -- (2.6776450935451237,-0.5486666618146501) -- (2.6776450935451237,-0.5486666618146501) -- (76.22271756334624,72.99640580798648) -- (96.08266176777983,72.99640580798648) -- (110.1257629887213,58.95330458704501) -- cycle;
\draw[filled] (91.31170789620079,-0.5491582033443159) -- (199.921460825542,-0.5491582033442981) -- (199.921460825542,-0.5491582033442981) -- (199.921460825542,-0.5491582033442981) -- (125.58128338373504,-74.8893356451513) -- (105.50663083990605,-74.88933564515132) -- (91.3117078962008,-60.694412701446076) -- cycle;
\draw[filled] (-87.95509507731074,-199.99999999999997) -- (-197.7141895685164,-200.00000000000003) -- (-197.7141895685164,-200.00000000000003) -- (-197.7141895685164,-200.00000000000003) -- (-122.58732167446404,-124.87313210594759) -- (-102.30023302902988,-124.87313210594758) -- (-87.95509507731077,-139.21827005766667) -- cycle;
\draw[filled] (0.15683199975278228,-89.10347518661243) -- (0.1568319997528107,-199.99999999999994) -- (0.1568319997528107,-199.99999999999994) -- (0.1568319997528107,-199.99999999999994) -- (-75.74857345375526,-124.09459454649192) -- (-75.74857345375527,-103.5972713880903) -- (-61.254777252277435,-89.10347518661246) -- cycle;
\draw[filled] (200.86263852529714,-86.7212061390868) -- (200.86263852529714,-198.74361286132756) -- (200.86263852529714,-198.74361286132756) -- (200.86263852529714,-198.74361286132756) -- (124.18660006116873,-122.06757439719918) -- (124.1866000611687,-101.36215125223083) -- (138.82754517431272,-86.72120613908682) -- cycle;


==> tikz/example-stuff-in-iso-1.tex <==
\draw (0,200) -- (400,-200) -- (400,-200) -- (400,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;
\draw[filled] (399.9999999999621,-199.9999999999621) -- (399.99999999998306,-199.9999999999831) -- (399.99999999998306,-199.99999999999298) -- (399.99999999997607,-200) -- (399.99999999992417,-200) -- (399.99999999992417,-200) -- (399.99999999992417,-200) -- cycle;
\draw[filled] (399.9999999902975,-199.99999999999986) -- (399.9999999902975,-199.99999999029743) -- (399.9999999902975,-199.99999999029743) -- (399.9999999902975,-199.99999999029743) -- (399.9999999969385,-199.99999999693847) -- (399.9999999969385,-199.9999999987318) -- (399.99999999567046,-199.99999999999986) -- cycle;
\draw[filled] (399.9999998561069,-199.9999998564346) -- (399.9999999356097,-199.99999993593738) -- (399.9999999356097,-199.99999997346438) -- (399.99999990907406,-200) -- (399.9999997125415,-200) -- (399.9999997125415,-200) -- (399.9999997125415,-200) -- cycle;
\draw[filled] (399.9999982319505,-199.99999998827704) -- (399.9999982319505,-199.99999823195049) -- (399.9999982319505,-199.99999823195049) -- (399.9999982319505,-199.99999823195049) -- (399.99999943410427,-199.9999994341043) -- (399.99999943410427,-199.99999975873118) -- (399.9999992045584,-199.99999998827704) -- cycle;
\draw[filled] (399.9999931451215,-199.9999933791254) -- (399.9999968115895,-199.99999704559343) -- (399.9999968115895,-199.99999877624472) -- (399.99999558783423,-200) -- (399.99998652424694,-200) -- (399.99998652424694,-200) -- (399.99998652424694,-200) -- cycle;
\draw[filled] (399.9999620320958,-199.99999878483436) -- (399.9999620320958,-199.99996203209585) -- (399.9999620320958,-199.99996203209585) -- (399.9999620320958,-199.99996203209585) -- (399.999987188263,-199.99998718826302) -- (399.99998718826293,-199.99999398137723) -- (399.99998238480583,-199.99999878483436) -- cycle;
\draw[filled] (399.99990891079204,-199.99991741985727) -- (399.99995464152585,-199.99996315059107) -- (399.99995464152585,-199.99998473647503) -- (399.99993937800093,-199.99999999999997) -- (399.99982633064934,-199.99999999999997) -- (399.99982633064934,-199.99999999999997) -- (399.99982633064934,-199.99999999999997) -- cycle;
\draw[filled] (399.99965917833055,-199.99997710739294) -- (399.99965917833055,-199.99965917833057) -- (399.99965917833055,-199.99965917833057) -- (399.99965917833055,-199.99965917833057) -- (399.999876791411,-199.99987679141108) -- (399.999876791411,-199.99993555515272) -- (399.9998352391708,-199.9999771073929) -- cycle;
\draw[filled] (399.99935416063687,-199.99945617502354) -- (399.99965531675525,-199.99975733114192) -- (399.99965531675525,-199.99989948326782) -- (399.9995548000231,-200) -- (399.99881033566044,-200) -- (399.99881033566044,-200) -- (399.99881033566044,-200) -- cycle;
\draw[filled] (399.9993062892554,-199.99930628925532) -- (399.99864258764705,-199.9999699908637) -- (399.9983293062995,-199.9999699908637) -- (399.99810778293426,-199.99974846749842) -- (399.99810778293426,-199.99810778293417) -- (399.99810778293426,-199.99810778293417) -- (399.99810778293426,-199.99810778293417) -- cycle;
\draw[filled] (399.99788188143003,-200.00000000000003) -- (399.9944177013071,-200.00000000000003) -- (399.9944177013071,-200.00000000000003) -- (399.9944177013071,-200.00000000000003) -- (399.99678883058493,-199.99762887072217) -- (399.9974291249456,-199.99762887072217) -- (399.99788188143003,-199.99808162720657) -- cycle;
\draw[filled] (0,199.9933470476444) -- (-0.006652952355566115,199.99334704764442) -- (-0.006652952355566115,199.99334704764442) -- (-0.006652952355566115,199.99334704764442) -- (-0.0020991996766102144,199.99790080032335) -- (-0.0008695146537037408,199.99790080032338) -- (0,199.99703128170495) -- cycle;
\draw[filled] (399.98724736716383,-199.999373727496) -- (399.98724736716383,-199.98724736716383) -- (399.98724736716383,-199.98724736716383) -- (399.98724736716383,-199.98724736716383) -- (399.99554750370316,-199.99554750370314) -- (399.99554750370316,-199.9977888537083) -- (399.9939626299155,-199.99937372749596) -- cycle;
\draw[filled] (-0.014948598633036488,199.98360587958953) -- (-0.006670451566286502,199.99188402665627) -- (-0.002762989183432896,199.99188402665627) -- (0,199.98912103350813) -- (0,199.9686572769918) -- (0,199.9686572769918) -- (0,199.9686572769918) -- cycle;
\draw[filled] (399.9717764363358,-199.9749201594046) -- (399.98566499933037,-199.98880872239914) -- (399.98566499933037,-199.99536442103744) -- (399.9810294203678,-199.99999999999997) -- (399.94669659574043,-199.99999999999997) -- (399.94669659574043,-199.99999999999997) -- (399.94669659574043,-199.99999999999997) -- cycle;
\draw[filled] (399.97189972045874,-199.97189972045874) -- (399.94936393289885,-199.9944355080186) -- (399.93872655940834,-199.9944355080186) -- (399.93120480047924,-199.98691374908947) -- (399.93120480047924,-199.93120480047926) -- (399.93120480047924,-199.93120480047926) -- (399.93120480047924,-199.93120480047926) -- cycle;
\draw[filled] (-0.0026689848488782378,199.9066487756273) -- (-0.09335122437269072,199.9066487756273) -- (-0.09335122437269072,199.9066487756273) -- (-0.09335122437269072,199.9066487756273) -- (-0.031281901911317855,199.96871809808866) -- (-0.014520843155191887,199.96871809808866) -- (-0.0026689848488730926,199.95686623978233) -- cycle;
\draw[filled] (399.9196069746063,-200) -- (399.7803877806332,-200) -- (399.7803877806332,-200) -- (399.7803877806332,-200) -- (399.875679219055,-199.90470856157827) -- (399.90141150249235,-199.9047085615783) -- (399.9196069746063,-199.92290403369228) -- cycle;
\draw[filled] (-0.14767001684106784,199.82416632487923) -- (-0.06589420257435245,199.90594213914594) -- (-0.027294270065580252,199.90594213914594) -- (0,199.87864786511565) -- (0,199.67649630407345) -- (0,199.67649630407345) -- (0,199.67649630407345) -- cycle;
\draw[filled] (399.87307520314215,-199.8730752031421) -- (399.7529323787061,-199.9932180275782) -- (399.69622239720076,-199.9932180275782) -- (399.6561223847174,-199.95311801509484) -- (399.6561223847174,-199.6561223847173) -- (399.6561223847174,-199.6561223847173) -- (399.6561223847174,-199.6561223847173) -- cycle;
\draw[filled] (399.64997567514183,-200) -- (399.20759103737936,-200) -- (399.20759103737936,-200) -- (399.20759103737936,-200) -- (399.5103902941845,-199.6972007431949) -- (399.5921575172403,-199.6972007431949) -- (399.64997567514183,-199.75501890109646) -- cycle;
\draw[filled] (-0.04042007728022218,199.33249633712995) -- (-0.6675036628700475,199.33249633712995) -- (-0.6675036628700475,199.33249633712995) -- (-0.6675036628700475,199.33249633712995) -- (-0.23828341545892623,199.76171658454106) -- (-0.12237775545025159,199.76171658454106) -- (-0.04042007728021867,199.67975890637103) -- cycle;
\draw[filled] (399.57966071008883,-199.5796607100888) -- (399.2369468723995,-199.9223745477781) -- (399.0751786145931,-199.9223745477781) -- (398.9607911825174,-199.80798711570245) -- (398.9607911825174,-198.96079118251743) -- (398.9607911825174,-198.96079118251743) -- (398.9607911825174,-198.96079118251743) -- cycle;
\draw[filled] (398.95472419967984,-200) -- (397.7504104642538,-200) -- (397.7504104642538,-200) -- (397.7504104642538,-200) -- (398.5747277504318,-199.175682713822) -- (398.79732451674766,-199.17568271382203) -- (398.95472419967984,-199.33308239675418) -- cycle;
\draw[filled] (-1.1566191869857683,198.65818086228109) -- (-0.5161135811737104,199.29868646809314) -- (-0.21378124272462173,199.29868646809314) -- (0,199.0849052214038) -- (0,197.5015616713306) -- (0,197.5015616713306) -- (0,197.5015616713306) -- cycle;
\draw[filled] (-1.265552983124436,198.73444701687552) -- (-0.4059993509126837,197.87489338466378) -- (-0.4059993509126837,197.46916569502162) -- (-0.6928921515738159,197.18227289436047) -- (-2.8177271056395052,197.18227289436047) -- (-2.8177271056395052,197.18227289436047) -- (-2.8177271056395052,197.18227289436047) -- cycle;
\draw[filled] (0,197.1814762270727) -- (0,194.2681873014513) -- (0,194.2681873014513) -- (0,194.2681873014513) -- (-1.9940604724534996,196.2622477778695) -- (-1.994060472453501,196.80071933649353) -- (-1.6133035818743515,197.1814762270727) -- cycle;
\draw[filled] (395.85572102036497,-199.68256328538916) -- (395.85572102036497,-195.855721020365) -- (395.85572102036497,-195.855721020365) -- (395.85572102036497,-195.855721020365) -- (398.4750818544586,-198.47508185445864) -- (398.4750818544586,-199.18240810038407) -- (397.9749266694535,-199.68256328538916) -- cycle;
\draw[filled] (-2.8993823993372607,197.10061760066273) -- (-0.9497270111588689,195.15096221248433) -- (-0.9497270111588688,194.23068319021016) -- (-1.6004625483926573,193.5799476529764) -- (-6.420052347023613,193.5799476529764) -- (-6.420052347023613,193.5799476529764) -- (-6.420052347023613,193.5799476529764) -- cycle;
\draw[filled] (395.61330380096746,-200) -- (389.1928646085547,-199.99999999999997) -- (389.1928646085547,-199.99999999999997) -- (389.1928646085547,-199.99999999999997) -- (393.58746616085557,-195.60539844769914) -- (394.7741743752672,-195.60539844769917) -- (395.61330380096746,-196.4445278733994) -- cycle;
\draw[filled] (0,193.47080310205007) -- (0,185.26033287640698) -- (0,185.26033287640698) -- (0,185.26033287640698) -- (-5.61982507612796,190.88015795649966) -- (-5.6198250761279605,192.39772274746707) -- (-4.546744721544956,193.47080310205007) -- cycle;
\draw[filled] (394.4464389882866,-194.44643898828667) -- (390.3670256883272,-198.52585228824609) -- (388.4414554024694,-198.52585228824609) -- (387.079871595688,-197.16426848146472) -- (387.079871595688,-187.07987159568808) -- (387.079871595688,-187.07987159568808) -- (387.079871595688,-187.07987159568808) -- cycle;
\draw[filled] (387.07908688227,-199.99999999999997) -- (373.95678949494993,-200) -- (373.95678949494993,-200) -- (373.95678949494993,-200) -- (382.9386156192776,-191.01817387567232) -- (385.36404753052244,-191.0181738756723) -- (387.07908688226996,-192.73321322741978) -- cycle;
\draw[filled] (-7.8371830468075805,192.16281695319242) -- (-1.4093476349617777,185.73498154134663) -- (-1.4093476349617775,182.70090581492832) -- (-3.5547631557456647,180.55549029414442) -- (-19.444509705855577,180.55549029414442) -- (-19.444509705855577,180.55549029414442) -- (-19.444509705855577,180.55549029414442) -- cycle;
\draw[filled] (386.9424815008837,-186.94248150088364) -- (378.9536510758413,-194.931311925926) -- (375.18275233278644,-194.931311925926) -- (372.51632426040453,-192.26488385354406) -- (372.51632426040453,-172.51632426040447) -- (372.51632426040453,-172.51632426040447) -- (372.51632426040453,-172.51632426040447) -- cycle;
\draw[filled] (-165.19047170478865,10.055041110427817) -- (-165.19047170478865,-15.146324938773567) -- (-165.19047170478865,-15.146324938773567) -- (-165.19047170478865,-15.146324938773567) -- (-182.44006461282515,2.1032679692629452) -- (-182.44006461282513,6.761308830443225) -- (-179.14633233284053,10.055041110427823) -- cycle;
\draw[filled] (-164.89692111865205,10.055041110427815) -- (-133.9463792218079,10.055041110427792) -- (-133.9463792218079,10.055041110427792) -- (-133.9463792218079,10.055041110427792) -- (-155.13111369062085,-11.12969335838516) -- (-160.85179123443763,-11.129693358385158) -- (-164.89692111865205,-7.084563474170729) -- cycle;
\draw[filled] (371.7057347542204,-199.99999999999997) -- (333.9022094279398,-200.00000000000003) -- (333.9022094279398,-200.00000000000003) -- (333.9022094279398,-200.00000000000003) -- (359.777609241342,-174.12460018659775) -- (366.7649433930976,-174.12460018659775) -- (371.7057347542203,-179.06539154772045) -- cycle;
\draw[filled] (-32.4806627028854,161.9388189922442) -- (-14.493717036583783,179.9257646585458) -- (-6.003494163428506,179.9257646585458) -- (0,173.92227049115257) -- (0,129.45815628539407) -- (0,129.45815628539407) -- (0,129.45815628539407) -- cycle;
\draw[filled] (0,-144.90546521921993) -- (55.539921520715524,-144.90546521921993) -- (55.539921520715524,-144.90546521921993) -- (55.539921520715524,-144.90546521921993) -- (17.524480832388026,-182.92090590754748) -- (7.258877636645053,-182.92090590754748) -- (0,-175.66202827486734) -- cycle;
\draw[filled] (0,-144.38489975200736) -- (0,-77.54523665924145) -- (0,-77.54523665924145) -- (0,-77.54523665924145) -- (45.74978103605543,-123.29501769133199) -- (45.74978103605543,-135.6491845736266) -- (37.01406585767466,-144.38489975200736) -- cycle;
\draw[filled] (-37.719400686422965,162.280599313577) -- (-6.361820026768417,130.92301865392244) -- (-6.3618200267684175,116.1215702311257) -- (-16.828024577910924,105.6553656799832) -- (-94.34463432001677,105.65536567998322) -- (-94.34463432001677,105.65536567998322) -- (-94.34463432001677,105.65536567998322) -- cycle;
\draw[filled] (0,105.65162590618446) -- (0,10.115254191502927) -- (0,10.115254191502927) -- (0,10.115254191502927) -- (-65.39183299317288,75.50708718864048) -- (-65.3918329931729,93.16534913789685) -- (-52.90555622488532,105.65162590618444) -- cycle;
\draw[filled] (277.2402961812022,-190.75455045098528) -- (277.2402961812022,-77.24029618120221) -- (277.2402961812022,-77.24029618120221) -- (277.2402961812022,-77.24029618120221) -- (354.93746035834624,-154.93746035834621) -- (354.93746035834624,-175.91862596987514) -- (340.10153587723613,-190.75455045098528) -- cycle;
\draw[filled] (-94.94238236001263,105.05761763998738) -- (-42.332573566334375,52.4478088463091) -- (-42.33257356633438,27.614854421520707) -- (-59.89212403699874,10.05530395085636) -- (-189.94469604914366,10.055303950856398) -- (-189.94469604914366,10.055303950856398) -- (-189.94469604914366,10.055303950856398) -- cycle;
\draw[filled] (68.67261630757996,-131.77277043235551) -- (6.6347849766200255,-69.73493910139558) -- (6.63478497662002,-40.451756490027535) -- (27.341121975842356,-19.7454194908052) -- (180.69996724913022,-19.745419490805183) -- (180.69996724913022,-19.745419490805183) -- (180.69996724913022,-19.745419490805183) -- cycle;
\draw[filled] (0,5.82444257911029) -- (0,-180.33679664752685) -- (0,-180.33679664752685) -- (0,-180.33679664752685) -- (-127.42188600196668,-52.91491064159549) -- (-127.42188600196668,-18.50619416992977) -- (-103.09124925292659,5.824442579110306) -- cycle;
\draw[filled] (0,-18.004072706905347) -- (0,199.99999999603503) -- (0,199.99999999603503) -- (0,199.99999999603503) -- (149.21736778783878,50.782632212161175) -- (149.21736778783878,10.488313381528098) -- (120.72498169940532,-18.004072706905347) -- cycle;
\draw[filled] (254.90963552246808,-200) -- (0.44588321641472817,-200) -- (0.44588321641472817,-200) -- (0.44588321641472817,-200) -- (174.61882799096801,-25.82705522544667) -- (221.65209410903287,-25.827055225446664) -- (254.90963552246805,-59.08459663888182) -- cycle;
\draw[filled] (-190.62956206807416,9.37043793192582) -- (-74.68566261010237,-106.57346152604597) -- (-74.68566261010237,-161.3014606785165) -- (-113.38420193158592,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;


==> tikz/example-stuff-in-iso-2.tex <==
\draw (-400,-200) -- (400,-200) arc (-90:44.99999999999999:0) (400,-200) -- (0,200) arc (45:135:0) -- (0,200) -- (-400,-200) arc (135:270:0);
\draw[filled] (399.9999999999621,-199.9999999999843) circle (0);
\draw[filled] (399.9999999931393,-199.99999999715808) circle (0);
\draw[filled] (399.9999998561069,-199.99999994053326) circle (0);
\draw[filled] (399.9999987463666,-199.9999994738609) circle (0);
\draw[filled] (399.9999931451215,-199.99999725754395) circle (0.0000027424560481757397);
\draw[filled] (399.9999727967237,-199.99998802020647) circle (0.00001076462788178064);
\draw[filled] (399.99990891079204,-199.99996579418487) circle (0.000034205815090768326);
\draw[filled] (399.99975229759696,-199.9998839881265) circle (0.00009311926642302678);
\draw[filled] (399.99935416063687,-199.9997747403192) circle (0.0002252596808058671);
\draw[filled] (399.99860422050705,-199.99930628925532) circle (0.0004964375728054084);
\draw[filled] (399.9968672465633,-199.99898536513325) circle (0.0010146348667689653);
\draw[filled] (-0.0019486018265557326,199.99529565343568) circle (0.0019486057912721593);
\draw[filled] (399.990799095874,-199.9958219987858) circle (0.003551728710174881);
\draw[filled] (-0.006191909969799795,199.98360587958953) circle (0.006191913934514029);
\draw[filled] (399.9717764363358,-199.98961158988322) circle (0.010388410116754327);
\draw[filled] (399.9480611882544,-199.97189972045874) circle (0.01685638777519079);
\draw[filled] (-0.029229197872217436,199.93320898865065) circle (0.026560213023341918);
\draw[filled] (399.8788306167629,-199.95922364215662) circle (0.040776357843390926);
\draw[filled] (-0.061166921408957006,199.82416632487923) circle (0.06116692537367264);
\draw[filled] (399.745987184504,-199.8730752031421) circle (0.08986479978662264);
\draw[filled] (399.52040421463397,-199.87042853949214) circle (0.1295714605078676);
\draw[filled] (-0.22408860712870537,199.51616486697844) circle (0.18366852984848503);
\draw[filled] (399.21713533417693,-199.5796607100888) circle (0.2563441516594916);
\draw[filled] (398.60198887324964,-199.64726467356982) circle (0.352735326430188);
\draw[filled] (-0.47908735142797154,198.65818086228109) circle (0.4790873553926868);
\draw[filled] (-1.265552983124436,197.82520446707076) circle (0.6429315727102997);
\draw[filled] (-0.8532825667941245,196.32819365631386) circle (0.8532825707588385);
\draw[filled] (396.97657716925926,-198.56170713649487) circle (1.1208561488942965);
\draw[filled] (-2.8993823993372607,195.03825689394745) circle (1.458309240971062);
\draw[filled] (393.73280069970565,-198.1194968987382) circle (1.8805031012618032);
\draw[filled] (-2.404791048395904,191.06601204968945) circle (2.4047910523606197);
\draw[filled] (390.13120371783776,-194.44643898828667) circle (3.0513321221497414);
\draw[filled] (383.2356549622705,-196.15656808000045) circle (3.843431919999527);
\draw[filled] (-7.8371830468075805,185.3634024192169) circle (4.807912125072467);
\draw[filled] (378.4918342423378,-186.94248150088364) circle (5.975509981933291);
\draw[filled] (-172.5717809254353,2.6737318897811666) circle (7.381309220646653);
\draw[filled] (-155.83171727846474,0.9898372702405056) circle (9.065203840187303);
\draw[filled] (360.63333853891015,-188.9276037846898) circle (11.072396215310189);
\draw[filled] (-13.453931004078607,161.9388189922442) circle (13.453931008043321);
\draw[filled] (16.267266389652512,-161.17273160490757) circle (16.267266385687623);
\draw[filled] (19.57688407161182,-124.80801568436043) circle (19.576884067646926);
\draw[filled] (-37.71940068642297,129.1103054235629) circle (23.454939743579683);
\draw[filled] (-27.98195542130685,77.6696704809129) circle (27.981955425271554);
\draw[filled] (310.4878514954877,-157.50699513669983) circle (33.24755531428546);
\draw[filled] (-94.94238236001264,49.40655073771758) circle (39.35124678686121);
\draw[filled] (68.67261630757994,-66.14866760752565) circle (46.403248116720455);
\draw[filled] (-54.52536457142624,-48.7009219962806) circle (54.5253645753909);
\draw[filled] (63.85191457237103,45.84784186150077) circle (63.851914568406116);
\draw[filled] (180.378928038199,-125.46929251573093) circle (74.53070748426906);
\draw[filled] (-190.62956206807416,-113.27592504860202) circle (86.72407495139798);


==> tikz/example-stuff-in-iso-3.tex <==
\draw (0,200) -- (400,-200) -- (400,-200) -- (400,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;
\draw[filled] (399.9999999999778,-199.99999999999082) -- (399.99999999996857,-200) -- (399.9999999999556,-200) -- (399.9999999999464,-199.99999999999082) -- (399.9999999999464,-199.9999999999778) -- (399.9999999999556,-199.99999999996862) -- (399.99999999996857,-199.99999999996862) -- (399.9999999999778,-199.9999999999778) -- cycle;
\draw[filled] (399.99999999196217,-199.9999999943163) -- (399.9999999943164,-199.9999999943163) -- (399.99999999598106,-199.999999995981) -- (399.99999999598106,-199.9999999983352) -- (399.9999999943164,-199.99999999999986) -- (399.99999999196217,-199.99999999999986) -- (399.9999999902975,-199.99999999833517) -- (399.9999999902975,-199.99999999598097) -- cycle;
\draw[filled] (399.99999991557365,-199.9999999651652) -- (399.9999998807388,-200) -- (399.999999831475,-200) -- (399.99999979664017,-199.9999999651652) -- (399.99999979664017,-199.99999991590133) -- (399.999999831475,-199.99999988106651) -- (399.9999998807388,-199.99999988106651) -- (399.99999991557365,-199.99999991590133) -- cycle;
\draw[filled] (399.9999985332885,-199.99999895944475) -- (399.9999989594447,-199.99999895944475) -- (399.9999992607827,-199.99999926078277) -- (399.9999992607827,-199.99999968693902) -- (399.9999989594447,-199.99999998827704) -- (399.9999985332885,-199.99999998827704) -- (399.9999982319505,-199.99999968693902) -- (399.9999982319505,-199.99999926078277) -- cycle;
\draw[filled] (399.99999588757754,-199.99999839350644) -- (399.99999428108396,-200) -- (399.99999200915903,-200) -- (399.99999040266545,-199.99999839350644) -- (399.99999040266545,-199.99999612158146) -- (399.99999200915903,-199.9999945150879) -- (399.99999428108396,-199.9999945150879) -- (399.99999588757754,-199.99999612158146) -- cycle;
\draw[filled] (399.99996833786884,-199.99997725557859) -- (399.99997725557853,-199.99997725557859) -- (399.99998356135154,-199.99998356135163) -- (399.99998356135154,-199.99999247906135) -- (399.99997725557853,-199.99999878483436) -- (399.99996833786884,-199.99999878483436) -- (399.9999620320958,-199.99999247906132) -- (399.9999620320958,-199.9999835613516) -- cycle;
\draw[filled] (399.99994311660714,-199.9999799626974) -- (399.99992307930455,-199.99999999999997) -- (399.99989474227954,-199.99999999999997) -- (399.99987470497695,-199.9999799626974) -- (399.99987470497695,-199.99995162567234) -- (399.99989474227954,-199.99993158836978) -- (399.99992307930455,-199.99993158836978) -- (399.99994311660714,-199.99995162567234) -- cycle;
\draw[filled] (399.9997137263339,-199.9997908688601) -- (399.99979086886003,-199.99979086886006) -- (399.99984541686337,-199.99984541686342) -- (399.99984541686337,-199.99992255938957) -- (399.99979086886003,-199.9999771073929) -- (399.9997137263339,-199.99997710739294) -- (399.99965917833055,-199.99992255938957) -- (399.99965917833055,-199.99984541686342) -- cycle;
\draw[filled] (399.9995794203177,-199.99986804593405) -- (399.9994474662517,-200) -- (399.99926085502204,-200) -- (399.99912890095607,-199.99986804593405) -- (399.99912890095607,-199.99968143470434) -- (399.99926085502204,-199.9995494806384) -- (399.9994474662517,-199.9995494806384) -- (399.9995794203177,-199.99968143470434) -- cycle;
\draw[filled] (399.99839858933154,-199.9998027268281) -- (399.99810778293426,-199.99951192043085) -- (399.99810778293426,-199.99910065807978) -- (399.99839858933154,-199.99880985168252) -- (399.99880985168255,-199.99880985168252) -- (399.99910065807984,-199.99910065807978) -- (399.99910065807984,-199.99951192043085) -- (399.99880985168255,-199.9998027268281) -- cycle;
\draw[filled] (399.99585261169653,-199.99940564065594) -- (399.99585261169653,-199.99856508961057) -- (399.9964469710406,-199.99797073026647) -- (399.99728752208597,-199.99797073026647) -- (399.99788188143003,-199.99856508961057) -- (399.99788188143003,-199.99940564065594) -- (399.99728752208597,-200.00000000000003) -- (399.9964469710406,-200.00000000000003) -- cycle;
\draw[filled] (-0.0038972076178288777,199.9944885144892) -- (-0.0038972076178269066,199.99610279238215) -- (-0.002755740773017037,199.99724425922696) -- (-0.0011414628800896693,199.99724425922696) -- (0,199.99610279238215) -- (0,199.9944885144892) -- (-0.0011414628800944277,199.9933470476444) -- (-0.0027557407730217955,199.9933470476444) -- cycle;
\draw[filled] (399.9893279216724,-199.99227027007564) -- (399.99227027007566,-199.9922702700756) -- (399.9943508245842,-199.99435082458416) -- (399.9943508245842,-199.9972931729874) -- (399.99227027007566,-199.99937372749596) -- (399.9893279216724,-199.999373727496) -- (399.98724736716383,-199.99729317298744) -- (399.98724736716383,-199.9943508245842) -- cycle;
\draw[filled] (-0.0036271352410771314,199.98979779352405) -- (0,199.98617065431824) -- (0,199.98104110486082) -- (-0.0036271352410771314,199.97741396565502) -- (-0.008756684698522458,199.97741396565502) -- (-0.012383823904313822,199.98104110486082) -- (-0.012383823904313824,199.98617065431824) -- (-0.008756684698522463,199.98979779352405) -- cycle;
\draw[filled] (399.9821648464526,-199.99391461024507) -- (399.9760794566977,-199.99999999999997) -- (399.9674734159739,-199.99999999999997) -- (399.961388026219,-199.99391461024507) -- (399.961388026219,-199.98530856952138) -- (399.9674734159739,-199.97922317976648) -- (399.9760794566977,-199.97922317976648) -- (399.9821648464526,-199.98530856952138) -- cycle;
\draw[filled] (399.9410790438253,-199.98875610823393) -- (399.93120480047924,-199.97888186488785) -- (399.93120480047924,-199.96491757602962) -- (399.9410790438253,-199.95504333268354) -- (399.95504333268354,-199.95504333268354) -- (399.9649175760296,-199.96491757602962) -- (399.9649175760296,-199.97888186488785) -- (399.95504333268354,-199.98875610823393) -- cycle;
\draw[filled] (-0.055789410895560484,199.92220738819685) -- (-0.05578941089555822,199.94421058910444) -- (-0.040230798326001446,199.959769201674) -- (-0.018227597418427985,199.959769201674) -- (-0.00266898484887439,199.94421058910444) -- (-0.0026689848488766314,199.92220738819685) -- (-0.018227597418433425,199.9066487756273) -- (-0.04023079832600686,199.9066487756273) -- cycle;
\draw[filled] (399.8380542589195,-199.97611376259954) -- (399.8380542589195,-199.9423335217137) -- (399.86194049632,-199.91844728431323) -- (399.8957207372058,-199.91844728431323) -- (399.9196069746063,-199.9423335217137) -- (399.9196069746063,-199.97611376259954) -- (399.8957207372058,-200) -- (399.86194049632,-200) -- cycle;
\draw[filled] (-0.0358307513505188,199.8853332502529) -- (0,199.84950249493767) -- (0,199.7988301548208) -- (-0.0358307513505188,199.76299939950556) -- (-0.08650309146739521,199.76299939950556) -- (-0.12233384678262962,199.7988301548208) -- (-0.12233384678262964,199.84950249493767) -- (-0.08650309146739524,199.8853332502529) -- cycle;
\draw[filled] (399.7087639656524,-199.96294000292872) -- (399.6561223847174,-199.91029842199364) -- (399.6561223847174,-199.83585198429054) -- (399.7087639656524,-199.78321040335547) -- (399.78321040335555,-199.78321040335547) -- (399.83585198429057,-199.83585198429054) -- (399.83585198429057,-199.91029842199364) -- (399.78321040335555,-199.96294000292872) -- cycle;
\draw[filled] (399.3908327541261,-199.92409879573097) -- (399.3908327541261,-199.81675828325328) -- (399.46673395839514,-199.74085707898428) -- (399.5740744708728,-199.74085707898428) -- (399.64997567514183,-199.8167582832533) -- (399.64997567514183,-199.924098795731) -- (399.5740744708728,-200) -- (399.46673395839514,-200) -- cycle;
\draw[filled] (-0.4077571369771912,199.44008687093407) -- (-0.4077571369771896,199.59224286302282) -- (-0.30016660317307364,199.69983339682693) -- (-0.14801061108433342,199.69983339682693) -- (-0.040420077280219596,199.59224286302282) -- (-0.04042007728022104,199.44008687093407) -- (-0.14801061108433708,199.33249633712995) -- (-0.30016660317307714,199.33249633712995) -- cycle;
\draw[filled] (399.11095410992453,-199.8360048617483) -- (398.9607911825174,-199.6858419343412) -- (398.9607911825174,-199.4734794858364) -- (399.11095410992453,-199.3233165584293) -- (399.3233165584293,-199.3233165584293) -- (399.47347948583644,-199.4734794858364) -- (399.47347948583644,-199.6858419343412) -- (399.3233165584293,-199.8360048617483) -- cycle;
\draw[filled] (398.24925354681943,-199.7933724297053) -- (398.24925354681943,-199.50115691743434) -- (398.45588111711413,-199.29452934713964) -- (398.74809662938515,-199.29452934713964) -- (398.95472419967984,-199.50115691743434) -- (398.95472419967984,-199.7933724297053) -- (398.74809662938515,-200) -- (398.45588111711413,-200) -- cycle;
\draw[filled] (-0.2806428712628617,199.13726821767378) -- (0,198.8566253424462) -- (0,198.45973638211598) -- (-0.2806428712628617,198.1790935068884) -- (-0.6775318315930814,198.1790935068884) -- (-0.9581747068206582,198.45973638211598) -- (-0.9581747068206583,198.8566253424462) -- (-0.6775318315930816,199.13726821767378) -- cycle;
\draw[filled] (-0.6226214104141364,197.5588934899763) -- (-0.9992420060299663,197.18227289436047) -- (-1.531863960218906,197.18227289436047) -- (-1.9084845558347356,197.5588934899763) -- (-1.9084845558347359,198.09151544416522) -- (-1.5318639602189064,198.46813603978106) -- (-0.999242006029966,198.46813603978106) -- (-0.6226214104141365,198.09151544416522) -- cycle;
\draw[filled] (-0.49984135344923114,195.47491108555502) -- (-1.2067237801390132,195.47491108555502) -- (-1.7065651375529622,195.97475244296896) -- (-1.706565137552964,196.68163486965875) -- (-1.2067237801390176,197.1814762270727) -- (-0.49984135344923625,197.1814762270727) -- (0,196.68163486965875) -- (0,195.97475244296896) -- cycle;
\draw[filled] (396.512303350918,-197.44085098760058) -- (397.4408509876005,-197.44085098760058) -- (398.09743331815355,-198.09743331815358) -- (398.09743331815355,-199.02598095483617) -- (397.4408509876005,-199.68256328538916) -- (396.512303350918,-199.68256328538916) -- (395.85572102036497,-199.02598095483617) -- (395.85572102036497,-198.09743331815358) -- cycle;
\draw[filled] (-1.4410731583661986,194.43420542820323) -- (-2.2953309335930325,193.5799476529764) -- (-3.5034338650814885,193.5799476529764) -- (-4.357691640308323,194.43420542820323) -- (-4.357691640308323,195.64230835969167) -- (-3.5034338650814894,196.4965661349185) -- (-2.2953309335930325,196.4965661349185) -- (-1.4410731583661989,195.64230835969167) -- cycle;
\draw[filled] (391.85229759844384,-198.89842678736548) -- (391.85229759844384,-197.34056701011087) -- (392.95387081107833,-196.23899379747638) -- (394.51173058833297,-196.23899379747638) -- (395.61330380096746,-197.3405670101109) -- (395.61330380096746,-198.8984267873655) -- (394.51173058833297,-200) -- (392.95387081107833,-200) -- cycle;
\draw[filled] (-1.4086939798346676,188.66122099732883) -- (-3.40088811695714,188.66122099732883) -- (-4.809582100756524,190.06991498112822) -- (-4.809582100756524,192.06210911825067) -- (-3.400888116957142,193.47080310205007) -- (-1.4086939798346694,193.47080310205007) -- (0,192.06210911825067) -- (0,190.06991498112822) -- cycle;
\draw[filled] (388.86730056953866,-197.49777111043642) -- (387.079871595688,-195.71034213658578) -- (387.079871595688,-193.18253583998757) -- (388.86730056953866,-191.39510686613693) -- (391.39510686613687,-191.39510686613693) -- (393.1825358399875,-193.18253583998757) -- (393.1825358399875,-195.71034213658578) -- (391.39510686613687,-197.49777111043642) -- cycle;
\draw[filled] (379.3922230422709,-197.74856970732193) -- (379.3922230422709,-194.564566452679) -- (381.643653334949,-192.31313616000094) -- (384.8276565895919,-192.31313616000094) -- (387.07908688227,-194.56456645267897) -- (387.07908688227,-197.7485697073219) -- (384.8276565895919,-199.99999999999997) -- (381.643653334949,-199.99999999999997) -- cycle;
\draw[filled] (-3.0292709217351135,183.37190001031382) -- (-5.845680637904516,180.55549029414442) -- (-9.828685455710644,180.55549029414442) -- (-12.645095171880048,183.37190001031382) -- (-12.645095171880048,187.35490482811997) -- (-9.828685455710648,190.17131454428937) -- (-5.845680637904515,190.17131454428937) -- (-3.0292709217351144,187.35490482811997) -- cycle;
\draw[filled] (376.0166969657252,-192.91799148281694) -- (372.51632426040453,-189.41761877749622) -- (372.51632426040453,-184.46734422427107) -- (376.0166969657252,-180.96697151895034) -- (380.9669715189504,-180.96697151895034) -- (384.4673442242711,-184.46734422427107) -- (384.4673442242711,-189.41761877749622) -- (380.9669715189504,-192.91799148281694) -- cycle;
\draw[filled] (-169.51434253817388,-4.7075773308654885) -- (-175.6292193126967,-4.707577330865485) -- (-179.95309014608193,-0.38370649748025487) -- (-179.95309014608193,5.731170277042593) -- (-175.6292193126967,10.05504111042782) -- (-169.51434253817388,10.055041110427819) -- (-165.19047170478865,5.731170277042582) -- (-165.19047170478865,-0.38370649748025887) -- cycle;
\draw[filled] (-146.76651343827743,4.744767646522743) -- (-146.76651343827743,-2.7650931060417445) -- (-152.0767869021825,-8.0753665699468) -- (-159.586647654747,-8.075366569946794) -- (-164.89692111865205,-2.765093106041735) -- (-164.89692111865205,4.744767646522753) -- (-159.58664765474697,10.055041110427812) -- (-152.0767869021825,10.055041110427807) -- cycle;
\draw[filled] (349.5609423236,-193.51394046503984) -- (349.56094232359993,-184.3412671043398) -- (356.0470018585601,-177.85520756937962) -- (365.2196752192601,-177.85520756937962) -- (371.7057347542203,-184.34126710433978) -- (371.7057347542204,-193.5139404650398) -- (365.2196752192602,-200) -- (356.0470018585602,-200) -- cycle;
\draw[filled] (-7.881130313315135,175.39275000028752) -- (0,167.51161968300767) -- (0,156.36601830148072) -- (-7.881130313315135,148.48488798420087) -- (-19.026731694842077,148.48488798420087) -- (-26.907862012121925,156.36601830148072) -- (-26.907862012121928,167.51161968300767) -- (-19.026731694842084,175.39275000028752) -- cycle;
\draw[filled] (32.53453277534014,-154.4346092452198) -- (32.53453277534014,-167.91085396459533) -- (23.005388749340295,-177.4399979905952) -- (9.529144029964748,-177.4399979905952) -- (0,-167.91085396459536) -- (0,-154.4346092452198) -- (9.529144029964744,-144.90546521921993) -- (23.005388749340277,-144.90546521921993) -- cycle;
\draw[filled] (11.467873181786699,-105.2311316167135) -- (27.68589496143694,-105.2311316167135) -- (39.153768139258744,-116.69900479453531) -- (39.153768139258744,-132.91702657418554) -- (27.68589496143694,-144.38489975200736) -- (11.467873181786707,-144.38489975200736) -- (0,-132.91702657418554) -- (0,-116.69900479453531) -- cycle;
\draw[filled] (-14.26446094284329,119.39495127712846) -- (-28.004046539988547,105.6553656799832) -- (-47.43475483285741,105.6553656799832) -- (-61.17434043000266,119.39495127712846) -- (-61.17434043000266,138.82565956999733) -- (-47.434754832857415,152.56524516714256) -- (-28.004046539988536,152.56524516714256) -- (-14.264460942843293,138.82565956999733) -- cycle;
\draw[filled] (-16.39144998243996,49.68771505564135) -- (-39.57246086017373,49.68771505564134) -- (-55.9639108465784,66.079165042046) -- (-55.963910846578415,89.26017591977977) -- (-39.57246086017375,105.65162590618445) -- (-16.391449982439983,105.65162590618446) -- (0,89.26017591977978) -- (0,66.07916504204603) -- cycle;
\draw[filled] (296.716263168561,-124.25943982241438) -- (324.2594398224144,-124.25943982241438) -- (343.73540680977317,-143.7354068097731) -- (343.73540680977317,-171.27858346362655) -- (324.2594398224144,-190.75455045098528) -- (296.716263168561,-190.7545504509853) -- (277.2402961812022,-171.27858346362652) -- (277.2402961812022,-143.73540680977314) -- cycle;
\draw[filled] (-55.59113557315143,33.10673062230897) -- (-78.64256224460405,10.055303950856363) -- (-111.24220247542124,10.05530395085637) -- (-134.29362914687385,33.106730622309) -- (-134.29362914687385,65.70637085312619) -- (-111.24220247542127,88.75779752457879) -- (-78.64256224460404,88.75779752457879) -- (-55.59113557315144,65.7063708531262) -- cycle;
\draw[filled] (22.26936819085948,-46.92781289941627) -- (49.451761599470515,-19.745419490805205) -- (87.89347101568936,-19.745419490805197) -- (115.07586442430039,-46.927812899416224) -- (115.07586442430039,-85.36952231563505) -- (87.89347101568937,-112.5519157242461) -- (49.451761599470544,-112.5519157242461) -- (22.269368190859495,-85.36952231563508) -- cycle;
\draw[filled] (-31.940219070961817,-103.22628657167151) -- (-77.11051007189067,-103.2262865716715) -- (-109.05072914681716,-71.286067496745) -- (-109.05072914681713,-26.115776495816153) -- (-77.11051007189064,5.824442579110311) -- (-31.940219070961845,5.824442579110318) -- (0,-26.11577649581618) -- (0,-71.28606749674499) -- cycle;
\draw[filled] (37.40358557464901,109.6997564299069) -- (90.30024357009306,109.6997564299069) -- (127.70382914077715,72.2961708592228) -- (127.70382914077715,19.399512863778742) -- (90.30024357009306,-18.004072706905355) -- (37.40358557464904,-18.00407270690537) -- (0,19.399512863778764) -- (0,72.29617085922276) -- cycle;
\draw[filled] (105.84822055392995,-156.34092236897712) -- (105.84822055392993,-94.59766266248475) -- (149.5072981849528,-50.93858503146188) -- (211.25055789144523,-50.93858503146188) -- (254.90963552246805,-94.5976626624847) -- (254.90963552246808,-156.34092236897706) -- (211.25055789144517,-200) -- (149.50729818495282,-200) -- cycle;
\draw[filled] (-103.90548711667618,-149.19821307773188) -- (-154.7072740389443,-200) -- (-226.551850097204,-200) -- (-277.35363701947216,-149.19821307773188) -- (-277.35363701947216,-77.35363701947217) -- (-226.55185009720407,-26.551850097204067) -- (-154.7072740389443,-26.551850097204053) -- (-103.90548711667621,-77.3536370194721) -- cycle;


==> tikz/example-stuff-in-iso-4.tex <==
\draw (0,200) -- (400,-200) -- (400,-200) -- (400,-200) -- (-400,-200) -- (-400,-200) -- (-400,-200) -- cycle;
\draw[filled] (399.999999999981,-199.99999999998107) -- (399.9999999999621,-200.00000000000003) -- (399.99999999994316,-199.99999999998107) -- (399.9999999999621,-199.9999999999621) -- cycle;
\draw[filled] (399.9999999902975,-199.99999999514864) -- (399.99999999514876,-199.99999999514867) -- (399.99999999514876,-199.9999999999999) -- (399.9999999902975,-199.99999999999986) -- cycle;
\draw[filled] (399.9999999278896,-199.9999999282173) -- (399.9999998561069,-200) -- (399.99999978432425,-199.9999999282173) -- (399.9999998561069,-199.9999998564346) -- cycle;
\draw[filled] (399.9999982319504,-199.99999911011375) -- (399.9999991101137,-199.99999911011375) -- (399.9999991101137,-199.99999998827704) -- (399.9999982319504,-199.99999998827704) -- cycle;
\draw[filled] (399.9999964555588,-199.99999668956272) -- (399.9999931451215,-200) -- (399.9999898346842,-199.99999668956272) -- (399.9999931451215,-199.99999337912544) -- cycle;
\draw[filled] (399.9999620320958,-199.9999804084651) -- (399.99998040846503,-199.9999804084651) -- (399.99998040846503,-199.99999878483436) -- (399.9999620320958,-199.99999878483436) -- cycle;
\draw[filled] (399.9999502008634,-199.99995870992862) -- (399.99990891079204,-199.99999999999997) -- (399.9998676207207,-199.99995870992862) -- (399.99990891079204,-199.99991741985727) -- cycle;
\draw[filled] (399.99965917833055,-199.99981814286176) -- (399.99981814286167,-199.99981814286176) -- (399.99981814286167,-199.99997710739294) -- (399.99965917833055,-199.99997710739294) -- cycle;
\draw[filled] (399.9996260731251,-199.99972808751178) -- (399.99935416063687,-200) -- (399.9990822481486,-199.99972808751178) -- (399.99935416063687,-199.99945617502357) -- cycle;
\draw[filled] (399.9987070360948,-199.9999055424159) -- (399.99810778293426,-199.99930628925532) -- (399.9987070360948,-199.99870703609474) -- (399.99930628925534,-199.99930628925532) -- cycle;
\draw[filled] (399.99614979136857,-200) -- (399.99614979136857,-199.99826790993853) -- (399.9978818814301,-199.99826790993853) -- (399.9978818814301,-200) -- cycle;
\draw[filled] (-0.003326474195426034,199.9933470476444) -- (-0.0033264741954219723,199.99667352580454) -- (0,199.99667352580454) -- (0,199.9933470476444) -- cycle;
\draw[filled] (399.9872473671639,-199.9933105473299) -- (399.99331054732994,-199.99331054732988) -- (399.99331054732994,-199.99937372749596) -- (399.9872473671639,-199.999373727496) -- cycle;
\draw[filled] (-0.007474297334161126,199.99108018088842) -- (0,199.98360587958953) -- (-0.007474297334161126,199.97613157829065) -- (-0.014948598633036488,199.98360587958953) -- cycle;
\draw[filled] (399.9843163566335,-199.9874600797023) -- (399.9717764363358,-199.99999999999997) -- (399.9592365160381,-199.9874600797023) -- (399.9717764363358,-199.9749201594046) -- cycle;
\draw[filled] (399.951552260469,-199.9922471804485) -- (399.93120480047924,-199.97189972045874) -- (399.951552260469,-199.951552260469) -- (399.97189972045874,-199.97189972045874) -- cycle;
\draw[filled] (-0.048010104610784476,199.9066487756273) -- (-0.048010104610779834,199.95198989538923) -- (-0.0026689848488736026,199.95198989538923) -- (-0.002668984848878224,199.9066487756273) -- cycle;
\draw[filled] (399.8499973776198,-200) -- (399.8499973776198,-199.93039040301346) -- (399.9196069746063,-199.93039040301346) -- (399.9196069746063,-200) -- cycle;
\draw[filled] (-0.07383500643817612,199.89800133528212) -- (0,199.82416632487923) -- (-0.07383500643817612,199.75033131447634) -- (-0.14767001684106784,199.82416632487923) -- cycle;
\draw[filled] (399.76459879392974,-199.9815516123545) -- (399.6561223847173,-199.8730752031421) -- (399.76459879392974,-199.76459879392968) -- (399.87307520314215,-199.8730752031421) -- cycle;
\draw[filled] (399.4287833562606,-200) -- (399.4287833562606,-199.7788076811188) -- (399.64997567514183,-199.7788076811188) -- (399.64997567514183,-200) -- cycle;
\draw[filled] (-0.3539618700751348,199.33249633712995) -- (-0.3539618700751316,199.64603812992488) -- (-0.040420077280219124,199.64603812992488) -- (-0.040420077280222094,199.33249633712995) -- cycle;
\draw[filled] (399.2702259463031,-199.88909547387448) -- (398.9607911825174,-199.5796607100888) -- (399.2702259463031,-199.27022594630313) -- (399.57966071008883,-199.5796607100888) -- cycle;
\draw[filled] (398.35256733196684,-200) -- (398.35256733196684,-199.397843132287) -- (398.95472419967984,-199.397843132287) -- (398.95472419967984,-200) -- cycle;
\draw[filled] (-0.5783095915105265,199.23649045775633) -- (0,198.65818086228109) -- (-0.5783095915105265,198.07987126680584) -- (-1.1566191869857683,198.65818086228109) -- cycle;
\draw[filled] (-0.4894659218669015,197.958359955618) -- (-1.265552983124436,197.18227289436047) -- (-2.0416400443819707,197.958359955618) -- (-1.2655529831244363,198.73444701687552) -- cycle;
\draw[filled] (0,195.724831764262) -- (-1.4566444588459875,195.724831764262) -- (-1.4566444588459915,197.1814762270727) -- (0,197.1814762270727) -- cycle;
\draw[filled] (395.85572102036497,-197.76914215287707) -- (397.76914215287707,-197.76914215287707) -- (397.76914215287707,-199.68256328538916) -- (395.85572102036497,-199.68256328538916) -- cycle;
\draw[filled] (-1.1390474254940848,195.34028262681957) -- (-2.8993823993372607,193.5799476529764) -- (-4.659717373180436,195.34028262681957) -- (-2.899382399337261,197.10061760066276) -- cycle;
\draw[filled] (392.4030842047611,-200) -- (392.4030842047611,-196.78978040379366) -- (395.61330380096746,-196.78978040379366) -- (395.61330380096746,-200) -- cycle;
\draw[filled] (0,189.3655679892285) -- (-4.1052351088568315,189.3655679892285) -- (-4.105235108856833,193.47080310205007) -- (0,193.47080310205007) -- cycle;
\draw[filled] (390.7631552919873,-198.12972268458597) -- (387.079871595688,-194.44643898828667) -- (390.7631552919873,-190.76315529198737) -- (394.44643898828656,-194.44643898828667) -- cycle;
\draw[filled] (380.51793818861,-199.99999999999997) -- (380.51793818861,-193.43885130633996) -- (387.07908688227,-193.43885130633996) -- (387.07908688227,-199.99999999999997) -- cycle;
\draw[filled] (-2.033519717283582,186.35915362366842) -- (-7.8371830468075805,180.55549029414442) -- (-13.640846376331579,186.35915362366842) -- (-7.837183046807581,192.16281695319242) -- cycle;
\draw[filled] (379.7294028806441,-194.15556012112322) -- (372.51632426040453,-186.94248150088364) -- (379.7294028806441,-179.72940288064407) -- (386.9424815008837,-186.94248150088364) -- cycle;
\draw[filled] (-165.19047170478862,-2.545641914172875) -- (-177.79115472938932,-2.5456419141728697) -- (-177.79115472938932,10.05504111042782) -- (-165.19047170478862,10.055041110427815) -- cycle;
\draw[filled] (-149.42165017022998,10.055041110427805) -- (-149.42165017022998,-5.420229837994271) -- (-164.89692111865205,-5.420229837994261) -- (-164.89692111865205,10.055041110427815) -- cycle;
\draw[filled] (352.8039720910801,-200) -- (352.8039720910801,-181.0982373368597) -- (371.7057347542204,-181.0982373368597) -- (371.7057347542204,-200) -- cycle;
\draw[filled] (-16.24033134946034,178.17915034566926) -- (0,161.9388189922442) -- (-16.24033134946034,145.69848763881913) -- (-32.4806627028854,161.9388189922442) -- cycle;
\draw[filled] (27.769960762340204,-144.90546521921996) -- (27.76996076234021,-172.67542597759527) -- (0,-172.6754259775953) -- (0,-144.90546521921996) -- cycle;
\draw[filled] (0,-110.96506820562439) -- (33.41983155034784,-110.9650682056244) -- (33.41983155034784,-144.38489975200736) -- (0,-144.38489975200736) -- cycle;
\draw[filled] (-9.406783869626075,133.9679824967801) -- (-37.71940068642298,105.65536567998322) -- (-66.03201750321986,133.9679824967801) -- (-37.71940068642298,162.280599313577) -- cycle;
\draw[filled] (0,57.88344004884369) -- (-47.76818585337607,57.88344004884368) -- (-47.768185853376075,105.65162590618445) -- (0,105.65162590618445) -- cycle;
\draw[filled] (277.2402961812022,-133.99742331609374) -- (333.9974233160938,-133.99742331609377) -- (333.9974233160938,-190.75455045098528) -- (277.2402961812022,-190.7545504509853) -- cycle;
\draw[filled] (-47.44122551544714,57.55646079542186) -- (-94.94238236001266,10.05530395085637) -- (-142.44353920457814,57.55646079542189) -- (-94.94238236001266,105.05761763998738) -- cycle;
\draw[filled] (12.658940836804796,-75.75909496158036) -- (68.67261630757993,-19.74541949080521) -- (124.6862917783551,-75.75909496158035) -- (68.67261630757996,-131.77277043235551) -- cycle;
\draw[filled] (0,-87.25617703420826) -- (-93.08061960935389,-87.25617703420826) -- (-93.0806196093539,5.82444257911029) -- (0,5.824442579110304) -- cycle;
\draw[filled] (0,90.99796364456483) -- (109.0020363554351,90.99796364456482) -- (109.0020363554351,-18.004072706905333) -- (0,-18.004072706905347) -- cycle;
\draw[filled] (127.67775936944142,-200) -- (127.67775936944139,-72.76812384697334) -- (254.90963552246805,-72.76812384697331) -- (254.90963552246808,-199.99999999999997) -- cycle;
\draw[filled] (-85.94434310211126,-95.31478103403708) -- (-190.62956206807416,-200) -- (-295.3147810340371,-95.3147810340371) -- (-190.6295620680742,9.37043793192582) -- cycle;


==> tikz/example-stuff-in-square-1.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (88.4053100204331,-121.54823284026168) -- (88.40531002041212,-121.54823284028267) -- (88.40531002040221,-121.54823284028267) -- (88.4053100203952,-121.54823284027566) -- (88.4053100203952,-121.54823284024769) -- (88.40531002040221,-121.54823284024069) -- (88.40531002041212,-121.54823284024069) -- cycle;
\draw[filled] (88.40531002039538,-121.54823284992635) -- (88.40531002039538,-121.54823284455341) -- (88.40531002166345,-121.54823284328533) -- (88.40531002345678,-121.54823284328533) -- (88.40531002703639,-121.54823284686495) -- (88.40531002703639,-121.54823284865827) -- (88.40531002576832,-121.54823284992635) -- cycle;
\draw[filled] (88.40530988620473,-121.54823270636098) -- (88.40530996570752,-121.54823278586376) -- (88.40530996570752,-121.54823282339076) -- (88.4053099391719,-121.54823284992636) -- (88.40530983323757,-121.54823284992636) -- (88.40530980670195,-121.54823282339076) -- (88.40530980670195,-121.54823278586376) -- cycle;
\draw[filled] (88.40531151068886,-121.54823283820339) -- (88.40531053808094,-121.54823283820339) -- (88.40531030853508,-121.54823260865753) -- (88.40531030853508,-121.54823228403065) -- (88.40531095651612,-121.54823163604961) -- (88.405311281143,-121.54823163604961) -- (88.40531151068886,-121.54823186559547) -- cycle;
\draw[filled] (88.40530488981426,-121.54823793675526) -- (88.4053085562823,-121.54823427028722) -- (88.40531028693358,-121.54823427028722) -- (88.40531151068885,-121.54823549404249) -- (88.40531151068885,-121.54824037946803) -- (88.40531028693358,-121.54824160322329) -- (88.4053085562823,-121.54824160322329) -- cycle;
\draw[filled] (88.4053102955232,-121.5482065897257) -- (88.4053102955232,-121.54822694243576) -- (88.40530549206608,-121.54823174589288) -- (88.40529869895187,-121.54823174589288) -- (88.40528513935601,-121.54821818629702) -- (88.40528513935601,-121.54821139318281) -- (88.40528994281313,-121.5482065897257) -- cycle;
\draw[filled] (88.40536463199265,-121.54828916986838) -- (88.40531890125885,-121.54824343913457) -- (88.40531890125885,-121.5482218532506) -- (88.40533416478378,-121.54820658972567) -- (88.40539509920153,-121.54820658972567) -- (88.40541036272646,-121.5482218532506) -- (88.40541036272646,-121.54824343913457) -- cycle;
\draw[filled] (88.40510639046592,-121.5482294823328) -- (88.40528245130622,-121.5482294823328) -- (88.40532400354641,-121.54827103457299) -- (88.40532400354643,-121.54832979831463) -- (88.40520670644774,-121.54844709541331) -- (88.40514794270611,-121.5484470954133) -- (88.40510639046592,-121.5484055431731) -- cycle;
\draw[filled] (88.40565021544238,-121.54790157203205) -- (88.40534905932398,-121.54820272815044) -- (88.40520690719809,-121.54820272815044) -- (88.40510639046592,-121.54810221141827) -- (88.40510639046592,-121.54770093264582) -- (88.40520690719809,-121.54760041591365) -- (88.40534905932398,-121.54760041591365) -- cycle;
\draw[filled] (88.40580010121054,-121.54805145780021) -- (88.4064638028189,-121.54871515940857) -- (88.4064638028189,-121.5490284407561) -- (88.40624227945365,-121.54924996412136) -- (88.40535792296744,-121.54924996412136) -- (88.40513639960218,-121.5490284407561) -- (88.40513639960218,-121.54871515940857) -- cycle;
\draw[filled] (88.40488048896175,-121.54924996412134) -- (88.4029621161683,-121.54924996412134) -- (88.40250935968389,-121.54879720763694) -- (88.40250935968389,-121.54815691327623) -- (88.40378743811664,-121.54687883484348) -- (88.40442773247734,-121.54687883484348) -- (88.40488048896175,-121.54733159132789) -- cycle;
\draw[filled] (-30.570785346851487,115.80217938250267) -- (-30.567101112790958,115.80217938250267) -- (-30.566231594172535,115.80130986388426) -- (-30.566231594172535,115.80008017886135) -- (-30.568686143210158,115.79762562982371) -- (-30.569915828233064,115.79762562982373) -- (-30.570785346851487,115.79849514844214) -- cycle;
\draw[filled] (88.41416894167493,-121.54862369161737) -- (88.40745367892328,-121.54862369161737) -- (88.40586880513561,-121.5470388178297) -- (88.40586880513561,-121.54479746782454) -- (88.4103427178821,-121.54032355507805) -- (88.41258406788727,-121.54032355507805) -- (88.41416894167493,-121.54190842886571) -- cycle;
\draw[filled] (-30.55583674425374,115.81192055055763) -- (-30.564114891320493,115.80364240349087) -- (-30.568022353703345,115.80364240349087) -- (-30.57078534685149,115.80640539663902) -- (-30.57078534685149,115.81743570447624) -- (-30.568022353703345,115.82019869762439) -- (-30.564114891320493,115.82019869762439) -- cycle;
\draw[filled] (88.38908910107956,-121.56472089494943) -- (88.4029776640741,-121.5508323319549) -- (88.40953336271238,-121.5508323319549) -- (88.41416894167493,-121.55546791091744) -- (88.41416894167493,-121.57397387898142) -- (88.40953336271238,-121.57860945794397) -- (88.4029776640741,-121.57860945794397) -- cycle;
\draw[filled] (88.38606866213362,-121.56170045600349) -- (88.36353287457375,-121.53916466844362) -- (88.36353287457375,-121.52852729495314) -- (88.37105463350288,-121.521005536024) -- (88.40108269076437,-121.521005536024) -- (88.4086044496935,-121.52852729495314) -- (88.4086044496935,-121.53916466844362) -- cycle;
\draw[filled] (-30.56811635803789,115.73351792481797) -- (-30.56811635803789,115.78373538897303) -- (-30.55626449973157,115.79558724727934) -- (-30.539503440975444,115.79558724727934) -- (-30.506047035576525,115.76213084188042) -- (-30.506047035576525,115.74536978312429) -- (-30.517898893882847,115.73351792481797) -- cycle;
\draw[filled] (88.42576676754791,-121.521005536024) -- (88.50286273385565,-121.52100553602399) -- (88.52105820596964,-121.53920100813798) -- (88.52105820596964,-121.56493329157536) -- (88.46969452309929,-121.61629697444572) -- (88.44396223966191,-121.61629697444572) -- (88.42576676754793,-121.59810150233173) -- cycle;
\draw[filled] (-30.653267797599543,115.88118794562374) -- (-30.571491983332827,115.79941213135703) -- (-30.571491983332827,115.76081219884826) -- (-30.598786257363123,115.73351792481796) -- (-30.707749337835963,115.73351792481796) -- (-30.73504361186626,115.76081219884826) -- (-30.73504361186626,115.79941213135703) -- cycle;
\draw[filled] (88.43806116466305,-121.64793033288198) -- (88.31791834022692,-121.7680731573181) -- (88.2612083587216,-121.7680731573181) -- (88.22110834623824,-121.72797314483473) -- (88.22110834623824,-121.56788752092923) -- (88.2612083587216,-121.52778750844587) -- (88.31791834022692,-121.52778750844587) -- cycle;
\draw[filled] (88.22110834623828,-121.5148588264486) -- (88.22110834623828,-121.26987772754507) -- (88.27892650413983,-121.21205956964351) -- (88.36069372719564,-121.21205956964351) -- (88.52390760304337,-121.37527344549125) -- (88.52390760304337,-121.45704066854705) -- (88.46608944514182,-121.5148588264486) -- cycle;
\draw[filled] (-30.133434151570565,115.77393800606288) -- (-30.48069672081165,115.77393800606289) -- (-30.562654398981685,115.85589568423293) -- (-30.56265439898168,115.9718013442416) -- (-30.331297489749268,116.203158253474) -- (-30.215391829740597,116.203158253474) -- (-30.13343415157056,116.12120057530396) -- cycle;
\draw[filled] (88.64144763614948,-121.49281347859738) -- (88.98416147383877,-121.83552731628667) -- (88.98416147383877,-121.9972955740931) -- (88.86977404176312,-122.11168300616875) -- (88.41312123053584,-122.11168300616875) -- (88.29873379846019,-121.9972955740931) -- (88.29873379846019,-121.83552731628667) -- cycle;
\draw[filled] (88.2150413634007,-122.11168300616875) -- (87.54812376015485,-122.11168300616875) -- (87.39072407722269,-121.95428332323658) -- (87.39072407722269,-121.7316865569207) -- (87.83504491415266,-121.28736571999073) -- (88.05764168046854,-121.28736571999073) -- (88.2150413634007,-121.4447654029229) -- cycle;
\draw[filled] (-31.290053342521045,115.0592024499691) -- (-30.64954773670899,115.69970805578116) -- (-30.347215398259898,115.69970805578116) -- (-30.13343415157056,115.48592680909182) -- (-30.13343415157056,114.63247809084639) -- (-30.347215398259898,114.41869684415705) -- (-30.64954773670899,114.41869684415705) -- cycle;
\draw[filled] (-31.39898713865972,115.16813624610778) -- (-32.25854077087148,116.02768987831953) -- (-32.25854077087148,116.43341756796171) -- (-31.97164797021034,116.72031036862285) -- (-30.8263263071091,116.72031036862285) -- (-30.539433506447963,116.43341756796171) -- (-30.539433506447963,116.02768987831953) -- cycle;
\draw[filled] (-30.13263748428281,116.72031036862285) -- (-28.519333898443744,116.72031036862285) -- (-28.138577007864594,116.3395534780437) -- (-28.138577007864598,115.80108191941966) -- (-29.213409035079614,114.72624989220463) -- (-29.75188059370366,114.72624989220463) -- (-30.13263748428281,115.10700678278378) -- cycle;
\draw[filled] (91.15500660760966,-121.79424629155787) -- (89.03580095852111,-121.79424629155787) -- (88.53564577351601,-121.29409110655277) -- (88.53564577351601,-120.58676486062734) -- (89.94752517667914,-119.17488545746421) -- (90.65485142260457,-119.17488545746421) -- (91.15500660760966,-119.67504064246931) -- cycle;
\draw[filled] (-30.118730961963372,113.82092796532088) -- (-32.068386350141765,111.87127257714248) -- (-32.98866537241593,111.87127257714248) -- (-33.63940090964972,112.52200811437626) -- (-33.63940090964972,115.11984781626549) -- (-32.98866537241593,115.77058335349928) -- (-32.068386350141765,115.77058335349928) -- cycle;
\draw[filled] (91.15500660760968,-122.35410022556621) -- (91.15500660760966,-125.9095723521668) -- (90.31587718190941,-126.74870177786705) -- (89.12916896749779,-126.74870177786704) -- (86.76040505530884,-124.37993786567809) -- (86.76040505530884,-123.19322965126645) -- (87.59953448100909,-122.3541002255662) -- cycle;
\draw[filled] (-33.63940090964972,116.82945491954912) -- (-33.639400909649716,121.3761996450588) -- (-32.56632055506671,122.4492799996418) -- (-31.048755764099297,122.4492799996418) -- (-28.01957582955704,119.42010006509955) -- (-28.01957582955704,117.90253527413212) -- (-29.092656184140047,116.82945491954912) -- cycle;
\draw[filled] (85.60144559589635,-123.22097840626557) -- (81.52203229593695,-119.14156510630617) -- (81.52203229593695,-117.21599482044837) -- (82.88361610271832,-115.85441101366699) -- (88.31927508907438,-115.85441101366699) -- (89.68085889585575,-117.21599482044837) -- (89.68085889585575,-119.14156510630617) -- cycle;
\draw[filled] (91.15579132102775,-115.85441101366698) -- (98.42257809360795,-115.85441101366698) -- (100.13761744535545,-117.56945036541447) -- (100.13761744535545,-119.99488227665934) -- (95.29626258402011,-124.83623713799467) -- (92.87083067277524,-124.83623713799467) -- (91.15579132102775,-123.12119778624718) -- cycle;
\draw[filled] (-25.802217858877448,117.20274209441996) -- (-19.374382447031646,110.77490668257416) -- (-19.374382447031646,107.74083095615585) -- (-21.51979796781553,105.59541543537196) -- (-30.084637749939365,105.59541543537196) -- (-32.23005327072325,107.74083095615585) -- (-32.23005327072325,110.77490668257416) -- cycle;
\draw[filled] (91.2205702092314,-128.9119295127834) -- (83.23173978418906,-136.90075993782574) -- (79.46084104113417,-136.90075993782574) -- (76.79441296875224,-134.2343318654438) -- (76.79441296875223,-123.589527160123) -- (79.46084104113417,-120.92309908774105) -- (83.23173978418906,-120.92309908774105) -- cycle;
\draw[filled] (168.7559075209841,200) -- (168.75590752098407,186.04413937194812) -- (165.46217524099947,182.75040709196352) -- (160.8041343798192,182.75040709196352) -- (151.50631461294756,192.04822685883514) -- (151.5063146129476,196.70626772001543) -- (154.8000468929322,200.00000000000003) -- cycle;
\draw[filled] (169.04945810712067,200) -- (186.18906269171922,200) -- (190.23419257593363,195.95487011578558) -- (190.23419257593363,190.2341925719688) -- (178.81526553515187,178.81526553118704) -- (173.0945879913351,178.81526553118704) -- (169.04945810712067,182.86039541540146) -- cycle;
\draw[filled] (76.79441296875224,-115.04382150748287) -- (76.79441296875225,-94.10921305520333) -- (81.73520432987497,-89.1684216940806) -- (88.72253848163055,-89.1684216940806) -- (102.66981278215452,-103.11569599460456) -- (102.66981278215451,-110.10303014636015) -- (97.72902142103179,-115.04382150748287) -- cycle;
\draw[filled] (-52.256072211550006,138.07607814222203) -- (-34.2691265452484,120.08913247592044) -- (-34.2691265452484,111.59890960276516) -- (-40.27262071264161,105.59541543537193) -- (-64.23952371045839,105.59541543537192) -- (-70.24301787785161,111.59890960276515) -- (-70.24301787785161,120.08913247592042) -- cycle;
\draw[filled] (86.66026131481321,19.30003275086985) -- (86.6602613148132,50.05659580651722) -- (93.91913894749335,57.315473439197376) -- (104.18474214323633,57.315473439197376) -- (124.67570200314073,36.824513579293) -- (124.67570200314074,26.558910383550018) -- (117.41682437046059,19.300032750869864) -- cycle;
\draw[filled] (86.13969584760059,19.30003275086986) -- (49.12562999389082,19.300032750869857) -- (40.389914815510046,28.035747929250633) -- (40.389914815510046,40.38991481154522) -- (65.04981378692523,65.0498137829604) -- (77.40398066921982,65.0498137829604) -- (86.13969584760059,56.31409860457963) -- cycle;
\draw[filled] (-47.017334228012444,143.3148161257596) -- (-15.659753568357893,174.67239678541412) -- (-0.8583051455611503,174.67239678541412) -- (9.607899405581351,164.2061922342716) -- (9.607899405581348,122.42344001724754) -- (-0.8583051455611503,111.95723546610503) -- (-15.659753568357893,111.95723546610503) -- cycle;
\draw[filled] (9.607899405581335,105.59167566157328) -- (9.607899405581337,52.686119432723245) -- (-2.878377362706237,40.19984266443567) -- (-20.536639311962617,40.199842664435664) -- (-55.78393359155626,75.44713694402931) -- (-55.783933591556256,93.1053988932857) -- (-43.29765682326868,105.59167566157326) -- cycle;
\draw[filled] (86.03986251776688,-200) -- (86.03986251776689,-137.13876030396614) -- (100.87578699887702,-122.30283582285601) -- (121.85695261040598,-122.30283582285601) -- (163.73702669491087,-164.1829099073609) -- (163.7370266949109,-185.1640755188899) -- (148.90110221380075,-200) -- cycle;
\draw[filled] (-85.33448295839592,104.99768631086899) -- (-137.9442917520742,157.60749510454724) -- (-137.9442917520742,182.44044952933564) -- (-120.38474128140987,200) -- (-50.284224635381996,200.00000000000003) -- (-32.72467416471765,182.44044952933567) -- (-32.72467416471764,157.60749510454727) -- cycle;
\draw[filled] (87.97264905844968,87.97264905448485) -- (150.01048038940962,150.01048038544477) -- (179.29366300077766,150.01048038544477) -- (200,129.30414338622245) -- (199.99999999999997,46.641154722747245) -- (179.29366300077763,25.93481772352492) -- (150.0104803894096,25.934817723524922) -- cycle;
\draw[filled] (9.608162246010032,195.76940146868236) -- (112.69941150290134,195.76940146868236) -- (137.03004825194142,171.43876471964228) -- (137.03004825194142,137.03004824797657) -- (68.34751546671582,68.34751546275098) -- (33.93879899505011,68.34751546275098) -- (9.608162246010025,92.67815221179106) -- cycle;
\draw[filled] (199.99999999999997,17.558685966970017) -- (199.99999999999997,-103.1662957284704) -- (171.50761391156652,-131.65868181690385) -- (131.21329508093345,-131.65868181690385) -- (50.78263221612612,-51.22801895209654) -- (50.7826322161261,-10.93370012146346) -- (79.27501830455955,17.558685966969996) -- cycle;
\draw[filled] (54.46375231001821,-200) -- (-86.45165105109996,-200) -- (-119.7091924645351,-166.74245858656485) -- (-119.70919246453512,-119.70919246849998) -- (-25.82705522148187,-25.827055225446685) -- (21.206210896583023,-25.827055225446692) -- (54.46375231001818,-59.08459663888185) -- cycle;
\draw[filled] (9.370437931925863,9.37043792796104) -- (-106.57346152604595,-106.57346153001076) -- (-161.3014606785165,-106.57346153001076) -- (-200,-67.87492220852721) -- (-200,86.61579806444928) -- (-161.3014606785165,125.31433738593283) -- (-106.57346152604595,125.31433738593283) -- cycle;


==> tikz/example-stuff-in-square-2.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (88.40531002041091,-121.54823284026168) circle (0);
\draw[filled] (88.40531002323715,-121.54823284708458) circle (0);
\draw[filled] (88.40530988620473,-121.54823279045964) circle (0);
\draw[filled] (88.40531099627273,-121.54823232378726) circle (0);
\draw[filled] (88.4053087682328,-121.54823793675526) circle (0.00000274245604817574);
\draw[filled] (88.4052995308953,-121.54821735435358) circle (0.000010764627881780642);
\draw[filled] (88.40536463199265,-121.54824079554076) circle (0.00003420581509076833);
\draw[filled] (88.40519950973234,-121.54832260159922) circle (0.00009311926642302679);
\draw[filled] (88.40533165014672,-121.54790157203205) circle (0.00022525968080586715);
\draw[filled] (88.40580010121054,-121.54875352654855) circle (0.0004964375728054084);
\draw[filled] (88.40386585409499,-121.54823532925458) circle (0.0010146348667689656);
\draw[filled] (-30.568836741060213,115.8002307767114) circle (0.0019486057912721595);
\draw[filled] (88.41061721296475,-121.54507196290719) circle (0.0035517287101748812);
\draw[filled] (-30.564593432916976,115.81192055055763) circle (0.00619191393451403);
\draw[filled] (88.40378053155817,-121.56472089494943) circle (0.010388410116754329);
\draw[filled] (88.38606866213362,-121.5378619237992) circle (0.01685638777519079);
\draw[filled] (-30.54155614501455,115.76007813784132) circle (0.02656021302334192);
\draw[filled] (88.46654312539131,-121.56178189386739) circle (0.04077635784339093);
\draw[filled] (-30.653267797599543,115.79468485019163) circle (0.061166925373672645);
\draw[filled] (88.31097314602486,-121.64793033288198) circle (0.08986479978662265);
\draw[filled] (88.35067980674614,-121.38528736594074) circle (0.12957146050786764);
\draw[filled] (-30.317102681419048,115.95760653591137) circle (0.18366852984848506);
\draw[filled] (88.64144763614948,-121.85533885450926) circle (0.2563441516594916);
\draw[filled] (87.86230603697051,-121.75894767973855) circle (0.35273532643018807);
\draw[filled] (-30.612521506963247,115.0592024499691) circle (0.47908735539268693);
\draw[filled] (-31.39898713865972,116.07737879591255) circle (0.6429315727102998);
\draw[filled] (-29.27935491352397,115.86702779786401) circle (0.8532825707588387);
\draw[filled] (90.03415045871537,-120.67339014266358) circle (1.1208561488942967);
\draw[filled] (-32.18109166867866,113.82092796532088) circle (1.4583092409710623);
\draw[filled] (89.27450350634787,-124.23460332682801) circle (1.8805031012618034);
\draw[filled] (-31.2346098572891,119.23424597190974) circle (2.40479105236062);
\draw[filled] (85.60144559589635,-118.90574313581673) circle (3.051332122149742);
\draw[filled] (94.99922324102728,-119.69784293366651) circle (3.8434319199995275);
\draw[filled] (-25.802217858877448,110.40332756044442) circle (4.807912125072467);
\draw[filled] (82.76992295068553,-128.9119295127834) circle (5.975509981933292);
\draw[filled] (161.37459830033742,192.61869077935336) circle (7.381309220646655);
\draw[filled] (178.11466194730798,190.9347961598127) circle (9.065203840187307);
\draw[filled] (87.86680918406243,-103.97142529217268) circle (11.072396215310189);
\draw[filled] (-52.25607221155,119.04934644341525) circle (13.453931008043323);
\draw[filled] (102.92752770050083,35.56729913655748) circle (16.267266385687623);
\draw[filled] (66.56281177995366,38.87691681851679) circle (19.57688406764693);
\draw[filled] (-13.847040337998333,143.3148161257596) circle (23.454939743579683);
\draw[filled] (-18.374056019690222,77.60972023630171) circle (27.98195542527156);
\draw[filled] (119.28741783205234,-166.75244468571455) circle (33.247555314285464);
\draw[filled] (-85.33448295839592,160.6487532131388) circle (39.35124678686122);
\draw[filled] (153.59675188327952,87.97264905448485) circle (46.403248116720455);
\draw[filled] (64.13352682140095,141.24403689329145) circle (54.52536457539092);
\draw[filled] (136.14808543159384,-46.29322860143612) circle (63.85191456840612);
\draw[filled] (-20.06695517425086,-125.46929251573094) circle (74.53070748426906);
\draw[filled] (-113.275925048602,9.370437927961033) circle (86.724074951398);


==> tikz/example-stuff-in-square-3.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (88.4053100204044,-121.54823284027738) -- (88.4053100203952,-121.54823284026818) -- (88.4053100203952,-121.54823284025517) -- (88.4053100204044,-121.54823284024597) -- (88.40531002041742,-121.54823284024597) -- (88.40531002042661,-121.54823284025517) -- (88.40531002042661,-121.54823284026818) -- (88.40531002041742,-121.54823284027738) -- cycle;
\draw[filled] (88.40531002206005,-121.5482328442428) -- (88.40531002441425,-121.5482328442428) -- (88.40531002607892,-121.54823284590748) -- (88.40531002607892,-121.54823284826168) -- (88.40531002441425,-121.54823284992635) -- (88.40531002206005,-121.54823284992635) -- (88.40531002039538,-121.54823284826168) -- (88.40531002039538,-121.54823284590748) -- cycle;
\draw[filled] (88.40530994567146,-121.54823281509157) -- (88.40530991083666,-121.54823284992636) -- (88.4053098615728,-121.54823284992636) -- (88.405309826738,-121.54823281509157) -- (88.405309826738,-121.5482327658277) -- (88.4053098615728,-121.54823273099291) -- (88.40530991083666,-121.54823273099291) -- (88.40530994567146,-121.5482327658277) -- cycle;
\draw[filled] (88.4053104818566,-121.5482325368654) -- (88.4053104818566,-121.54823211070912) -- (88.4053107831946,-121.54823180937113) -- (88.40531120935087,-121.54823180937113) -- (88.40531151068886,-121.54823211070912) -- (88.40531151068886,-121.5482325368654) -- (88.40531120935087,-121.54823283820339) -- (88.4053107831946,-121.54823283820339) -- cycle;
\draw[filled] (88.40530990419529,-121.54823519429921) -- (88.40531151068885,-121.54823680079276) -- (88.40531151068885,-121.54823907271775) -- (88.40530990419529,-121.5482406792113) -- (88.40530763227031,-121.5482406792113) -- (88.40530602577675,-121.54823907271775) -- (88.40530602577675,-121.54823680079276) -- (88.40530763227031,-121.54823519429921) -- cycle;
\draw[filled] (88.40530398975017,-121.54822811898147) -- (88.40529507204045,-121.54822811898147) -- (88.40528876626742,-121.54822181320844) -- (88.40528876626742,-121.54821289549872) -- (88.40529507204045,-121.5482065897257) -- (88.40530398975017,-121.5482065897257) -- (88.4053102955232,-121.54821289549872) -- (88.4053102955232,-121.54822181320844) -- cycle;
\draw[filled] (88.40533042617756,-121.54822662702824) -- (88.40535046348013,-121.54820658972567) -- (88.40537880050518,-121.54820658972567) -- (88.40539883780775,-121.54822662702824) -- (88.40539883780775,-121.54825496405329) -- (88.40537880050518,-121.54827500135586) -- (88.40535046348013,-121.54827500135586) -- (88.40533042617756,-121.54825496405329) -- cycle;
\draw[filled] (88.40529262899877,-121.54828403033615) -- (88.40529262899877,-121.5483611728623) -- (88.40523808099542,-121.54841572086565) -- (88.40516093846927,-121.54841572086565) -- (88.40510639046592,-121.5483611728623) -- (88.40510639046592,-121.54828403033615) -- (88.40516093846927,-121.5482294823328) -- (88.40523808099542,-121.5482294823328) -- cycle;
\draw[filled] (88.40523834453188,-121.54812683171285) -- (88.40510639046592,-121.54799487764689) -- (88.40510639046592,-121.5478082664172) -- (88.40523834453188,-121.54767631235124) -- (88.40542495576156,-121.54767631235124) -- (88.40555690982752,-121.5478082664172) -- (88.40555690982752,-121.54799487764689) -- (88.40542495576156,-121.54812683171285) -- cycle;
\draw[filled] (88.40629653878335,-121.54895915772408) -- (88.40600573238608,-121.54924996412136) -- (88.40559447003501,-121.54924996412136) -- (88.40530366363774,-121.54895915772408) -- (88.40530366363774,-121.54854789537302) -- (88.40559447003501,-121.54825708897575) -- (88.40600573238608,-121.54825708897575) -- (88.40629653878335,-121.54854789537302) -- cycle;
\draw[filled] (88.40285121922822,-121.54865560477725) -- (88.40285121922822,-121.54781505373191) -- (88.40344557857232,-121.54722069438782) -- (88.40428612961766,-121.54722069438782) -- (88.40488048896175,-121.54781505373191) -- (88.40488048896175,-121.54865560477725) -- (88.40428612961766,-121.54924996412134) -- (88.40344557857232,-121.54924996412134) -- cycle;
\draw[filled] (-30.56688813526894,115.80103791565787) -- (-30.56688813526894,115.79942363776493) -- (-30.56802960211375,115.79828217092013) -- (-30.569643880006677,115.79828217092013) -- (-30.570785346851487,115.79942363776493) -- (-30.570785346851487,115.80103791565787) -- (-30.569643880006677,115.80217938250267) -- (-30.56802960211375,115.80217938250267) -- cycle;
\draw[filled] (88.40706548425457,-121.54654313710881) -- (88.40706548425457,-121.54360078870556) -- (88.40914603876313,-121.54152023419701) -- (88.41208838716638,-121.54152023419701) -- (88.41416894167493,-121.54360078870556) -- (88.41416894167493,-121.54654313710881) -- (88.41208838716638,-121.54862369161737) -- (88.40914603876313,-121.54862369161737) -- cycle;
\draw[filled] (-30.567158207645697,115.80572863662312) -- (-30.57078534685149,115.8093557758289) -- (-30.57078534685149,115.81448532528636) -- (-30.567158207645697,115.81811246449215) -- (-30.562028658188254,115.81811246449215) -- (-30.55840151898246,115.81448532528636) -- (-30.55840151898246,115.8093557758289) -- (-30.562028658188254,115.80572863662312) -- cycle;
\draw[filled] (88.40808355192003,-121.55433248483267) -- (88.41416894167493,-121.56041787458757) -- (88.41416894167493,-121.56902391531129) -- (88.40808355192003,-121.57510930506619) -- (88.39947751119631,-121.57510930506619) -- (88.39339212144141,-121.56902391531129) -- (88.39339212144141,-121.56041787458757) -- (88.39947751119631,-121.55433248483267) -- cycle;
\draw[filled] (88.36921227435843,-121.5308797793701) -- (88.37908651770452,-121.521005536024) -- (88.39305080656273,-121.521005536024) -- (88.40292504990882,-121.5308797793701) -- (88.40292504990882,-121.5448440682283) -- (88.39305080656273,-121.55471831157439) -- (88.37908651770452,-121.55471831157439) -- (88.36921227435843,-121.5448440682283) -- cycle;
\draw[filled] (-30.552557745468338,115.78663835086466) -- (-30.53055454456076,115.78663835086466) -- (-30.51499593199121,115.7710797382951) -- (-30.51499593199121,115.74907653738754) -- (-30.53055454456076,115.73351792481797) -- (-30.552557745468338,115.73351792481797) -- (-30.56811635803789,115.74907653738754) -- (-30.56811635803789,115.7710797382951) -- cycle;
\draw[filled] (88.5073194832347,-121.54489177342448) -- (88.50731948323471,-121.5786720143103) -- (88.48343324583422,-121.60255825171078) -- (88.4496530049484,-121.60255825171079) -- (88.42576676754793,-121.5786720143103) -- (88.42576676754791,-121.54489177342448) -- (88.4496530049484,-121.521005536024) -- (88.48343324583422,-121.52100553602399) -- cycle;
\draw[filled] (-30.59210087222587,115.76934868013319) -- (-30.627931627541106,115.73351792481796) -- (-30.67860396765798,115.73351792481796) -- (-30.714434722973216,115.76934868013319) -- (-30.714434722973216,115.82002102025007) -- (-30.67860396765798,115.8558517755653) -- (-30.627931627541106,115.8558517755653) -- (-30.59210087222587,115.82002102025007) -- cycle;
\draw[filled] (88.2737499271733,-121.73779513266861) -- (88.22110834623824,-121.68515355173355) -- (88.22110834623824,-121.61070711403042) -- (88.2737499271733,-121.55806553309536) -- (88.34819636487643,-121.55806553309536) -- (88.40083794581149,-121.61070711403042) -- (88.40083794581149,-121.68515355173355) -- (88.34819636487643,-121.73779513266861) -- cycle;
\draw[filled] (88.2970095505073,-121.25571590543288) -- (88.40435006298499,-121.25571590543288) -- (88.480251267254,-121.3316171097019) -- (88.480251267254,-121.43895762217959) -- (88.40435006298499,-121.5148588264486) -- (88.2970095505073,-121.5148588264486) -- (88.22110834623828,-121.43895762217959) -- (88.22110834623828,-121.3316171097019) -- cycle;
\draw[filled] (-30.500771211267534,115.881528539867) -- (-30.500771211267534,116.03368453195574) -- (-30.393180677463416,116.14127506575986) -- (-30.241024685374676,116.14127506575986) -- (-30.13343415157056,116.03368453195573) -- (-30.13343415157056,115.88152853986699) -- (-30.24102468537468,115.77393800606288) -- (-30.39318067746342,115.77393800606288) -- cycle;
\draw[filled] (88.89779178780897,-121.96152007876164) -- (88.74762886040186,-122.11168300616875) -- (88.5352664118971,-122.11168300616875) -- (88.38510348448999,-121.96152007876164) -- (88.38510348448999,-121.74915763025687) -- (88.5352664118971,-121.59899470284977) -- (88.74762886040186,-121.59899470284977) -- (88.89779178780897,-121.74915763025687) -- cycle;
\draw[filled] (87.50957071054032,-121.90505543587403) -- (87.50957071054032,-121.61283992360308) -- (87.71619828083503,-121.40621235330836) -- (88.00841379310599,-121.40621235330836) -- (88.2150413634007,-121.61283992360308) -- (88.2150413634007,-121.90505543587403) -- (88.00841379310599,-122.11168300616875) -- (87.71619828083503,-122.11168300616875) -- cycle;
\draw[filled] (-30.414077026798136,115.5382898053618) -- (-30.13343415157056,115.25764693013421) -- (-30.13343415157056,114.860757969804) -- (-30.414077026798136,114.58011509457641) -- (-30.81096598712836,114.58011509457641) -- (-31.091608862355933,114.860757969804) -- (-31.091608862355933,115.25764693013421) -- (-30.81096598712836,115.5382898053618) -- cycle;
\draw[filled] (-32.04191871137002,116.34368977300701) -- (-31.66529811575419,116.72031036862285) -- (-31.13267616156525,116.72031036862285) -- (-30.75605556594942,116.34368977300703) -- (-30.75605556594942,115.81106781881809) -- (-31.13267616156525,115.43444722320226) -- (-31.66529811575419,115.43444722320226) -- (-32.041918711370016,115.81106781881807) -- cycle;
\draw[filled] (-28.42607234276513,116.2204690112089) -- (-28.42607234276513,115.51358658451912) -- (-28.92591370017908,115.01374522710518) -- (-29.63279612686886,115.01374522710518) -- (-30.13263748428281,115.51358658451912) -- (-30.13263748428281,116.2204690112089) -- (-29.63279612686886,116.72031036862285) -- (-28.92591370017908,116.72031036862285) -- cycle;
\draw[filled] (88.91329430982108,-121.13766396100488) -- (88.91329430982108,-120.20911632432228) -- (89.56987664037408,-119.55253399376929) -- (90.49842427705667,-119.55253399376929) -- (91.15500660760966,-120.20911632432228) -- (91.15500660760966,-121.13766396100488) -- (90.49842427705667,-121.79424629155787) -- (89.56987664037408,-121.79424629155787) -- cycle;
\draw[filled] (-32.78514313442289,112.36261872434982) -- (-33.63940090964972,113.21687649957664) -- (-33.63940090964972,114.42497943106511) -- (-32.78514313442289,115.27923720629194) -- (-31.577040202934434,115.27923720629194) -- (-30.7227824277076,114.42497943106511) -- (-30.7227824277076,113.21687649957664) -- (-31.577040202934434,112.36261872434982) -- cycle;
\draw[filled] (90.05343339497517,-126.11510642808982) -- (88.49557361772057,-126.1151064280898) -- (87.39400040508606,-125.01353321545531) -- (87.39400040508608,-123.4556734382007) -- (88.49557361772057,-122.3541002255662) -- (90.05343339497517,-122.35410022556621) -- (91.15500660760968,-123.4556734382007) -- (91.15500660760966,-125.01353321545531) -- cycle;
\draw[filled] (-32.230706925850335,121.63903702427037) -- (-30.238512788727864,121.63903702427037) -- (-28.82981880492848,120.23034304047098) -- (-28.829818804928482,118.2381489033485) -- (-30.238512788727867,116.82945491954912) -- (-32.230706925850335,116.82945491954912) -- (-33.63940090964972,118.2381489033485) -- (-33.63940090964972,120.23034304047098) -- cycle;
\draw[filled] (82.5501134737466,-117.64183998751764) -- (84.33754244759724,-115.85441101366699) -- (86.86534874419546,-115.85441101366699) -- (88.6527777180461,-117.64183998751763) -- (88.6527777180461,-120.16964628411584) -- (86.86534874419546,-121.95707525796648) -- (84.33754244759724,-121.95707525796648) -- (82.5501134737466,-120.16964628411584) -- cycle;
\draw[filled] (98.84265516102681,-118.10584130634504) -- (98.84265516102681,-121.28984456098797) -- (96.59122486834875,-123.54127485366604) -- (93.40722161370581,-123.54127485366604) -- (91.15579132102775,-121.28984456098797) -- (91.15579132102775,-118.10584130634504) -- (93.40722161370581,-115.85441101366698) -- (96.59122486834875,-115.85441101366698) -- cycle;
\draw[filled] (-20.994305733804982,108.41182515154136) -- (-23.810715449974385,105.59541543537196) -- (-27.79372026778051,105.59541543537196) -- (-30.610129983949914,108.41182515154136) -- (-30.610129983949918,112.39482996934748) -- (-27.793720267780515,115.21123968551689) -- (-23.81071544997438,115.21123968551689) -- (-20.994305733804982,112.3948299693475) -- cycle;
\draw[filled] (80.29478567407295,-134.8874394947167) -- (76.79441296875224,-131.38706678939596) -- (76.79441296875224,-126.43679223617082) -- (80.29478567407294,-122.9364195308501) -- (85.24506022729811,-122.9364195308501) -- (88.74543293261881,-126.4367922361708) -- (88.74543293261881,-131.38706678939596) -- (85.24506022729811,-134.8874394947167) -- cycle;
\draw[filled] (164.43203668759884,185.23738155870672) -- (158.317159913076,185.23738155870672) -- (153.99328907969078,189.56125239209194) -- (153.99328907969078,195.67612916661477) -- (158.317159913076,200) -- (164.43203668759884,200) -- (168.7559075209841,195.67612916661477) -- (168.75590752098407,189.56125239209194) -- cycle;
\draw[filled] (187.1798657874953,194.68972653609495) -- (187.1798657874953,187.17986578353043) -- (181.86959232359024,181.86959231962538) -- (174.35973157102575,181.86959231962538) -- (169.04945810712067,187.17986578353043) -- (169.04945810712067,194.68972653609492) -- (174.35973157102575,200) -- (181.8695923235902,200) -- cycle;
\draw[filled] (83.28047250371243,-92.89902907686249) -- (92.45314586441245,-92.89902907686249) -- (98.93920539937263,-99.38508861182268) -- (98.93920539937263,-108.55776197252268) -- (92.45314586441245,-115.04382150748287) -- (83.28047250371243,-115.04382150748287) -- (76.79441296875224,-108.55776197252268) -- (76.79441296875224,-99.38508861182268) -- cycle;
\draw[filled] (-38.80214120350667,113.47654575265177) -- (-46.683271520786526,105.59541543537192) -- (-57.828872902313464,105.59541543537192) -- (-65.71000321959332,113.47654575265177) -- (-65.71000321959332,124.62214713417872) -- (-57.82887290231348,132.50327745145856) -- (-46.683271520786526,132.50327745145856) -- (-38.80214120350668,124.62214713417873) -- cycle;
\draw[filled] (96.18940534081305,51.8345655222451) -- (109.6656500601886,51.83456552224511) -- (119.19479408618845,42.30542149624526) -- (119.19479408618847,28.829176776869716) -- (109.66565006018861,19.30003275086986) -- (96.18940534081307,19.300032750869846) -- (86.66026131481321,28.829176776869705) -- (86.6602613148132,42.30542149624524) -- cycle;
\draw[filled] (46.98592771230673,30.767905928691665) -- (46.98592771230673,46.98592770834191) -- (58.45380089012853,58.45380088616372) -- (74.67182266977879,58.45380088616372) -- (86.13969584760059,46.985927708341926) -- (86.13969584760059,30.767905928691683) -- (74.67182266977878,19.30003275086986) -- (58.453800890128534,19.30003275086986) -- cycle;
\draw[filled] (-4.131686191563903,166.76975586933926) -- (9.60789940558135,153.03017027219403) -- (9.60789940558135,133.59946197932516) -- (-4.131686191563903,119.8598763821799) -- (-23.56239448443276,119.8598763821799) -- (-37.30198008157801,133.59946197932516) -- (-37.30198008157801,153.03017027219403) -- (-23.562394484432776,166.76975586933926) -- cycle;
\draw[filled] (-6.783550580823334,49.62776481103015) -- (-29.964561458557107,49.62776481103015) -- (-46.35601144496178,66.01921479743483) -- (-46.35601144496179,89.2002256751686) -- (-29.964561458557128,105.59167566157326) -- (-6.783550580823354,105.59167566157328) -- (9.607899405581342,89.2002256751686) -- (9.607899405581346,66.01921479743484) -- cycle;
\draw[filled] (105.51582950512564,-133.5048893714291) -- (133.05900615897906,-133.5048893714291) -- (152.5349731463378,-152.98085635878783) -- (152.5349731463378,-180.52403301264127) -- (133.05900615897906,-200) -- (105.51582950512565,-200.00000000000003) -- (86.03986251776686,-180.52403301264124) -- (86.03986251776686,-152.98085635878786) -- cycle;
\draw[filled] (-124.68572974525715,176.94857332854738) -- (-101.63430307380455,200) -- (-69.03466284298732,200) -- (-45.98323617153471,176.9485733285474) -- (-45.983236171534706,144.3489330977302) -- (-69.0346628429873,121.2975064262776) -- (-101.63430307380452,121.29750642627758) -- (-124.68572974525713,144.34893309773017) -- cycle;
\draw[filled] (172.81760659138894,134.3758971712053) -- (199.99999999999997,107.19350376259425) -- (199.99999999999997,68.75179434637545) -- (172.81760659138894,41.56940093776439) -- (134.37589717517014,41.56940093776439) -- (107.19350376655908,68.75179434637542) -- (107.19350376655908,107.19350376259426) -- (134.3758971751701,134.37589717120528) -- cycle;
\draw[filled] (118.65889139679186,163.8291823937559) -- (118.65889139679186,118.65889139282702) -- (86.71867232186538,86.71867231790054) -- (41.548381320936514,86.71867231790054) -- (9.608162246010032,118.658891392827) -- (9.608162246010018,163.82918239375584) -- (41.54838132093653,195.76940146868236) -- (86.71867232186534,195.7694014686824) -- cycle;
\draw[filled] (162.59641442931587,-110.14514316984224) -- (109.69975643387181,-110.14514316984224) -- (72.29617086318771,-72.74155759915816) -- (72.29617086318771,-19.8448996037141) -- (109.69975643387178,17.55868596696999) -- (162.59641442931581,17.558685966970017) -- (199.99999999999997,-19.844899603714108) -- (200,-72.7415575991581) -- cycle;
\draw[filled] (-94.59766265851992,-156.34092236897715) -- (-94.59766265851994,-94.59766266248477) -- (-50.93858502749709,-50.9385850314619) -- (10.804674678995344,-50.9385850314619) -- (54.46375231001818,-94.59766266248471) -- (54.46375231001822,-156.34092236897706) -- (10.804674678995312,-200) -- (-50.938585027497055,-200) -- cycle;
\draw[filled] (-149.19821307773185,-77.35363702343696) -- (-200,-26.55185010116884) -- (-200,45.29272595709089) -- (-149.1982130777319,96.094512879359) -- (-77.35363701947213,96.09451287935902) -- (-26.55185009720404,45.29272595709096) -- (-26.55185009720401,-26.551850101168846) -- (-77.35363701947207,-77.35363702343693) -- cycle;


==> tikz/example-stuff-in-square-4.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[filled] (88.40531002041416,-121.54823284028062) -- (88.40531002039522,-121.54823284026168) -- (88.40531002041416,-121.54823284024273) -- (88.4053100204331,-121.54823284026168) -- cycle;
\draw[filled] (88.40531002039538,-121.54823284507513) -- (88.40531002524659,-121.54823284507513) -- (88.40531002524659,-121.54823284992635) -- (88.40531002039538,-121.54823284992635) -- cycle;
\draw[filled] (88.40530995798743,-121.54823277814367) -- (88.40530988620473,-121.54823284992636) -- (88.40530981442204,-121.54823277814367) -- (88.40530988620473,-121.54823270636098) -- cycle;
\draw[filled] (88.4053106325256,-121.54823283820339) -- (88.4053106325256,-121.54823196004013) -- (88.40531151068886,-121.54823196004013) -- (88.40531151068886,-121.54823283820339) -- cycle;
\draw[filled] (88.40530820025155,-121.54823462631796) -- (88.40531151068885,-121.54823793675526) -- (88.40530820025155,-121.54824124719255) -- (88.40530488981426,-121.54823793675526) -- cycle;
\draw[filled] (88.40531029552318,-121.54822496609495) -- (88.40529191915394,-121.54822496609495) -- (88.40529191915394,-121.54820658972571) -- (88.40531029552318,-121.54820658972571) -- cycle;
\draw[filled] (88.4053233419213,-121.54824787979703) -- (88.40536463199265,-121.54820658972568) -- (88.405405922064,-121.54824787979703) -- (88.40536463199265,-121.54828916986838) -- cycle;
\draw[filled] (88.4052653549971,-121.5482294823328) -- (88.4052653549971,-121.54838844686398) -- (88.40510639046592,-121.54838844686398) -- (88.40510639046592,-121.5482294823328) -- cycle;
\draw[filled] (88.40537830295415,-121.54817348452028) -- (88.40510639046592,-121.54790157203205) -- (88.40537830295415,-121.54762965954382) -- (88.40565021544238,-121.54790157203205) -- cycle;
\draw[filled] (88.40639935437112,-121.54865071096079) -- (88.40580010121054,-121.54924996412136) -- (88.40520084804997,-121.54865071096079) -- (88.40580010121054,-121.54805145780021) -- cycle;
\draw[filled] (88.40314839890027,-121.54924996412136) -- (88.40314839890027,-121.54751787405986) -- (88.40488048896177,-121.54751787405986) -- (88.40488048896177,-121.54924996412136) -- cycle;
\draw[filled] (-30.567458868691347,115.80217938250267) -- (-30.567458868691347,115.79885290434252) -- (-30.570785346851487,115.79885290434252) -- (-30.570785346851487,115.80217938250267) -- cycle;
\draw[filled] (88.40810576150885,-121.54862369161737) -- (88.40810576150885,-121.54256051145128) -- (88.41416894167493,-121.54256051145128) -- (88.41416894167493,-121.54862369161737) -- cycle;
\draw[filled] (-30.563311045552613,115.80444624925876) -- (-30.570785346851487,115.81192055055763) -- (-30.563311045552613,115.8193948518565) -- (-30.55583674425374,115.81192055055763) -- cycle;
\draw[filled] (88.40162902137725,-121.55218097465175) -- (88.41416894167493,-121.56472089494943) -- (88.40162902137725,-121.57726081524712) -- (88.38908910107956,-121.56472089494943) -- cycle;
\draw[filled] (88.36572120214389,-121.54135299601376) -- (88.38606866213362,-121.52100553602402) -- (88.40641612212336,-121.54135299601376) -- (88.38606866213362,-121.56170045600349) -- cycle;
\draw[filled] (-30.56811635803789,115.77885904457987) -- (-30.522775238275983,115.77885904457987) -- (-30.522775238275983,115.73351792481797) -- (-30.56811635803789,115.73351792481797) -- cycle;
\draw[filled] (88.49537636453447,-121.521005536024) -- (88.49537636453447,-121.59061513301054) -- (88.42576676754793,-121.59061513301054) -- (88.42576676754793,-121.521005536024) -- cycle;
\draw[filled] (-30.57943278719665,115.80735293522085) -- (-30.653267797599543,115.73351792481796) -- (-30.727102808002435,115.80735293522085) -- (-30.653267797599543,115.88118794562374) -- cycle;
\draw[filled] (88.32958475545064,-121.75640674209438) -- (88.22110834623824,-121.64793033288198) -- (88.32958475545064,-121.53945392366958) -- (88.43806116466304,-121.64793033288198) -- cycle;
\draw[filled] (88.22110834623827,-121.29366650756738) -- (88.4423006651195,-121.29366650756738) -- (88.4423006651195,-121.51485882644862) -- (88.22110834623827,-121.51485882644862) -- cycle;
\draw[filled] (-30.446975944365477,115.77393800606288) -- (-30.446975944365473,116.0874797988578) -- (-30.13343415157056,116.0874797988578) -- (-30.133434151570565,115.77393800606288) -- cycle;
\draw[filled] (88.95088239993517,-121.80224824238306) -- (88.64144763614948,-122.11168300616875) -- (88.33201287236379,-121.80224824238306) -- (88.64144763614948,-121.49281347859737) -- cycle;
\draw[filled] (87.61288449568767,-122.11168300616875) -- (87.61288449568767,-121.50952613845571) -- (88.2150413634007,-121.50952613845571) -- (88.2150413634007,-122.11168300616875) -- cycle;
\draw[filled] (-30.7117437470458,115.63751204544435) -- (-30.133434151570558,115.0592024499691) -- (-30.7117437470458,114.48089285449386) -- (-31.290053342521045,115.0592024499691) -- cycle;
\draw[filled] (-32.175074199917255,115.94422330736532) -- (-31.39898713865972,116.72031036862286) -- (-30.622900077402186,115.94422330736532) -- (-31.39898713865972,115.16813624610778) -- cycle;
\draw[filled] (-28.675993021472102,116.72031036862286) -- (-28.675993021472106,115.26366590581215) -- (-30.13263748428281,115.26366590581215) -- (-30.132637484282807,116.72031036862286) -- cycle;
\draw[filled] (89.24158547509758,-121.79424629155788) -- (89.24158547509758,-119.88082515904578) -- (91.15500660760968,-119.88082515904578) -- (91.15500660760968,-121.79424629155788) -- cycle;
\draw[filled] (-31.879065935806548,112.0605929914777) -- (-33.63940090964972,113.82092796532088) -- (-31.879065935806548,115.58126293916405) -- (-30.118730961963372,113.82092796532088) -- cycle;
\draw[filled] (91.15500660760966,-125.56431982177257) -- (87.9447870114033,-125.56431982177256) -- (87.94478701140332,-122.3541002255662) -- (91.15500660760968,-122.35410022556621) -- cycle;
\draw[filled] (-33.63940090964972,120.93469003237068) -- (-29.53416579682817,120.93469003237068) -- (-29.534165796828173,116.82945491954912) -- (-33.63940090964972,116.82945491954912) -- cycle;
\draw[filled] (81.91816189959705,-119.53769470996629) -- (85.60144559589635,-115.85441101366699) -- (89.28472929219565,-119.53769470996629) -- (85.60144559589635,-123.22097840626559) -- cycle;
\draw[filled] (97.71694001468778,-115.85441101366699) -- (97.71694001468778,-122.415559707327) -- (91.15579132102776,-122.415559707327) -- (91.15579132102776,-115.85441101366699) -- cycle;
\draw[filled] (-19.99855452935345,111.39907876489596) -- (-25.802217858877448,105.59541543537196) -- (-31.605881188401447,111.39907876489596) -- (-25.802217858877448,117.20274209441996) -- cycle;
\draw[filled] (84.00749158899181,-136.12500813302296) -- (76.79441296875223,-128.9119295127834) -- (84.00749158899181,-121.6988508925438) -- (91.2205702092314,-128.9119295127834) -- cycle;
\draw[filled] (168.7559075209841,187.3993169753993) -- (156.1552244963834,187.3993169753993) -- (156.1552244963834,200) -- (168.7559075209841,200) -- cycle;
\draw[filled] (184.52472905554274,200) -- (184.52472905554274,184.52472905157794) -- (169.04945810712067,184.52472905157794) -- (169.04945810712067,200) -- cycle;
\draw[filled] (76.79441296875224,-96.14205884434259) -- (95.69617563189253,-96.14205884434259) -- (95.69617563189253,-115.04382150748287) -- (76.79441296875224,-115.04382150748287) -- cycle;
\draw[filled] (-36.01574085812494,121.83574678879698) -- (-52.25607221154999,105.59541543537192) -- (-68.49640356497505,121.83574678879698) -- (-52.25607221155,138.07607814222203) -- cycle;
\draw[filled] (86.6602613148132,47.069993509245165) -- (114.43022207318852,47.06999350924518) -- (114.43022207318853,19.30003275086986) -- (86.66026131481321,19.300032750869846) -- cycle;
\draw[filled] (52.71986430121763,19.300032750869857) -- (52.719864301217626,52.71986429725281) -- (86.13969584760058,52.71986429725282) -- (86.13969584760059,19.300032750869864) -- cycle;
\draw[filled] (-18.704717411215547,171.62743294255648) -- (9.60789940558135,143.3148161257596) -- (-18.704717411215547,115.0021993089627) -- (-47.017334228012444,143.3148161257596) -- cycle;
\draw[filled] (9.607899405581339,57.823489804232494) -- (-38.16028645175944,57.82348980423249) -- (-38.16028645175945,105.59167566157326) -- (9.607899405581332,105.59167566157328) -- cycle;
\draw[filled] (86.03986251776688,-143.24287286510847) -- (142.79698965265843,-143.24287286510847) -- (142.79698965265843,-200.00000000000003) -- (86.03986251776688,-200.00000000000003) -- cycle;
\draw[filled] (-132.83563980296145,152.4988431554345) -- (-85.33448295839594,200.00000000000003) -- (-37.83332611383041,152.4988431554345) -- (-85.33448295839591,104.997686310869) -- cycle;
\draw[filled] (143.98632452922482,143.98632452526) -- (199.99999999999997,87.97264905448485) -- (143.98632452922482,31.9589735837097) -- (87.97264905844966,87.97264905448485) -- cycle;
\draw[filled] (102.68878185932863,195.76940146868236) -- (102.68878185932863,102.68878185536379) -- (9.608162246010032,102.68878185536377) -- (9.608162246010018,195.76940146868236) -- cycle;
\draw[filled] (199.99999999999994,-91.44335038450018) -- (90.99796364852978,-91.44335038450019) -- (90.99796364852975,17.558685966969996) -- (199.99999999999994,17.55868596697001) -- cycle;
\draw[filled] (-72.76812384300847,-200) -- (-72.76812384300848,-72.76812384697334) -- (54.46375231001818,-72.76812384697331) -- (54.46375231001821,-199.99999999999997) -- cycle;
\draw[filled] (-95.31478103403707,-95.31478103800188) -- (-200,9.370437927961023) -- (-95.31478103403708,114.05565689392395) -- (9.37043793192585,9.37043792796106) -- cycle;


==> tikz/example.tex <==
    % step 1
    \draw (-200,-200) rectangle (200,200);
    \draw[filled2] (-157.12765267543034,-161.69665337894088) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633421,200) -- (-174.88596038803695,200) arc (90.00000000000001:180:25.11403961196304) -- (-200,174.88596038803695) -- (-200,-143.93834566633421) arc (-180:-45:25.11403961196304);
    \draw[filled2] (200,195.37820333164927) -- (-195.37820333164927,-200) arc (135:270:0) (-195.37820333164927,-200) -- (200,-200) arc (-90:0:0) -- (200,-200) -- (200,195.37820333164927) arc (0:135:0);
\end{tikzpicture}
~
\begin{tikzpicture}[scale=0.009]
    % step 2
    \draw (-200,-200) rectangle (200,200);
    \draw[helper] (-157.12765267543034,-161.69665337894088) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633421,200) -- (-174.88596038803695,200) arc (90.00000000000001:180:25.11403961196304) -- (-200,174.88596038803695) -- (-200,-143.93834566633421) arc (-180:-45:25.11403961196304);
    \draw[helper] (200,195.37820333164927) -- (-195.37820333164927,-200) arc (135:270:0) (-195.37820333164927,-200) -- (200,-200) arc (-90:0:0) -- (200,-200) -- (200,195.37820333164927) arc (0:135:0);
    \draw[filled2] (-200,91.47989903807937) -- (-200,-16.287562406340413) arc (-180:-45:77.98872528580094) (-66.86491820851447,-71.433918912025) -- (-12.981187486304627,-17.550188189815167) arc (-44.99999999999999:45:77.98872528580094) -- (-12.98118748630462,92.74252482155407) -- (-66.8649182085145,146.62625554376393) arc (45:180:77.98872528580094);
    \draw[filled2] (143.93834566633421,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304) (-57.15063531313485,157.12765267543034) -- (34.51470132029635,65.46231604199909) arc (-135.00000000000003:-45.000000000000014:25.11403961196304) -- (70.03131674550963,65.46231604199909) -- (161.69665337894085,157.1276526754303) arc (-45:90:25.11403961196304);
    \draw[filled2] (200,-128.56011804735198) -- (200,102.8446106120408) arc (0:135:38.32866907957012) (134.56886910041072,129.94707243206) -- (18.86650477071432,14.244708102363596) arc (135:225:38.32866907957012) -- (18.86650477071432,-39.96021553767477) -- (134.56886910041067,-155.66257986737116) arc (-135.00000000000003:-0:38.32866907957012);
    \draw[filled2] (-195.37820333164927,-200) -- (177.71560807047825,-200) arc (-90:45:0) (177.71560807047825,-200) -- (-8.83129763058551,-13.453094298936236) arc (45:135:0) -- (-8.83129763058551,-13.453094298936236) -- (-195.37820333164927,-200) arc (135:270:0);
\end{tikzpicture}
~
\begin{tikzpicture}[scale=0.009]
    % step 3
    \draw (-200,-200) rectangle (200,200);
    \draw[helper] (-157.12765267543034,-161.69665337894088) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633421,200) -- (-174.88596038803695,200) arc (90.00000000000001:180:25.11403961196304) -- (-200,174.88596038803695) -- (-200,-143.93834566633421) arc (-180:-45:25.11403961196304); % top half hat
    \draw[helper] (200,195.37820333164927) -- (-195.37820333164927,-200) arc (135:270:0) (-195.37820333164927,-200) -- (200,-200) arc (-90:0:0) -- (200,-200) -- (200,195.37820333164927) arc (0:135:0); % bottom half hat
    \draw[helper] (-200,91.47989903807937) -- (-200,-16.287562406340413) arc (-180:-45:77.98872528580094) (-66.86491820851447,-71.433918912025) -- (-12.981187486304627,-17.550188189815167) arc (-44.99999999999999:45:77.98872528580094) -- (-12.98118748630462,92.74252482155407) -- (-66.8649182085145,146.62625554376393) arc (45:180:77.98872528580094); % left quarter
    \draw[helper] (143.93834566633421,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304) (-57.15063531313485,157.12765267543034) -- (34.51470132029635,65.46231604199909) arc (-135.00000000000003:-45.000000000000014:25.11403961196304) -- (70.03131674550963,65.46231604199909) -- (161.69665337894085,157.1276526754303) arc (-45:90:25.11403961196304); % top quarter
    \draw[filled2] (84.46660722207993,79.89760651856939) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633424,200) -- (66.7082995094733,200) arc (90.00000000000001:180:25.11403961196304) -- (41.594259897510256,174.88596038803695) -- (41.594259897510256,97.65591423117601) arc (-180:-45.00000000000001:25.11403961196304); % top right eighth
    \draw[filled2] (-57.15063531313484,157.1276526754303) -- (-2.085628531284158,102.06264589357963) arc (-135.00000000000003:-0:25.11403961196304) (40.78671879328553,119.82095360618624) -- (40.78671879328553,174.88596038803698) arc (0:89.99999999999999:25.11403961196304) -- (15.672679181322497,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304); % top left eigtht
    \draw[helper] (200,-128.56011804735198) -- (200,102.8446106120408) arc (0:135:38.32866907957012) (134.56886910041072,129.94707243206) -- (18.86650477071432,14.244708102363596) arc (135:225:38.32866907957012) -- (18.86650477071432,-39.96021553767477) -- (134.56886910041067,-155.66257986737116) arc (-135.00000000000003:-0:38.32866907957012); %right quarter
    \draw[helper] (-195.37820333164927,-200) -- (177.71560807047825,-200) arc (-90:45:0) (177.71560807047825,-200) -- (-8.83129763058551,-13.453094298936236) arc (45:135:0) -- (-8.83129763058551,-13.453094298936236) -- (-195.37820333164927,-200) arc (135:270:0); % bottom quarter
    \draw[filled2] (49.165988748867306,-70.25969951582776) -- (134.56886910041072,-155.6625798673712) arc (-135.00000000000003:-0:38.32866907957012) (200,-128.56011804735203) -- (200,-43.1572376958086) arc (0:90:38.32866907957012) -- (161.67133092042988,-4.828568616238471) -- (76.2684505688865,-4.828568616238471) arc (90.00000000000001:225:38.32866907957012); % right bottom
    \draw[filled2] (134.5688691004107,129.94707243205997) -- (65.54662447898676,60.92482781063603) arc (135:270:38.32866907957012) (92.64908629900593,-4.506303088953274) -- (161.67133092042988,-4.506303088953274) arc (-90:0:38.32866907957012) -- (200,33.82236599061685) -- (200,102.8446106120408) arc (0:135:38.32866907957012); % right top
    \draw[filled2] (-50.946262856713275,-55.568059525064) -- (-134.14135184680535,-138.76314851515608) arc (135:270:35.871717082794575) (-108.77621744475599,-200) -- (-25.581128454663933,-200) arc (-90:0:35.871717082794575) -- (10.29058862813065,-164.1282829172054) -- (10.29058862813065,-80.93319392711336) arc (0:135:35.871717082794575); % bottom left
    \draw[filled2] (177.71560807047825,-200) -- (12.488963527027266,-34.77335545654901) arc (45:180:0) (12.488963527027266,-34.77335545654901) -- (12.488963527027266,-200) arc (-180:-90:0) -- (12.488963527027266,-200) -- (177.71560807047825,-200) arc (-90:44.99999999999999:0); % bottom right
    \draw[filled] (-99.69190265779991,37.596168315869456) circle (100.3080973422); % large
\end{tikzpicture}

\vspace{5pt}

\begin{tikzpicture}[scale=0.009]
    % step 4
    \draw (-200,-200) rectangle (200,200);
    \draw[helper] (-157.12765267543034,-161.69665337894088) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633421,200) -- (-174.88596038803695,200) arc (90.00000000000001:180:25.11403961196304) -- (-200,174.88596038803695) -- (-200,-143.93834566633421) arc (-180:-45:25.11403961196304); % top half hat
    \draw[helper] (200,195.37820333164927) -- (-195.37820333164927,-200) arc (135:270:0) (-195.37820333164927,-200) -- (200,-200) arc (-90:0:0) -- (200,-200) -- (200,195.37820333164927) arc (0:135:0); % bottom half hat
    \draw[helper] (-200,91.47989903807937) -- (-200,-16.287562406340413) arc (-180:-45:77.98872528580094) (-66.86491820851447,-71.433918912025) -- (-12.981187486304627,-17.550188189815167) arc (-44.99999999999999:45:77.98872528580094) -- (-12.98118748630462,92.74252482155407) -- (-66.8649182085145,146.62625554376393) arc (45:180:77.98872528580094); % left quarter
    \draw[helper] (143.93834566633421,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304) (-57.15063531313485,157.12765267543034) -- (34.51470132029635,65.46231604199909) arc (-135.00000000000003:-45.000000000000014:25.11403961196304) -- (70.03131674550963,65.46231604199909) -- (161.69665337894085,157.1276526754303) arc (-45:90:25.11403961196304); % top quarter
    \draw[helper] (84.46660722207993,79.89760651856939) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633424,200) -- (66.7082995094733,200) arc (90.00000000000001:180:25.11403961196304) -- (41.594259897510256,174.88596038803695) -- (41.594259897510256,97.65591423117601) arc (-180:-45.00000000000001:25.11403961196304); % top right eighth
    \draw[helper] (-57.15063531313484,157.1276526754303) -- (-2.085628531284158,102.06264589357963) arc (-135.00000000000003:-0:25.11403961196304) (40.78671879328553,119.82095360618624) -- (40.78671879328553,174.88596038803698) arc (0:89.99999999999999:25.11403961196304) -- (15.672679181322497,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304); % top left eigtht
    \draw[filled2] (41.594259897510256,156.0931664175156) -- (41.594259897510256,113.74264197693027) arc (-180:-45:31.777380418458012) (95.84164149820454,91.272640794694) -- (117.01690371849719,112.44790301498665) arc (-45:45:31.777380418458012) -- (117.01690371849719,157.3879053794592) -- (95.84164149820455,178.56316759975186) arc (44.99999999999999:180:31.777380418458012); % top right left
    \draw[filled2] (143.93834566633424,200) -- (143.58694053928375,200) arc (90.00000000000001:225:25.11403961196304) (125.82863282667711,157.12765267543034) -- (126.00433539020236,156.9519501119051) arc (-135:-45:25.11403961196304) -- (161.52095081541563,156.9519501119051) -- (161.69665337894088,157.12765267543034) arc (-44.99999999999999:90:25.11403961196304); % small
    \draw[helper] (200,-128.56011804735198) -- (200,102.8446106120408) arc (0:135:38.32866907957012) (134.56886910041072,129.94707243206) -- (18.86650477071432,14.244708102363596) arc (135:225:38.32866907957012) -- (18.86650477071432,-39.96021553767477) -- (134.56886910041067,-155.66257986737116) arc (-135.00000000000003:-0:38.32866907957012); %right quarter
    \draw[helper] (-195.37820333164927,-200) -- (177.71560807047825,-200) arc (-90:45:0) (177.71560807047825,-200) -- (-8.83129763058551,-13.453094298936236) arc (45:135:0) -- (-8.83129763058551,-13.453094298936236) -- (-195.37820333164927,-200) arc (135:270:0); % bottom quarter
    \draw[helper] (49.165988748867306,-70.25969951582776) -- (134.56886910041072,-155.6625798673712) arc (-135.00000000000003:-0:38.32866907957012) (200,-128.56011804735203) -- (200,-43.1572376958086) arc (0:90:38.32866907957012) -- (161.67133092042988,-4.828568616238471) -- (76.2684505688865,-4.828568616238471) arc (90.00000000000001:225:38.32866907957012); % right bottom
    \draw[helper] (134.5688691004107,129.94707243205997) -- (65.54662447898676,60.92482781063603) arc (135:270:38.32866907957012) (92.64908629900593,-4.506303088953274) -- (161.67133092042988,-4.506303088953274) arc (-90:0:38.32866907957012) -- (200,33.82236599061685) -- (200,102.8446106120408) arc (0:135:38.32866907957012); % right top
    \draw[filled2] (134.3921094540351,-4.828568616238471) -- (76.26845056888648,-4.828568616238471) arc (90.00000000000001:225:38.32866907957012) (49.16598874886729,-70.25969951582775) -- (78.22781819144159,-99.32152895840206) arc (-135:-44.999999999999986:38.32866907957012) -- (132.43274183147997,-99.32152895840206) -- (161.49457127405427,-70.25969951582775) arc (-45:90:38.32866907957012); % right bottom top
    \draw[filled2] (200,-128.56011804735203) -- (200,-128.15645225720144) arc (0:135:38.32866907957012) (134.56886910041072,-101.05399043718225) -- (134.3670362053354,-101.25582333225753) arc (135:225:38.32866907957012) -- (134.3670362053354,-155.4607469722959) -- (134.56886910041072,-155.6625798673712) arc (-135:0:38.32866907957012); % right bottom bottom
    \draw[helper] (-50.946262856713275,-55.568059525064) -- (-134.14135184680535,-138.76314851515608) arc (135:270:35.871717082794575) (-108.77621744475599,-200) -- (-25.581128454663933,-200) arc (-90:0:35.871717082794575) -- (10.29058862813065,-164.1282829172054) -- (10.29058862813065,-80.93319392711336) arc (0:135:35.871717082794575); % bottom left
    \draw[helper] (177.71560807047825,-200) -- (12.488963527027266,-34.77335545654901) arc (45:180:0) (12.488963527027266,-34.77335545654901) -- (12.488963527027266,-200) arc (-180:-90:0) -- (12.488963527027266,-200) -- (177.71560807047825,-200) arc (-90:44.99999999999999:0); % bottom right
    \draw[filled] (-0.4554878989983552,158.75779330771616) circle (41.242206692283894); % top left
    \draw[filled] (-99.69190265779991,37.596168315869456) circle (100.3080973422); % large
    \draw[filled] (-49.94840585844361,-139.76100551342574) circle (60.23899448657425); % bottom left
    \draw[filled] (141.4551835235315,54.03851338751521) circle (58.54481647646848); % right top
    \draw[filled] (60.88272728110479,-151.60623624592245) circle (48.39376375407751); % bottom right
\end{tikzpicture}
~
\begin{tikzpicture}[scale=0.009]
    % step 5
    \draw (-200,-200) rectangle (200,200);
    \draw[helper] (-157.12765267543034,-161.69665337894088) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633421,200) -- (-174.88596038803695,200) arc (90.00000000000001:180:25.11403961196304) -- (-200,174.88596038803695) -- (-200,-143.93834566633421) arc (-180:-45:25.11403961196304); % top half hat
    \draw[helper] (200,195.37820333164927) -- (-195.37820333164927,-200) arc (135:270:0) (-195.37820333164927,-200) -- (200,-200) arc (-90:0:0) -- (200,-200) -- (200,195.37820333164927) arc (0:135:0); % bottom half hat
    \draw[helper] (-200,91.47989903807937) -- (-200,-16.287562406340413) arc (-180:-45:77.98872528580094) (-66.86491820851447,-71.433918912025) -- (-12.981187486304627,-17.550188189815167) arc (-44.99999999999999:45:77.98872528580094) -- (-12.98118748630462,92.74252482155407) -- (-66.8649182085145,146.62625554376393) arc (45:180:77.98872528580094); % left quarter
    \draw[helper] (143.93834566633421,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304) (-57.15063531313485,157.12765267543034) -- (34.51470132029635,65.46231604199909) arc (-135.00000000000003:-45.000000000000014:25.11403961196304) -- (70.03131674550963,65.46231604199909) -- (161.69665337894085,157.1276526754303) arc (-45:90:25.11403961196304); % top quarter
    \draw[helper] (84.46660722207993,79.89760651856939) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633424,200) -- (66.7082995094733,200) arc (90.00000000000001:180:25.11403961196304) -- (41.594259897510256,174.88596038803695) -- (41.594259897510256,97.65591423117601) arc (-180:-45.00000000000001:25.11403961196304); % top right eighth
    \draw[helper] (-57.15063531313484,157.1276526754303) -- (-2.085628531284158,102.06264589357963) arc (-135.00000000000003:-0:25.11403961196304) (40.78671879328553,119.82095360618624) -- (40.78671879328553,174.88596038803698) arc (0:89.99999999999999:25.11403961196304) -- (15.672679181322497,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304); % top left eigtht
    \draw[helper] (41.594259897510256,156.0931664175156) -- (41.594259897510256,113.74264197693027) arc (-180:-45:31.777380418458012) (95.84164149820454,91.272640794694) -- (117.01690371849719,112.44790301498665) arc (-45:45:31.777380418458012) -- (117.01690371849719,157.3879053794592) -- (95.84164149820455,178.56316759975186) arc (44.99999999999999:180:31.777380418458012); % top right left
    \draw[helper] (143.93834566633424,200) -- (143.58694053928375,200) arc (90.00000000000001:225:25.11403961196304) (125.82863282667711,157.12765267543034) -- (126.00433539020236,156.9519501119051) arc (-135:-45:25.11403961196304) -- (161.52095081541563,156.9519501119051) -- (161.69665337894088,157.12765267543034) arc (-44.99999999999999:90:25.11403961196304); % small
    \draw[helper] (200,-128.56011804735198) -- (200,102.8446106120408) arc (0:135:38.32866907957012) (134.56886910041072,129.94707243206) -- (18.86650477071432,14.244708102363596) arc (135:225:38.32866907957012) -- (18.86650477071432,-39.96021553767477) -- (134.56886910041067,-155.66257986737116) arc (-135.00000000000003:-0:38.32866907957012); %right quarter
    \draw[helper] (-195.37820333164927,-200) -- (177.71560807047825,-200) arc (-90:45:0) (177.71560807047825,-200) -- (-8.83129763058551,-13.453094298936236) arc (45:135:0) -- (-8.83129763058551,-13.453094298936236) -- (-195.37820333164927,-200) arc (135:270:0); % bottom quarter
    \draw[helper] (49.165988748867306,-70.25969951582776) -- (134.56886910041072,-155.6625798673712) arc (-135.00000000000003:-0:38.32866907957012) (200,-128.56011804735203) -- (200,-43.1572376958086) arc (0:90:38.32866907957012) -- (161.67133092042988,-4.828568616238471) -- (76.2684505688865,-4.828568616238471) arc (90.00000000000001:225:38.32866907957012); % right bottom
    \draw[helper] (134.5688691004107,129.94707243205997) -- (65.54662447898676,60.92482781063603) arc (135:270:38.32866907957012) (92.64908629900593,-4.506303088953274) -- (161.67133092042988,-4.506303088953274) arc (-90:0:38.32866907957012) -- (200,33.82236599061685) -- (200,102.8446106120408) arc (0:135:38.32866907957012); % right top
    \draw[helper] (134.3921094540351,-4.828568616238471) -- (76.26845056888648,-4.828568616238471) arc (90.00000000000001:225:38.32866907957012) (49.16598874886729,-70.25969951582775) -- (78.22781819144159,-99.32152895840206) arc (-135:-44.999999999999986:38.32866907957012) -- (132.43274183147997,-99.32152895840206) -- (161.49457127405427,-70.25969951582775) arc (-45:90:38.32866907957012); % right bottom top
    \draw[helper] (200,-128.56011804735203) -- (200,-128.15645225720144) arc (0:135:38.32866907957012) (134.56886910041072,-101.05399043718225) -- (134.3670362053354,-101.25582333225753) arc (135:225:38.32866907957012) -- (134.3670362053354,-155.4607469722959) -- (134.56886910041072,-155.6625798673712) arc (-135:0:38.32866907957012); % right bottom bottom
    \draw[helper] (-50.946262856713275,-55.568059525064) -- (-134.14135184680535,-138.76314851515608) arc (135:270:35.871717082794575) (-108.77621744475599,-200) -- (-25.581128454663933,-200) arc (-90:0:35.871717082794575) -- (10.29058862813065,-164.1282829172054) -- (10.29058862813065,-80.93319392711336) arc (0:135:35.871717082794575); % bottom left
    \draw[helper] (177.71560807047825,-200) -- (12.488963527027266,-34.77335545654901) arc (45:180:0) (12.488963527027266,-34.77335545654901) -- (12.488963527027266,-200) arc (-180:-90:0) -- (12.488963527027266,-200) -- (177.71560807047825,-200) arc (-90:44.99999999999999:0); % bottom right
    \draw[filled] (-0.4554878989983552,158.75779330771616) circle (41.242206692283894); % top left
    \draw[filled] (161.58772899795665,-128.3582851522767) circle (38.41227100204332); % right bottom
    \draw[filled] (143.762643102809,174.8131820032811) circle (25.186817996718908); % small
    \draw[filled] (82.1427211144201,134.91790419722295) circle (40.54846121690985); % top right left
    \draw[filled] (-99.69190265779991,37.596168315869456) circle (100.3080973422); % large
    \draw[filled] (105.33028001146079,-55.19504159829659) circle (50.36647298205811); % right bottom top
    \draw[filled] (-49.94840585844361,-139.76100551342574) circle (60.23899448657425); % bottom left
    \draw[filled] (141.4551835235315,54.03851338751521) circle (58.54481647646848); % right top
    \draw[filled] (60.88272728110479,-151.60623624592245) circle (48.39376375407751); % bottom right
\end{tikzpicture}
~
\begin{tikzpicture}[scale=0.009]
    % step 6
    \draw (-200,-200) rectangle (200,200);
    \draw[filled] (-0.4554878989983552,158.75779330771616) circle (41.242206692283894); % top left
    \draw[filled] (161.58772899795665,-128.3582851522767) circle (38.41227100204332); % right bottom
    \draw[filled] (143.762643102809,174.8131820032811) circle (25.186817996718908); % small
    \draw[filled] (82.1427211144201,134.91790419722295) circle (40.54846121690985); % top right left
    \draw[filled] (-99.69190265779991,37.596168315869456) circle (100.3080973422); % large
    \draw[filled] (105.33028001146079,-55.19504159829659) circle (50.36647298205811); % right bottom top
    \draw[filled] (-49.94840585844361,-139.76100551342574) circle (60.23899448657425); % bottom left
    \draw[filled] (141.4551835235315,54.03851338751521) circle (58.54481647646848); % right top
    \draw[filled] (60.88272728110479,-151.60623624592245) circle (48.39376375407751); % bottom right


==> tikz/four-fail.tex <==
\hatshape{0.5}{0}{72}{20}

\hatshape[draw=none]{0.5}{0.075}{72}{20}
%\draw (leftcenter) circle(\s);
\begin{scope}[shift={(leftcenter)}]
    \hatshape[filled2]{0.075}{0}{72}{20}
\end{scope}

\hatshape[draw=none]{0.5}{0.075}{72}{20}
%\draw (rightcenter) circle(\s);
\begin{scope}[shift={(rightcenter)}]
    \hatshape[filled2]{0.075}{0}{72}{20}
\end{scope}

\hatshape[draw=none]{0.5}{0.075}{72}{20}
%\draw (topcenter) circle(\s);
\begin{scope}[shift={(topcenter)}]
    \hatshape[filled2]{0.075}{0}{72}{20}
\end{scope}

\hatshape[draw=none]{0.5}{0.275}{72}{20}
\begin{scope}[shift={(0.8,-0.1)}]
    \hatshape[filled2]{0.275}{0.275}{72}{20}
\end{scope}


==> tikz/four.tex <==
\hatshape{1}{0}{60}{40}

\hatshape[draw=none]{1}{0.4}{60}{40}
%\draw (leftcenter) circle(\s);
\begin{scope}[shift={(leftcenter)}]
    \hatshape[filled2]{0.4}{0.2}{60}{40}
\end{scope}

\hatshape[draw=none]{1}{0.3}{60}{40}
%\draw (rightcenter) circle(\s);
\begin{scope}[shift={(rightcenter)}]
    \hatshape[filled2]{0.3}{0.1}{60}{40}
\end{scope}

\hatshape[draw=none]{1}{0.2}{60}{40}
%\draw (topcenter) circle(\s);
\begin{scope}[shift={(topcenter)}]
    \hatshape[filled2]{0.2}{0.02}{60}{40}
\end{scope}

\hatshape[draw=none]{1}{0.1}{60}{40}
\begin{scope}[shift={(0.26,0.02)},rotate=180]
    \hatshape[filled2]{0.1}{0}{60}{40}
\end{scope}


==> tikz/gem-construction.tex <==
\gemshape{1}{0.6}

\draw[dashed] (right) -- (top) -- (left) -- cycle;
\draw[dashed] (midcenter) circle(\r);

\draw[bracket] ([yshift=-2pt]righttop |- rightbottom) -- node[below] {$W(a,b)$} ([yshift=-2pt]left);
\draw[bracket] ([yshift=-9pt]righttop |- rightbottom) -- node[below] {$w(a,b)$} ([yshift=-9pt]lefttop |- leftbottom);
\draw[bracket] ([yshift=-2pt]right) -- node[below] {$c(b)$} ([yshift=-2pt]righttop |- rightbottom);
\draw[bracket] ([shift={(-1.4pt,1.4pt)}]left) -- node[above,sloped] {$D(a)$} ([shift={(-1.4pt,1.4pt)}]top);

\draw[thick,left,blue] (0,-\r) -- node {$r$} (midcenter) -- node {$r\sqrt{2}$} (top);
\draw (midcenter) -- node[below right] {$r$} +(45:\r) -- node[above right] {$r$} (top);
%\draw[thick,red] (left) -- node[sloped,above] {$(r+r\sqrt{2})\sqrt{2}$} (top);


==> tikz/gem.tex <==
\gemshape{1}{0.3}

\draw[dashed] (rightcenter) circle(\s) node {$b$};
\draw[dashed] (leftcenter) circle(\s) node {$b$};
\draw[dashed] (midcenter) circle(\r) node {$a$};

\draw[bracket] ([yshift=-2pt]right) -- node[below] {$c(b)$} ([yshift=-2pt]righttop |- rightbottom);

\draw[bracket] ([yshift=-2pt]right) -- node[below] {$c(b)$} ([yshift=-2pt]righttop |- rightbottom);

\draw[dashed] (rightbottom) -- (right) -- (righttop);


==> tikz/hat-construction.tex <==
\hatshape[draw=none]{1}{0.3}{45}{45}

\draw[dashed] (rightcenter) circle(\s);
\draw[dashed] (leftcenter) circle(\s);
\draw[dashed] (midcenter) circle(\r);
\draw[dashed] (right) -- (top) -- (left) -- cycle;

\draw[tight] (rightcenter) -- node[below left] {$s$} ++(-45:\s) -- node[below right] {$s$} ++(45:\s) coordinate (rightright) {} -- node[right] {$s$} ++(-90:\s) -- node[above] {$s$} (right);
\draw[thick,orange] (rightright) -- node[sloped,above] {$s\sqrt{2}$} (right);

\draw[tight] (leftcenter) -- node[above] {$s$} ++(180:\s) -- node[left] {$s$} ++(-90:\s) coordinate (leftleft) {} -- node[below left] {$s$} ++(135:\s) -- node[below right] {$s$} (left);
\draw[thick,orange] (leftleft) -- node[below] {$s\sqrt{2}$} (left);

\draw[thick,left,blue] (0,-\r) -- node {$r$} (midcenter) -- node {$r\sqrt{2}$} (top);
\draw (midcenter) -- node[below right] {$r$} +(45:\r) -- node[above right] {$r$} (top);
\draw[thick,red] (left) -- node[sloped,above] {$(r+r\sqrt{2})\sqrt{2}$} (top);

\coordinate (leftofleft) at ($(left)+(180:7pt)$);
\coordinate (belowleft) at ($(left)-(90:7pt)$);
\coordinate (farbelowleft) at ($(left)-(90:14pt)$);
\coordinate (abovetop) at ($(top)+(45:7pt)$);
\coordinate (farabovetop) at ($(top)+(45:14pt)$);
\coordinate (faraboveright) at ($(right)+(45:14pt)$);
\coordinate (aboverightright) at ($(rightright)+(45:7pt)$);
\coordinate (leftend) at ($(leftleft)-(90:7pt)$);
\coordinate (rightend) at ($(rightright)-(90:7pt)$);
\coordinate (totheright) at ($(rightcenter)+(0:\s)$);
\coordinate (rightend) at ($(totheright)-(90:7pt)$);

\draw[bracket] (leftofleft) -- node[left] {$h(a)$} (leftofleft |- top);
\draw[bracket] (rightend |- belowleft) -- node[below] {$w(a,b)$} (leftend |- belowleft);
\draw[bracket] (rightend |- farbelowleft) -- node[below] {$w'(a,b)$} (left |- farbelowleft);
\draw[bracket] (abovetop) -- node[above,sloped] {$d(a,b)$} (aboverightright);
\draw[bracket] (farabovetop) -- node[above,sloped] {$d'(a)$} (faraboveright);


==> tikz/hat-f-sum.tex <==
\pgfmathsetmacro{\aa}{(\defaulta)}
\pgfmathsetmacro{\bb}{(\defaultb)}
\pgfmathsetmacro{\a}{41}
\pgfmathsetmacro{\b}{49}
\pgfmathsetmacro{\f}{(cos(\b/2)^2*sec(\a/2+\b/2)^2*(1-sin(\a)))}
\pgfmathsetmacro{\g}{(cos(\a/2)^2*sec(\a/2+\b/2)^2*(1-sin(\b)))}

\hatshape{1}{0}{\a}{\b}
\draw[dashed] (midcenter) circle(\r) node {$a$};
%\draw[draw=none] (left) -- node[sloped,above] {$x$} (top);
%\draw[draw=none] (top) -- node[sloped,above] {$y$} (right);

\pgfmathparse{sqrt(1/pi)/tan(\b/2)-sqrt(((\g))/pi)/tan(\b/2)}
\begin{scope}[shift={(\pgfmathresult,0)}]
    \pgfmathparse{sqrt(1/pi)-sqrt(\g/pi)}
    \begin{scope}[shift={(0,-\pgfmathresult)}]
        \pgfmathsetmacro{\hata}{\g}
        \hatshape[draw=none]{\hata}{0}{90}{\b}
        \pgfmathsetmacro{\r}{sqrt(\g/pi)}
        \draw (midcenter) circle(\r) node {$f_2$};
    \end{scope}
\end{scope}

\pgfmathparse{sqrt(1/pi)/tan(\a/2)-sqrt(((\f))/pi)/tan(\a/2)}
\begin{scope}[shift={(-\pgfmathresult,0)}]
    \pgfmathparse{sqrt(1/pi)-sqrt((\f)/pi)}
    \begin{scope}[shift={(0,-\pgfmathresult)}]
        \pgfmathsetmacro{\hata}{\f}
        \hatshape[draw=none]{\hata}{0}{\a}{90}
        \pgfmathsetmacro{\r}{sqrt((\f)/pi)}
        \draw (midcenter) circle(\r) node {$f_1$};
    \end{scope}
\end{scope}

\draw[dashed] (top) -- (right);

\begin{scope}[scale=0.93,shift={(0,-0.042)}]
    \hatshape[dotted]{1}{0}{\aa}{\bb}
    \draw[dotted] (midcenter) circle(\r);
\end{scope}


==> tikz/hat-f.tex <==
\pgfmathsetmacro{\a}{(\defaulta)}
\pgfmathsetmacro{\b}{(\defaultb)}
\pgfmathsetmacro{\round}{(\defaultr)}
\pgfmathsetmacro{\f}{(cos(\b/2)^2*sec(\a/2+\b/2)^2*(1-sin(\a)))}
\pgfmathsetmacro{\g}{(cos(\a/2)^2*sec(\a/2+\b/2)^2*(1-sin(\b)))}

\hatshape{1}{\round}{\a}{\b}

\pgfmathparse{sqrt(1/pi)/tan(\b/2)-sqrt(((\g))/pi)/tan(\b/2)}
\begin{scope}[shift={(\pgfmathresult,0)}]
    \pgfmathparse{sqrt(1/pi)-sqrt(\g/pi)}
    \begin{scope}[shift={(0,-\pgfmathresult)}]
        \pgfmathsetmacro{\hata}{\g}
        \hatshape[dashed]{\hata}{0}{90}{\b}
        \pgfmathsetmacro{\r}{sqrt(\g/pi)}
        \draw[dashed] (midcenter) circle(\r) node {$f_2$};
    \end{scope}
\end{scope}

\def\comparg{\f}
\if\comparg1\else
    \pgfmathparse{sqrt(1/pi)/tan(\a/2)-sqrt(((\f))/pi)/tan(\a/2)}
    \begin{scope}[shift={(-\pgfmathresult,0)}]
        \pgfmathparse{sqrt(1/pi)-sqrt((\f)/pi)}
        \begin{scope}[shift={(0,-\pgfmathresult)}]
            \pgfmathsetmacro{\hata}{\f}
            \hatshape[dashed]{\hata}{0}{\a}{90}
            \pgfmathsetmacro{\r}{sqrt((\f)/pi)}
            \draw[dashed] (midcenter) circle(\r) node {$f_1$};
        \end{scope}
    \end{scope}
\fi


==> tikz/hat-poke-f.tex <==
\pgfmathsetmacro{\a}{(\defaulta)}
\pgfmathsetmacro{\b}{(\defaultb)}
\pgfmathsetmacro{\x}{1}
\pgfmathsetmacro{\round}{0}
\pgfmathsetmacro{\f}{(cos(\b/2)^2*sec(\a/2+\b/2)^2*(1-sin(\a)))}
\pgfmathsetmacro{\g}{(cos(\a/2)^2*sec(\a/2+\b/2)^2*(1-sin(\b)))}

\hatshape{1}{\round}{\a}{\b}
\draw[dashed] (midcenter) circle(\r) node {$o$};

%\pgfmathparse{sqrt(1/pi)/tan(\b/2)-sqrt(((\x))/pi)/tan(\b/2)}
%\begin{scope}[shift={(\pgfmathresult,0)}]
%    \pgfmathparse{sqrt(1/pi)-sqrt(\x/pi)}
%    \begin{scope}[shift={(0,-\pgfmathresult)}]
%        \pgfmathsetmacro{\hata}{\x}
%        \hatshape{\hata}{0}{90}{\b}
%        \draw[dashed] (midcenter) circle(\r) node {$a$};
%        \draw[bracket] ([shift={(11pt,11pt)}]top) -- node[sloped,above] {$d\sqrt{a}$} ([shift={(11pt,11pt)}]right);
%        %\coordinate (thetop) at (top);
%        \hatshape{\hata}{0}{90}{\b}
%    \end{scope}
%\end{scope}

\pgfmathparse{sqrt(1/pi)/tan(\b/2)-sqrt((\g)/pi)/tan(\b/2)}
\begin{scope}[shift={(\pgfmathresult,0)}]
    \pgfmathparse{sqrt(1/pi)-sqrt((\g)/pi)}
    \begin{scope}[shift={(0,-\pgfmathresult)}]
        \hatshape{\g}{0}{90}{\b}
        \draw[dashed] (midcenter) circle(\r) node {$f_i$};
        \draw[bracket] ([shift={(2pt,2pt)}]top) -- node[sloped,above] {$e\sqrt{o} = d\sqrt{f_i}$} ([shift={(2pt,2pt)}]right);
        %\draw[bracket] ([shift={(6pt,6pt)}]thetop) -- node[sloped,above] {$x$} ([shift={(6pt,6pt)}]top);
    \end{scope}
\end{scope}


==> tikz/hat-poke.tex <==
% alpha, beta, incircle-area of right hat, rounding
\pgfmathsetmacro{\a}{(\defaulta)}
\pgfmathsetmacro{\b}{(\defaultb)}
\pgfmathsetmacro{\x}{(\defaultx)}
\pgfmathsetmacro{\round}{0}
\pgfmathsetmacro{\f}{(cos(\b/2)^2*sec(\a/2+\b/2)^2*(1-sin(\a)))}
\pgfmathsetmacro{\g}{(cos(\a/2)^2*sec(\a/2+\b/2)^2*(1-sin(\b)))}

\hatshape{1}{\round}{\a}{\b}

\pgfmathparse{sqrt(1/pi)/tan(\b/2)-sqrt(((\x))/pi)/tan(\b/2)}
\begin{scope}[shift={(\pgfmathresult,0)}]
    \pgfmathparse{sqrt(1/pi)-sqrt(\x/pi)}
    \begin{scope}[shift={(0,-\pgfmathresult)}]
        \pgfmathsetmacro{\hata}{\x}
        \pgfmathsetmacro{\hatb}{max(\round,\x-\g*(1-\x)/(\f)))}
        \pgfmathsetmacro{\origa}{\a}
        \hatshape[draw=none,filled2]{\hata}{\hatb}{90}{\b}
        \draw[dashed] (midcenter) circle(\r);
        \draw[dashed] (midcenter) node {$a_i$};
        \draw[dashed] (topcenter) circle(\s);
        \draw[dashed] ([shift={(0,4pt)}]topcenter) node {$b_i$};
        \draw[bracket] ([shift={(19pt,19pt)}]top) -- node[sloped,above] {$d\sqrt{a_i}$} ([shift={(19pt,19pt)}]right);

        \begin{scope}[shift={(topcenter)}]
            \hatshape{\hatb}{0}{\origa}{\b}
            \draw[bracket] ([shift={(1pt,1pt)}]top) -- node[sloped,above] {$e\sqrt{b_i}$} ([shift={(1pt,1pt)}]right);
            \hatshape{\hatb}{0}{90}{\b}
            \draw[bracket] ([shift={(7pt,7pt)}]top) -- node[sloped,above] {$d\sqrt{b_i}$} ([shift={(7pt,7pt)}]right);
        \end{scope}

        \hatshape{\hata}{0}{90}{\b}
    \end{scope}
\end{scope}

\pgfmathparse{sqrt(1/pi)/tan(\b/2)-sqrt((\g)/pi)/tan(\b/2)}
\begin{scope}[shift={(\pgfmathresult,0)}]
    \pgfmathparse{sqrt(1/pi)-sqrt((\g)/pi)}
    \begin{scope}[shift={(0,-\pgfmathresult)}]
        \hatshape{\g}{0}{90}{\b}
        \draw[dashed] (midcenter) circle(\r);
        \draw[dashed] ([shift={(4pt,0)}]midcenter) node {$f_i$};
        \draw[bracket] ([shift={(13pt,13pt)}]top) -- node[sloped,above] {$d\sqrt{f_i}$} ([shift={(13pt,13pt)}]right);
    \end{scope}
\end{scope}

%\def\comparg{\x}
%\if\comparg1\else
%    \pgfmathparse{sqrt(1/pi)/tan(\a/2)-sqrt(((1-\x))/pi)/tan(\a/2)}
%    \begin{scope}[shift={(-\pgfmathresult,0)}]
%        \pgfmathparse{sqrt(1/pi)-sqrt((1-\x)/pi)}
%        \begin{scope}[shift={(0,-\pgfmathresult)}]
%            \pgfmathsetmacro{\hata}{1-\x}
%            \hatshape[dashed]{\hata}{0}{\a}{\b}
%            \pgfmathsetmacro{\r}{sqrt((1-\x)/pi)}
%            \draw (midcenter) circle(\r) node {$a_1$};
%        \end{scope}
%    \end{scope}
%\fi


==> tikz/hat.tex <==
\pgfmathsetmacro{\a}{(\defaulta)}
\pgfmathsetmacro{\b}{(\defaultb)}
\pgfmathsetmacro{\round}{(\defaultr)}

\hatshape{1}{\round}{\a}{\b}

\draw[dashed] (rightcenter) circle(\s) node {$b$};
\draw[dashed] (leftcenter) circle(\s) node {$b$};
\draw[dashed] (topcenter) circle(\s) node {$b$};
\draw[dashed] (midcenter) circle(\r) node {$a$};

%\path (top) +(0,4pt) node {\emph{tip}};
\path (leftcenter) +(-20pt,0) node {\emph{left-angle}};
\path (rightcenter) +(20pt,0) node {\emph{right-angle}};
%\path (0,-\r) +(0,-5pt) node {\emph{base}};


==> tikz/hatlr.tex <==
\pgfmathsetmacro{\aa}{(\defaulta)}
\pgfmathsetmacro{\bb}{(\defaultb)}
\pgfmathsetmacro{\a}{39}
\pgfmathsetmacro{\b}{51}

\hatshape{1}{0}{\a}{\b}
\draw (midcenter) circle(\r) node {$a$};
\draw[draw=none] (left) -- node[sloped,above] {$x$} (top);
\draw[draw=none] (top) -- node[sloped,above] {$y$} (right);

\coordinate (lc) at ($(midcenter)-(\r,0)$);
\coordinate (rc) at ($(midcenter)+(\r,0)$);
\coordinate (l) at ($(midcenter)+(-\r,-\r)$);
\coordinate (r) at ($(midcenter)+(\r,-\r)$);

\draw[dashed] (lc) -- (l);
\draw[dashed] (rc) -- (r);

\draw[bracket] ([yshift=-2pt]right) -- node[below] {$\sqrt{a}p_2$} ([yshift=-2pt]l);
\draw[bracket] ([yshift=-10pt]r) -- node[below] {$\sqrt{a}p_1$} ([yshift=-10pt]left);
\draw[bracket] ([yshift=-18pt]right) -- node[below] {$w$} ([yshift=-18pt]left);

\begin{scope}[scale=0.76,shift={(0,-0.178)}]
    \hatshape[dotted]{1}{0}{\aa}{\bb}
    \draw[dotted] (midcenter) circle(\r);
\end{scope}


==> tikz/hats-overlap.tex <==
\pgfmathsetmacro{\a}{\defaulta}
\pgfmathsetmacro{\b}{\defaultb}
\pgfmathsetmacro{\x}{\defaultx}
\pgfmathsetmacro{\round}{0}

\hatshape{1}{\round}{\a}{\b}
\draw[bracket] ([yshift=-9pt]right) -- node[below] {$w$} ([yshift=-9pt]left);

\pgfmathparse{sqrt(1/pi)/tan(\b/2)-sqrt(((\x))/pi)/tan(\b/2)}
\begin{scope}[shift={(\pgfmathresult,0)}]
    \pgfmathparse{sqrt(1/pi)-sqrt(\x/pi)}
    \begin{scope}[shift={(0,-\pgfmathresult)}]
        \pgfmathsetmacro{\hata}{\x}
        \hatshape[dashed]{\hata}{0}{90}{\b}
        \pgfmathsetmacro{\r}{sqrt(\x/pi)}
        \coordinate (r) at ($(midcenter)+(-\r,-\r)$);
        \draw (midcenter) circle(\r) node {$a_2$};
        \draw[bracket] ([yshift=-2pt]right) -- node[below] {$\sqrt{a_2}p_2$} ([yshift=-2pt]r);
    \end{scope}
\end{scope}

\def\comparg{\x}
\if\comparg1\else
    \pgfmathparse{sqrt(1/pi)/tan(\a/2)-sqrt(((1-\x))/pi)/tan(\a/2)}
    \begin{scope}[shift={(-\pgfmathresult,0)}]
        \pgfmathparse{sqrt(1/pi)-sqrt((1-\x)/pi)}
        \begin{scope}[shift={(0,-\pgfmathresult)}]
            \pgfmathsetmacro{\hata}{1-\x}
            \hatshape[dashed]{\hata}{0}{\a}{90}
            \pgfmathsetmacro{\r}{sqrt((1-\x)/pi)}
            \coordinate (l) at ($(midcenter)+(\r,-\r)$);
            \draw (midcenter) circle(\r) node {$a_1$};
            \draw[bracket] ([yshift=-2pt]l) -- node[below] {$\sqrt{a_1}p_1$} ([yshift=-2pt]left);
        \end{scope}
    \end{scope}
\fi


==> tikz/hats-rounding.tex <==
    \hatsinhat{\defaulta}{\defaultb}{\defaultx}{0}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw[->,thick] (0,0) -- (0.6,0);
\draw[draw=none] (0,0) -- (0,-0.6);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
    \hatsinhat{\defaulta}{\defaultb}{\defaultx}{\defaultr}


==> tikz/long-rects.tex <==
    \draw (0,0) rectangle (1,1);
    \path (0,0) -- node[left] {$1$} (0,1);
    \path (0,0) -- node[below] {$1$} (1,0);
    \draw[filled] (0.2929,0.2929) circle (0.2929);
    \draw[filled] (1-0.2929,1-0.2929) circle (0.2929);
    %\draw[dashed] (0,1) -- (1,0);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.4]
    \draw (0,0) rectangle (1.3333,1);
    \path (0,0) -- node[below] {$1.3$} (1.3333,0);
    \draw[filled] (0.35017,0.35017) circle (0.35017);
    \draw[filled] (1.3333-0.35017,1-0.35017) circle (0.350171);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.4]
    \draw (0,0) rectangle (1.56066,1);
    \path (0,0) -- node[below] {$\approx 1.5607$} (1.56066,0);
    \draw[filled] (0.78,0.5) circle (0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.4]
    \draw (0,0) rectangle (1.8,1);
    \path (0,0) -- node[below] {$1.8$} (1.8,0);
    \draw[filled] (0.9,0.5) circle (0.5);
\end{tikzpicture}

\begin{tikzpicture}[scale=2.4]
    \draw (0,0) rectangle (1,1);
    \path (0,0) -- node[left] {$1$} (0,1);
    \path (0,0) -- node[below] {$1$} (1,0);
    \draw[filled] (0.2929,0.2929) circle (0.2929);
    \draw[filled] (1-0.2929,1-0.2929) circle (0.2929);
    \draw[dashed] (0,1) -- (1,0);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.4]
    \draw (0,0) rectangle (1.3333,1);
    \path (0,0) -- node[below] {$1.3$} (1.3333,0);
    \draw[dashed] (0,1) -- (1.3333,0);
    \draw[filled] (0.3333,0.3333) circle (0.3333);
    \draw[filled] (1.3333-0.3333,1-0.3333) circle (0.3333);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.4]
    \draw (0,0) rectangle (1.56066,1);
    \path (0,0) -- node[below] {$\approx 1.5607$} (1.56066,0);
    \draw[filled] (0.3535,0.3535) circle (0.3535);
    \draw[filled] (1.560668-0.3535,1-0.3535) circle (0.3535);
    \draw[dashed] (0,1) -- (1.56066,0);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.4]
    \draw (0,0) rectangle (1.8,1);
    \path (0,0) -- node[below] {$1.8$} (1.8,0);
    \draw[filled] (0.3704,0.3704) circle (0.3704);
    \draw[filled] (1.8-0.3704,1-0.3704) circle (0.3704);
    \draw[dashed] (0,1) -- (1.8,0);


==> tikz/origami.tex <==
\draw (0,0) -- (0.1,0.1) -- ++(0,0.141) -- ++(-0.04,0.04);
\draw (0.1,0.241) -- ++(0.04,0.04);
\draw (0.1,0.1) -- ++(0.141,0) -- ++(0.04,0.04);
\draw (0.241,0.1) -- ++(0.04,-0.04);

\draw (-0,-0) -- (-0.1,-0.1) -- ++(-0,-0.141) -- ++(0.04,-0.04);
\draw (-0.1,-0.241) -- ++(-0.04,-0.04);
\draw (-0.1,-0.1) -- ++(-0.141,0) -- ++(-0.04,-0.04);
\draw (-0.241,-0.1) -- ++(-0.04,0.04);

\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[scale=3.8]
    \draw (0,0) rectangle (1,1);

    \draw (0.2,1) -- (1,0.2);
    \draw (1,0.4) -- (0.8,0.6) -- (1,0.8);
    \draw (0.4,1) -- (0.6,0.8) -- (0.8,1);
    \draw (0.6,0.6) -- (1,1);
    \draw[filled] (0.6-0.0585,1-0.0585) circle (0.0585);
    \draw[filled] (0.6+0.0585,1-0.0585) circle (0.0585);
    \draw[filled] (1-0.0585,0.6-0.0585) circle (0.0585);
    \draw[filled] (1-0.0585,0.6+0.0585) circle (0.0585);

    \draw (0.8,0) -- (0,0.8);
    \draw (0,0.6) -- (0.2,0.4) -- (0,0.2);
    \draw (0.6,0) -- (0.4,0.2) -- (0.2,0);
    \draw (0.4,0.4) -- (0,0);
    \draw[filled] (0.4-0.0585,0.0585) circle (0.0585);
    \draw[filled] (0.4+0.0585,0.0585) circle (0.0585);
    \draw[filled] (0.0585,0.4-0.0585) circle (0.0585);
    \draw[filled] (0.0585,0.4+0.0585) circle (0.0585);


==> tikz/overlap.tex <==
\hatsinhat{60}{40}{0.6}{0}


==> tikz/right-hat.tex <==
\pgfmathsetmacro{\a}{(\defaulta)}
\pgfmathsetmacro{\b}{(\defaultb)}
\pgfmathsetmacro{\round}{(0.3)}

\hatshape{1}{\round}{\a}{\b}

\draw[dashed] (rightcenter) circle(\s) node {$b$};
\draw[dashed] (leftcenter) circle(\s) node {$b$};
\draw[dashed] (topcenter) circle(\s) node {$b$};
\draw[dashed] (midcenter) circle(\r) node {$a$};


==> tikz/right-hats-rounding.tex <==
    \hatsinhat{\defaulta}{\defaultb}{\defaultx}{0}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
\draw[->,thick] (0,0) -- (0.6,0);
\draw[draw=none] (0,0) -- (0,-0.6);
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
    \hatsinhat{\defaulta}{\defaultb}{\defaultx}{\defaultr}


==> tikz/ruby-construction.tex <==
\gemsingem{0.1715}{0}

%\draw[dashed] (rightcenter) circle(\s);
%\draw[dashed] (leftcenter) circle(\s);
%\draw[dashed] (midcenter) circle(\r);
%\draw[dashed] (right) -- (top) -- (left) -- cycle;
%
%\draw[tight] (rightcenter) -- node[below left] {$s$} ++(-45:\s) -- node[below right] {$s$} ++(45:\s) coordinate (rightright) {} -- node[right] {$s$} ++(-90:\s) -- node[above] {$s$} (right);
%\draw[thick,orange] (rightright) -- node[sloped,above] {$s\sqrt{2}$} (right);
%
%\draw[tight] (leftcenter) -- node[above] {$s$} ++(180:\s) -- node[left] {$s$} ++(-90:\s) coordinate (leftleft) {} -- node[below left] {$s$} ++(135:\s) -- node[below right] {$s$} (left);
%\draw[thick,orange] (leftleft) -- node[below] {$s\sqrt{2}$} (left);
%
%\draw[thick,left,blue] (0,0) -- node {$r$} (midcenter) -- node {$r\sqrt{2}$} (top);
%\draw (midcenter) -- node[below right] {$r$} +(45:\r) -- node[above right] {$r$} (top);
%\draw[thick,red] (left) -- node[sloped,above] {$(r+r\sqrt{2})\sqrt{2}$} (top);
%
%\coordinate (leftofleft) at ($(left)+(180:5pt)$);
%\coordinate (belowleft) at ($(left)-(90:5pt)$);
%\coordinate (farbelowleft) at ($(left)-(90:10pt)$);
%\coordinate (abovetop) at ($(top)+(45:5pt)$);
%\coordinate (farabovetop) at ($(top)+(45:10pt)$);
%\coordinate (faraboveright) at ($(right)+(45:10pt)$);
%\coordinate (aboverightright) at ($(rightright)+(45:5pt)$);
%\coordinate (leftend) at ($(leftleft)-(90:5pt)$);
%\coordinate (rightend) at ($(rightright)-(90:5pt)$);
%\coordinate (totheright) at ($(rightcenter)+(0:\s)$);
%\coordinate (rightend) at ($(totheright)-(90:5pt)$);
%
%\draw[bracket] (leftofleft) -- node[left] {$h(a)$} (leftofleft |- top);
%\draw[bracket] (rightend |- belowleft) -- node[below] {$w(a,b)$} (leftend |- belowleft);
%\draw[bracket] (rightend |- farbelowleft) -- node[below] {$w'(a,b)$} (left |- farbelowleft);
%\draw[bracket] (abovetop) -- node[above,sloped] {$d(a,b)$} (aboverightright);
%\draw[bracket] (farabovetop) -- node[above,sloped] {$d'(a)$} (faraboveright);


==> tikz/shelf-packing.tex <==
\draw (0,0) rectangle (1,1);
\draw[filled] (0,0)
    rectangle ++(1/2,1/2) ++(0,-1/2)
    rectangle ++(1/3,1/3) ++(0,-1/3);
\draw[dashed] (0,1/2) -- (1,1/2);
\draw[filled] (0,1/2)
    rectangle ++(1/3,1/3) ++(0,-1/3)
    rectangle ++(1/5,1/5) ++(0,-1/5)
    rectangle ++(1/5,1/5) ++(0,-1/5)
    rectangle ++(1/6,1/6) ++(0,-1/6);
\draw[dashed] (0,5/6) -- (1,5/6);
\draw[filled] (0,5/6)
    rectangle ++(1/10,1/10) ++(0,-1/10)
    rectangle ++(1/15,1/15) ++(0,-1/15)
    rectangle ++(1/15,1/15) ++(0,-1/15)
    rectangle ++(1/15,1/15) ++(0,-1/15)
    rectangle ++(1/15,1/15) ++(0,-1/15)
    rectangle ++(1/15,1/15) ++(0,-1/15)
    rectangle ++(1/30,1/30) ++(0,-1/30)
    rectangle ++(1/30,1/30) ++(0,-1/30)
    rectangle ++(1/30,1/30) ++(0,-1/30);


==> tikz/split-packing.tex <==
\draw (-200,-200) rectangle (200,200);
\draw[helper] (-157.12765267543034,-161.69665337894088) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633421,200) -- (-174.88596038803695,200) arc (90.00000000000001:180:25.11403961196304) -- (-200,174.88596038803695) -- (-200,-143.93834566633421) arc (-180:-45:25.11403961196304);
\draw[helper] (200,195.37820333164927) -- (-195.37820333164927,-200) arc (135:270:0) (-195.37820333164927,-200) -- (200,-200) arc (-90:0:0) -- (200,-200) -- (200,195.37820333164927) arc (0:135:0);
\draw[helper] (-200,91.47989903807937) -- (-200,-16.287562406340413) arc (-180:-45:77.98872528580094) (-66.86491820851447,-71.433918912025) -- (-12.981187486304627,-17.550188189815167) arc (-44.99999999999999:45:77.98872528580094) -- (-12.98118748630462,92.74252482155407) -- (-66.8649182085145,146.62625554376393) arc (45:180:77.98872528580094);
\draw[helper] (143.93834566633421,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304) (-57.15063531313485,157.12765267543034) -- (34.51470132029635,65.46231604199909) arc (-135.00000000000003:-45.000000000000014:25.11403961196304) -- (70.03131674550963,65.46231604199909) -- (161.69665337894085,157.1276526754303) arc (-45:90:25.11403961196304);
\draw[helper] (84.46660722207993,79.89760651856939) -- (161.69665337894088,157.12765267543034) arc (-45:90:25.11403961196304) (143.93834566633424,200) -- (66.7082995094733,200) arc (90.00000000000001:180:25.11403961196304) -- (41.594259897510256,174.88596038803695) -- (41.594259897510256,97.65591423117601) arc (-180:-45.00000000000001:25.11403961196304);
\draw[helper] (-57.15063531313484,157.1276526754303) -- (-2.085628531284158,102.06264589357963) arc (-135.00000000000003:-0:25.11403961196304) (40.78671879328553,119.82095360618624) -- (40.78671879328553,174.88596038803698) arc (0:89.99999999999999:25.11403961196304) -- (15.672679181322497,200) -- (-39.392327600528205,200) arc (90.00000000000001:225:25.11403961196304);
\draw[helper] (41.594259897510256,156.0931664175156) -- (41.594259897510256,113.74264197693027) arc (-180:-45:31.777380418458012) (95.84164149820454,91.272640794694) -- (117.01690371849719,112.44790301498665) arc (-45:45:31.777380418458012) -- (117.01690371849719,157.3879053794592) -- (95.84164149820455,178.56316759975186) arc (44.99999999999999:180:31.777380418458012);
\draw[helper] (143.93834566633424,200) -- (143.58694053928375,200) arc (90.00000000000001:225:25.11403961196304) (125.82863282667711,157.12765267543034) -- (126.00433539020236,156.9519501119051) arc (-135:-45:25.11403961196304) -- (161.52095081541563,156.9519501119051) -- (161.69665337894088,157.12765267543034) arc (-44.99999999999999:90:25.11403961196304);
\draw[helper] (200,-128.56011804735198) -- (200,102.8446106120408) arc (0:135:38.32866907957012) (134.56886910041072,129.94707243206) -- (18.86650477071432,14.244708102363596) arc (135:225:38.32866907957012) -- (18.86650477071432,-39.96021553767477) -- (134.56886910041067,-155.66257986737116) arc (-135.00000000000003:-0:38.32866907957012);
\draw[helper] (-195.37820333164927,-200) -- (177.71560807047825,-200) arc (-90:45:0) (177.71560807047825,-200) -- (-8.83129763058551,-13.453094298936236) arc (45:135:0) -- (-8.83129763058551,-13.453094298936236) -- (-195.37820333164927,-200) arc (135:270:0);
\draw[helper] (49.165988748867306,-70.25969951582776) -- (134.56886910041072,-155.6625798673712) arc (-135.00000000000003:-0:38.32866907957012) (200,-128.56011804735203) -- (200,-43.1572376958086) arc (0:90:38.32866907957012) -- (161.67133092042988,-4.828568616238471) -- (76.2684505688865,-4.828568616238471) arc (90.00000000000001:225:38.32866907957012);
\draw[helper] (134.5688691004107,129.94707243205997) -- (65.54662447898676,60.92482781063603) arc (135:270:38.32866907957012) (92.64908629900593,-4.506303088953274) -- (161.67133092042988,-4.506303088953274) arc (-90:0:38.32866907957012) -- (200,33.82236599061685) -- (200,102.8446106120408) arc (0:135:38.32866907957012);
\draw[helper] (134.3921094540351,-4.828568616238471) -- (76.26845056888648,-4.828568616238471) arc (90.00000000000001:225:38.32866907957012) (49.16598874886729,-70.25969951582775) -- (78.22781819144159,-99.32152895840206) arc (-135:-44.999999999999986:38.32866907957012) -- (132.43274183147997,-99.32152895840206) -- (161.49457127405427,-70.25969951582775) arc (-45:90:38.32866907957012);
\draw[helper] (200,-128.56011804735203) -- (200,-128.15645225720144) arc (0:135:38.32866907957012) (134.56886910041072,-101.05399043718225) -- (134.3670362053354,-101.25582333225753) arc (135:225:38.32866907957012) -- (134.3670362053354,-155.4607469722959) -- (134.56886910041072,-155.6625798673712) arc (-135:0:38.32866907957012);
\draw[helper] (-50.946262856713275,-55.568059525064) -- (-134.14135184680535,-138.76314851515608) arc (135:270:35.871717082794575) (-108.77621744475599,-200) -- (-25.581128454663933,-200) arc (-90:0:35.871717082794575) -- (10.29058862813065,-164.1282829172054) -- (10.29058862813065,-80.93319392711336) arc (0:135:35.871717082794575);
\draw[helper] (177.71560807047825,-200) -- (12.488963527027266,-34.77335545654901) arc (45:180:0) (12.488963527027266,-34.77335545654901) -- (12.488963527027266,-200) arc (-180:-90:0) -- (12.488963527027266,-200) -- (177.71560807047825,-200) arc (-90:44.99999999999999:0);
\draw[filled] (-0.4554878989983552,158.75779330771616) circle (41.242206692283894);
\draw[filled] (161.58772899795665,-128.3582851522767) circle (38.41227100204332);
\draw[filled] (143.762643102809,174.8131820032811) circle (25.186817996718908);
\draw[filled] (82.1427211144201,134.91790419722295) circle (40.54846121690985);
\draw[filled] (-99.69190265779991,37.596168315869456) circle (100.3080973422);
\draw[filled] (105.33028001146079,-55.19504159829659) circle (50.36647298205811);
\draw[filled] (-49.94840585844361,-139.76100551342574) circle (60.23899448657425);
\draw[filled] (141.4551835235315,54.03851338751521) circle (58.54481647646848);
\draw[filled] (60.88272728110479,-151.60623624592245) circle (48.39376375407751);


==> tikz/square-worst-construction.tex <==
\draw (0,0) rectangle (\B,\B);
\newcommand\circrad{0.398942}
\coordinate (c1) at (\circrad,\circrad);
\coordinate (c2) at (\B-\circrad,\B-\circrad);
\coordinate (c) at (\B/2,\B/2);
\draw[dashed] (c1) circle (\circrad);
\draw[dashed] (c2) circle (\circrad);
\draw[tight] (c1) edge[above] node {$r$} +(180:\circrad) -- node[above left] {$r$} ++(45:\circrad) -- node[above left] {$r$} ++(45:\circrad) -- node[above] {$r$} ++(0:\circrad);
\draw (c1) -- node[below] {$\frac{r}{\s}$} (c1 -| c) -- (c) -- (c2 |- c) -- (c2);


==> tikz/squares-worst.tex <==
\draw (0,0) rectangle (1,1);
\draw[filled] (0,0) rectangle (1/2,1/2);
\draw[filled] (1/2,1/2) rectangle (1,1);


==> tikz/triangle-subcontainers.tex <==
\draw (-400,-200) -- (400,-200) arc (-90:38.57867834990793:0) (400,-200) -- (90.5,188) arc (38.57867834990794:128.3450387527907:0) -- (90.5,188) -- (-400,-200) arc (128.34503875279077:270:0);
\draw[helper] (86.64498087223814,184.95056590913026) -- (-400,-200) arc (128.34503875279077:270:0) (-400,-200) -- (86.64498087223814,-200) arc (-90:0:0) -- (86.64498087223814,-200) -- (86.64498087223814,184.95056590913026) arc (0:128.34503875279074:0);
\draw[helper] (375.2224167900443,-168.93795707443357) -- (121.42903583666146,149.2262814067055) arc (38.57867834990794:180:19.13171880730363) (87.34104640613987,137.2959572884427) -- (87.34104640613987,-180.86828119269637) arc (-180:-90:19.13171880730363) -- (106.4727652134435,-200) -- (360.26614616682633,-200) arc (-90:38.57867834990793:19.13171880730363);
\draw[helper] (86.64498087223814,-89.52426599190011) -- (86.64498087223814,54.26255330855301) arc (0:128.3450387527907:63.25440151119891) (-15.852181427524627,103.87228054254933) -- (-85.81446350419378,48.530047217885475) arc (128.3450387527907:218.34503875279074:63.25440151119891) -- (-96.18142994962625,-40.322440804674756) -- (-26.21914787295711,-128.76702678046396) arc (-141.65496124720926:0:63.25440151119891);
\draw[helper] (-400,-200) -- (20.37064282465866,-200) arc (-90:38.34503875279073:0) (20.37064282465866,-200) -- (-141.42617771303503,4.539537303450373) arc (38.34503875279074:128.34503875279074:0) -- (-141.42617771303503,4.539537303450373) -- (-400,-200) arc (128.34503875279077:270:0);
\draw[helper] (-146.85249193841167,0.24716234025743233) -- (-400,-200) arc (128.34503875279077:270:0) (-400,-200) -- (-146.85249193841173,-200) arc (-90:-0:0) -- (-146.85249193841173,-200) -- (-146.85249193841167,0.24716234025743233) arc (-0:128.34503875279074:0);
\draw[helper] (-1.8480044168950371,-171.9117358969534) -- (-115.78007871362732,-27.881626508945203) arc (38.34503875279074:180:17.334200239910615) (-146.70930040938381,-38.635690372081186) -- (-146.70930040938387,-182.66579976008939) arc (180:270:17.334200239910615) -- (-129.37510016947326,-200) -- (-15.443025872740918,-200) arc (-90:38.34503875279075:17.334200239910615);
\draw[helper] (-146.85249193841173,-161.408398189196) -- (-146.85249193841167,-35.201533208503754) arc (-0:128.34503875279074:17.157549316651586) (-174.6545116391857,-21.745057117235575) -- (-236.06292397314894,-70.32092660872944) arc (128.3450387527907:218.34503875279074:17.157549316651586) -- (-238.87492968029468,-94.42187308412004) -- (-177.46651734633147,-172.0528685733184) arc (-141.6549612472093:-0:17.157549316651586);
\draw[helper] (-400,-200) -- (-155.74410227175522,-200) arc (-90:38.34503875279072:0) (-155.74410227175522,-200) -- (-249.75596614611771,-81.15252775676592) arc (38.34503875279073:128.34503875279074:0) -- (-249.75596614611771,-81.15252775676592) -- (-400,-200) arc (128.3450387527907:270:0);
\draw[helper] (-267.1935502318309,-94.94617225270214) -- (-400,-200) arc (128.3450387527907:270:0) (-400,-200) -- (-267.1935502318309,-200) arc (-90:0:0) -- (-267.1935502318309,-200) -- (-267.1935502318309,-94.94617225270214) arc (0:128.34503875279074:0);
\draw[helper] (-185.3667239586553,-162.55181459426674) -- (-223.71744222028943,-114.0697854516597) arc (38.345038752790735:180:23.110518402376808) (-264.95328450190937,-128.40745245501614) -- (-264.95328450190937,-176.8894815976232) arc (-180:-90:23.110518402376808) -- (-241.84276609953255,-200) -- (-203.49204783789844,-200) arc (-90:38.34503875279073:23.110518402376808);
\draw[helper] (-215.40245794376006,-200) -- (-203.49204783789844,-200) arc (-90:38.34503875279074:23.110518402376808) (-185.3667239586553,-162.55181459426674) -- (-189.9509320124804,-156.75657219632552) arc (38.34503875279074:128.34503875279074:23.110518402376808) -- (-222.41392289507996,-152.96891532043884) -- (-229.74012494711647,-158.76415771838003) arc (128.3450387527907:270:23.110518402376808);
\draw[helper] (-264.95328450190937,-128.40745245501614) -- (-264.95328450190937,-136.9910375412058) arc (-180:-51.6549612472093:23.110518402376808) (-227.50509909617614,-155.11636142044892) -- (-223.32858831479328,-151.81261792773427) arc (-51.654961247209286:38.345038752790714:23.110518402376808) -- (-219.5409314389066,-119.3496270451347) -- (-223.71744222028943,-114.06978545165973) arc (38.34503875279072:180:23.110518402376808);
\draw[helper] (-97.77245060410814,-200) -- (-39.03800322371065,-200) arc (-90:38.34503875279074:28.754422655928074) (-16.486227684753416,-153.40645622457058) -- (-39.092579970278294,-124.82806499763772) arc (38.34503875279075:128.34503875279077:28.754422655928074) -- (-79.48347662873692,-120.11541057818184) -- (-115.61157172360949,-148.69380180511467) arc (128.34503875279077:270:28.754422655928074);
\draw[helper] (-146.70930040938384,-38.635690372081186) -- (-146.70930040938387,-132.38729975914333) arc (180:308.34503875279074:17.334200239910615) (-118.62103630633726,-145.9823212149892) -- (-73.00436175306214,-109.89818313818849) arc (-51.65496124720925:38.34503875279074:17.334200239910615) -- (-70.16340416035226,-85.54909781920661) -- (-115.78007871362733,-27.881626508945203) arc (38.34503875279074:180:17.334200239910615);
\draw[helper] (-77.19064459281014,-76.6654343343597) -- (-115.78007871362733,-27.881626508945203) arc (38.345038752790735:180:17.334200239910615) (-146.70930040938381,-38.635690372081186) -- (-146.70930040938384,-87.41949819749568) arc (180:270:17.334200239910615) -- (-129.37510016947323,-104.7536984374063) -- (-90.78566604865603,-104.75369843740631) arc (-90.00000000000001:38.34503875279074:17.334200239910615);
\draw[helper] (-118.62103630633725,-145.98232121498918) -- (-106.11206867088275,-136.08735802934933) arc (-51.65496124720924:89.99999999999999:17.334200239910615) (-116.86613253401873,-105.15813633359284) -- (-129.37510016947323,-105.15813633359284) arc (90:180:17.334200239910615) -- (-146.70930040938384,-122.49233657350344) -- (-146.70930040938384,-132.3872997591433) arc (179.99999999999997:308.3450387527908:17.334200239910615);
\draw[helper] (149.8010093858611,-200) -- (341.08376725013636,-200) arc (-90:38.57867834990796:28.367970619929494) (363.26050159881345,-153.94208277977265) -- (288.877734295816,-60.69325010267089) arc (38.57867834990795:128.57867834990793:28.367970619929494) -- (249.0110533468411,-56.206462354291645) -- (132.1110627855633,-149.45529503139343) arc (128.57867834990793:270:28.367970619929494);
\draw[helper] (87.34104640613987,137.29595728844268) -- (87.34104640613987,-144.68276402453824) arc (-180:-51.42132165009205:19.13171880730363) (118.4030893317063,-159.6390346477562) -- (255.8654873847201,-49.98797228330314) arc (-51.42132165009205:38.578678349907946:19.13171880730363) -- (258.8914338896753,-23.101377541822384) -- (121.42903583666148,149.22628140670545) arc (38.57867834990793:180:19.13171880730363);
\draw[helper] (240.63258785800033,-0.21145101422985135) -- (121.42903583666148,149.22628140670545) arc (38.57867834990793:180:19.13171880730363) (87.34104640613987,137.29595728844268) -- (87.34104640613987,-12.141775132492658) arc (-180:-90.00000000000001:19.13171880730363) -- (106.4727652134435,-31.273493939796282) -- (225.67631723478235,-31.273493939796282) arc (-90:38.57867834990794:19.13171880730363);
\draw[helper] (118.40308933170628,-159.6390346477562) -- (236.28422435763284,-65.60756224949773) arc (-51.42132165009205:90:19.13171880730363) (224.35390023937006,-31.519572818976144) -- (106.47276521344351,-31.519572818976144) arc (90.00000000000001:180:19.13171880730363) -- (87.34104640613987,-50.651291626279786) -- (87.34104640613987,-144.68276402453824) arc (-180:-51.42132165009206:19.13171880730363);
\draw[helper] (144.3570904950713,-31.273493939796282) -- (180.5552217056589,-31.273493939796282) arc (-90:38.578678349907925:40.85737661953316) (212.49558147318777,35.06208203038169) -- (198.41947131719044,52.708384907690146) arc (38.578678349907925:128.57867834990793:40.85737661953316) -- (141.00091219901674,59.170545324574206) -- (118.8788911444265,41.52424244726575) arc (128.57867834990796:270:40.85737661953316);
\draw[helper] (87.34104640613987,137.2959572884427) -- (87.34104640613987,73.59170928744851) arc (-180:-51.42132165009205:19.13171880730363) (118.4030893317063,58.63543866423055) -- (149.45840675284194,83.4076570710385) arc (-51.42132165009205:38.57867834990796:19.13171880730363) -- (152.48435325779712,110.29425181251926) -- (121.42903583666146,149.22628140670548) arc (38.578678349907925:180:19.13171880730363);
\draw[helper] (140.04650868070667,125.88676779284589) -- (121.42903583666147,149.22628140670548) arc (38.578678349907925:180:19.13171880730363) (87.34104640613987,137.29595728844268) -- (87.34104640613987,113.95644367458311) arc (-180:-90:19.13171880730363) -- (106.4727652134435,94.82472486727947) -- (125.0902380574887,94.82472486727947) arc (-90:38.57867834990792:19.13171880730363);
\draw[helper] (118.4030893317063,58.63543866423055) -- (121.03291639268147,60.73320019869401) arc (-51.42132165009204:90:19.13171880730363) (109.1025922744187,94.82118962921561) -- (106.4727652134435,94.82118962921561) arc (90.00000000000001:180:19.13171880730363) -- (87.34104640613987,75.68947082191198) -- (87.34104640613987,73.59170928744851) arc (-180:-51.42132165009204:19.13171880730363);
\draw[helper] (87.34104640613987,-76.67467768528057) -- (87.34104640613987,-128.00888480283342) arc (-180:-51.42132165009205:27.160136338508906) (131.43793750663693,-149.2413915803824) -- (156.46295776231983,-129.27942310323328) arc (-51.42132165009205:38.57867834990796:27.160136338508906) -- (160.75870977788063,-91.11016156369614) -- (135.73368952219772,-59.73792292329241) arc (38.578678349907946:180:27.160136338508906);
\draw[helper] (224.35390023937003,-31.519572818976144) -- (158.2381454955601,-31.519572818976144) arc (90.00000000000001:218.57867834990793:19.13171880730363) (143.28187487234212,-62.58161574454256) -- (168.99183877646118,-94.81252364372898) arc (-141.42132165009204:-51.42132165009204:19.13171880730363) -- (195.87843351794194,-97.83847014868417) -- (236.28422435763284,-65.60756224949775) arc (-51.42132165009206:89.99999999999999:19.13171880730363);
\draw[filled] (-5.703581295866402,-5.848015184609182) circle (92.34856216810458);
\draw[filled] (260.5693980354066,-132.86462770211955) circle (67.13537229788048);
\draw[filled] (165.31877418831158,16.920181613840175) circle (48.193675553636474);
\draw[filled] (-189.54703291825592,-87.96274204974604) circle (42.69454097984422);
\draw[filled] (-301.4569011911836,-165.73664904064728) circle (34.26335095935273);
\draw[filled] (124.90512008518718,-106.4013894312917) circle (37.56407367904731);
\draw[filled] (186.0674613617124,-64.05101489466159) circle (32.53144207568544);
\draw[filled] (-208.47123526226198,-174.47950141449192) circle (25.5204985855081);
\draw[filled] (107.15455224110484,75.00768379425065) circle (19.81350583496494);
\draw[filled] (112.52357283117087,120.00725129231049) circle (25.182526425031003);
\draw[filled] (-126.14785368422393,-125.71958305875278) circle (20.56144672515991);
\draw[filled] (-240.10594345664498,-133.40264062311178) circle (24.847341045264436);
\draw[filled] (-116.78913968657793,-74.83353771460041) circle (29.9201607228059);
\draw[filled] (-63.59213857035916,-159.36111215808623) circle (40.6388878419138);


==> tikz/triangle-worst-case.tex <==
\draw (-400,-200) -- (400,-200) arc (-90:38.57867834990793:0) (400,-200) -- (90.5,188) arc (38.57867834990794:128.3450387527907:0) -- (90.5,188) -- (-400,-200) arc (128.34503875279077:270:0);
\draw[filled] (64.543277230317,-38.47870083291713) circle (161.52129916708287);

